Flash Boys 2.0: Frontrunning, Transaction Reordering, and Consensus Instability in Decentralized Exchanges

Blockchains, and specifically smart contracts, have promised to create fair and transparent trading ecosystems. Unfortunately, we show that this promise has not been met. We document and quantify the widespread and rising deployment of arbitrage bots in blockchain systems, specifically in decentralized exchanges (or "DEXes"). Like high-frequency traders on Wall Street, these bots exploit inefficiencies in DEXes, paying high transaction fees and optimizing network latency to frontrun, i.e., anticipate and exploit, ordinary users' DEX trades. We study the breadth of DEX arbitrage bots in a subset of transactions that yield quantifiable revenue to these bots. We also study bots' profit-making strategies, with a focus on blockchain-specific elements. We observe bots engage in what we call priority gas auctions (PGAs), competitively bidding up transaction fees in order to obtain priority ordering, i.e., early block position and execution, for their transactions. PGAs present an interesting and complex new continuous-time, partial-information, game-theoretic model that we formalize and study. We release an interactive web portal, http://frontrun.me/, to provide the community with real-time data on PGAs. We additionally show that high fees paid for priority transaction ordering poses a systemic risk to consensus-layer security. We explain that such fees are just one form of a general phenomenon in DEXes and beyond---what we call miner extractable value (MEV)---that poses concrete, measurable, consensus-layer security risks. We show empirically that MEV poses a realistic threat to Ethereum today. Our work highlights the large, complex risks created by transaction-ordering dependencies in smart contracts and the ways in which traditional forms of financial-market exploitation are adapting to and penetrating blockchain economies.

==> figures/dataflow.tex <==
% Graphic for TeX using PGF
% Title: /home/tyler/dataflow.dia
% Creator: Dia v0.97.3
% CreationDate: Fri Mar 29 10:39:38 2019
% For: tyler
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}[scale=0.19, every node/.style={scale=0.8}]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.001000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.300960\du}{17.316075\du}}
\pgfpathlineto{\pgfpoint{-12.824308\du}{16.871300\du}}
\pgfpathlineto{\pgfpoint{-9.265353\du}{16.871300\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{17.316075\du}}
\pgfpathlineto{\pgfpoint{-13.300960\du}{17.316075\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.300960\du}{17.316075\du}}
\pgfpathlineto{\pgfpoint{-12.824308\du}{16.871300\du}}
\pgfpathlineto{\pgfpoint{-9.265353\du}{16.871300\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{17.316075\du}}
\pgfpathlineto{\pgfpoint{-13.300960\du}{17.316075\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.300960\du}{17.316075\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{17.316075\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{17.984754\du}}
\pgfpathlineto{\pgfpoint{-13.300960\du}{17.984754\du}}
\pgfpathlineto{\pgfpoint{-13.300960\du}{17.316075\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.300960\du}{17.316075\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{17.316075\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{17.984754\du}}
\pgfpathlineto{\pgfpoint{-13.300960\du}{17.984754\du}}
\pgfpathlineto{\pgfpoint{-13.300960\du}{17.316075\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-9.741246\du}{17.984754\du}}
\pgfpathlineto{\pgfpoint{-9.265353\du}{17.510379\du}}
\pgfpathlineto{\pgfpoint{-9.265353\du}{16.871300\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{17.316075\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{17.984754\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-9.741246\du}{17.984754\du}}
\pgfpathlineto{\pgfpoint{-9.265353\du}{17.510379\du}}
\pgfpathlineto{\pgfpoint{-9.265353\du}{16.871300\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{17.316075\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{17.984754\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.187869\du}{17.232584\du}}
\pgfpathlineto{\pgfpoint{-12.824308\du}{16.871300\du}}
\pgfpathlineto{\pgfpoint{-9.349602\du}{16.871300\du}}
\pgfpathlineto{\pgfpoint{-9.713922\du}{17.232584\du}}
\pgfpathlineto{\pgfpoint{-13.187869\du}{17.232584\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.187869\du}{17.232584\du}}
\pgfpathlineto{\pgfpoint{-12.824308\du}{16.871300\du}}
\pgfpathlineto{\pgfpoint{-9.349602\du}{16.871300\du}}
\pgfpathlineto{\pgfpoint{-9.713922\du}{17.232584\du}}
\pgfpathlineto{\pgfpoint{-13.187869\du}{17.232584\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.300960\du}{14.361284\du}}
\pgfpathlineto{\pgfpoint{-12.907798\du}{14.000000\du}}
\pgfpathlineto{\pgfpoint{-9.349602\du}{14.000000\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{14.361284\du}}
\pgfpathlineto{\pgfpoint{-13.300960\du}{14.361284\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.300960\du}{14.361284\du}}
\pgfpathlineto{\pgfpoint{-12.907798\du}{14.000000\du}}
\pgfpathlineto{\pgfpoint{-9.349602\du}{14.000000\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{14.361284\du}}
\pgfpathlineto{\pgfpoint{-13.300960\du}{14.361284\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.300960\du}{14.361284\du}}
\pgfpathlineto{\pgfpoint{-9.714681\du}{14.361284\du}}
\pgfpathlineto{\pgfpoint{-9.714681\du}{17.177177\du}}
\pgfpathlineto{\pgfpoint{-13.300960\du}{17.177177\du}}
\pgfpathlineto{\pgfpoint{-13.300960\du}{14.361284\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.300960\du}{14.361284\du}}
\pgfpathlineto{\pgfpoint{-9.715440\du}{14.361284\du}}
\pgfpathlineto{\pgfpoint{-9.715440\du}{17.175659\du}}
\pgfpathlineto{\pgfpoint{-13.300960\du}{17.175659\du}}
\pgfpathlineto{\pgfpoint{-13.300960\du}{14.361284\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-12.990529\du}{14.724087\du}}
\pgfpathlineto{\pgfpoint{-10.021318\du}{14.724087\du}}
\pgfpathlineto{\pgfpoint{-10.021318\du}{16.898624\du}}
\pgfpathlineto{\pgfpoint{-12.990529\du}{16.898624\du}}
\pgfpathlineto{\pgfpoint{-12.990529\du}{14.724087\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-12.990529\du}{14.724087\du}}
\pgfpathlineto{\pgfpoint{-10.022077\du}{14.724087\du}}
\pgfpathlineto{\pgfpoint{-10.022077\du}{16.897106\du}}
\pgfpathlineto{\pgfpoint{-12.990529\du}{16.897106\du}}
\pgfpathlineto{\pgfpoint{-12.990529\du}{14.724087\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-9.741246\du}{17.147576\du}}
\pgfpathlineto{\pgfpoint{-9.349602\du}{16.758209\du}}
\pgfpathlineto{\pgfpoint{-9.349602\du}{14.000000\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{14.361284\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{17.147576\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-9.741246\du}{17.147576\du}}
\pgfpathlineto{\pgfpoint{-9.349602\du}{16.758209\du}}
\pgfpathlineto{\pgfpoint{-9.349602\du}{14.000000\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{14.361284\du}}
\pgfpathlineto{\pgfpoint{-9.741246\du}{17.147576\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-14.000000\du}{18.541861\du}}
\pgfpathlineto{\pgfpoint{-13.439857\du}{17.845857\du}}
\pgfpathlineto{\pgfpoint{-9.575025\du}{17.845857\du}}
\pgfpathlineto{\pgfpoint{-10.134409\du}{18.541861\du}}
\pgfpathlineto{\pgfpoint{-14.000000\du}{18.541861\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.996205\du}{18.537307\du}}
\pgfpathlineto{\pgfpoint{-13.439857\du}{17.845857\du}}
\pgfpathlineto{\pgfpoint{-9.575025\du}{17.845857\du}}
\pgfpathlineto{\pgfpoint{-10.134409\du}{18.541861\du}}
\pgfpathlineto{\pgfpoint{-13.996205\du}{18.541861\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.134409\du}{18.682276\du}}
\pgfpathlineto{\pgfpoint{-9.575025\du}{18.096327\du}}
\pgfpathlineto{\pgfpoint{-9.575025\du}{17.845857\du}}
\pgfpathlineto{\pgfpoint{-10.134409\du}{18.541861\du}}
\pgfpathlineto{\pgfpoint{-10.134409\du}{18.682276\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.132132\du}{18.678481\du}}
\pgfpathlineto{\pgfpoint{-9.575025\du}{18.096327\du}}
\pgfpathlineto{\pgfpoint{-9.575025\du}{17.845857\du}}
\pgfpathlineto{\pgfpoint{-10.134409\du}{18.541861\du}}
\pgfpathlineto{\pgfpoint{-10.134409\du}{18.678481\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-14.000000\du}{18.541861\du}}
\pgfpathlineto{\pgfpoint{-10.134409\du}{18.541861\du}}
\pgfpathlineto{\pgfpoint{-10.134409\du}{18.682276\du}}
\pgfpathlineto{\pgfpoint{-14.000000\du}{18.682276\du}}
\pgfpathlineto{\pgfpoint{-14.000000\du}{18.541861\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.996205\du}{18.541861\du}}
\pgfpathlineto{\pgfpoint{-10.134409\du}{18.541861\du}}
\pgfpathlineto{\pgfpoint{-10.134409\du}{18.678481\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.001000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.521569}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.110873\du}{33.837819\du}}
\pgfpathlineto{\pgfpoint{16.104653\du}{33.758205\du}}
\pgfpathlineto{\pgfpoint{16.087238\du}{33.679834\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{33.601464\du}}
\pgfpathlineto{\pgfpoint{16.016331\du}{33.524337\du}}
\pgfpathlineto{\pgfpoint{15.965328\du}{33.447211\du}}
\pgfpathlineto{\pgfpoint{15.901886\du}{33.371328\du}}
\pgfpathlineto{\pgfpoint{15.827247\du}{33.296690\du}}
\pgfpathlineto{\pgfpoint{15.741413\du}{33.223295\du}}
\pgfpathlineto{\pgfpoint{15.644383\du}{33.151145\du}}
\pgfpathlineto{\pgfpoint{15.537401\du}{33.082726\du}}
\pgfpathlineto{\pgfpoint{15.420467\du}{33.014308\du}}
\pgfpathlineto{\pgfpoint{15.294826\du}{32.947133\du}}
\pgfpathlineto{\pgfpoint{15.156744\du}{32.883690\du}}
\pgfpathlineto{\pgfpoint{15.011199\du}{32.822735\du}}
\pgfpathlineto{\pgfpoint{14.856947\du}{32.764269\du}}
\pgfpathlineto{\pgfpoint{14.692742\du}{32.708290\du}}
\pgfpathlineto{\pgfpoint{14.522317\du}{32.656043\du}}
\pgfpathlineto{\pgfpoint{14.343185\du}{32.606284\du}}
\pgfpathlineto{\pgfpoint{14.157833\du}{32.560257\du}}
\pgfpathlineto{\pgfpoint{13.963772\du}{32.516718\du}}
\pgfpathlineto{\pgfpoint{13.765980\du}{32.475666\du}}
\pgfpathlineto{\pgfpoint{13.560724\du}{32.439591\du}}
\pgfpathlineto{\pgfpoint{13.350493\du}{32.404760\du}}
\pgfpathlineto{\pgfpoint{13.137773\du}{32.376148\du}}
\pgfpathlineto{\pgfpoint{12.918833\du}{32.351269\du}}
\pgfpathlineto{\pgfpoint{12.696162\du}{32.330121\du}}
\pgfpathlineto{\pgfpoint{12.472246\du}{32.311462\du}}
\pgfpathlineto{\pgfpoint{12.244599\du}{32.299022\du}}
\pgfpathlineto{\pgfpoint{12.015707\du}{32.287826\du}}
\pgfpathlineto{\pgfpoint{11.785572\du}{32.280362\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{32.280362\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{32.280362\du}}
\pgfpathlineto{\pgfpoint{11.324057\du}{32.280362\du}}
\pgfpathlineto{\pgfpoint{11.093922\du}{32.287826\du}}
\pgfpathlineto{\pgfpoint{10.865031\du}{32.299022\du}}
\pgfpathlineto{\pgfpoint{10.637383\du}{32.311462\du}}
\pgfpathlineto{\pgfpoint{10.413468\du}{32.330121\du}}
\pgfpathlineto{\pgfpoint{10.190796\du}{32.351269\du}}
\pgfpathlineto{\pgfpoint{9.973100\du}{32.376148\du}}
\pgfpathlineto{\pgfpoint{9.759137\du}{32.404760\du}}
\pgfpathlineto{\pgfpoint{9.548905\du}{32.439591\du}}
\pgfpathlineto{\pgfpoint{9.343649\du}{32.475666\du}}
\pgfpathlineto{\pgfpoint{9.145857\du}{32.516718\du}}
\pgfpathlineto{\pgfpoint{8.953041\du}{32.560257\du}}
\pgfpathlineto{\pgfpoint{8.767689\du}{32.606284\du}}
\pgfpathlineto{\pgfpoint{8.588556\du}{32.656043\du}}
\pgfpathlineto{\pgfpoint{8.416888\du}{32.708290\du}}
\pgfpathlineto{\pgfpoint{8.252683\du}{32.764269\du}}
\pgfpathlineto{\pgfpoint{8.099674\du}{32.822735\du}}
\pgfpathlineto{\pgfpoint{7.952885\du}{32.883690\du}}
\pgfpathlineto{\pgfpoint{7.816048\du}{32.947133\du}}
\pgfpathlineto{\pgfpoint{7.689162\du}{33.014308\du}}
\pgfpathlineto{\pgfpoint{7.572229\du}{33.082726\du}}
\pgfpathlineto{\pgfpoint{7.465247\du}{33.151145\du}}
\pgfpathlineto{\pgfpoint{7.368217\du}{33.223295\du}}
\pgfpathlineto{\pgfpoint{7.282382\du}{33.296690\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{33.371328\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{33.447211\du}}
\pgfpathlineto{\pgfpoint{7.093298\du}{33.524337\du}}
\pgfpathlineto{\pgfpoint{7.052247\du}{33.601464\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{33.679834\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{33.758205\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{33.837819\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{33.837819\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{33.917433\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{33.994560\du}}
\pgfpathlineto{\pgfpoint{7.052247\du}{34.074174\du}}
\pgfpathlineto{\pgfpoint{7.093298\du}{34.151301\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{34.228427\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{34.304310\du}}
\pgfpathlineto{\pgfpoint{7.282382\du}{34.378948\du}}
\pgfpathlineto{\pgfpoint{7.368217\du}{34.452343\du}}
\pgfpathlineto{\pgfpoint{7.465247\du}{34.523249\du}}
\pgfpathlineto{\pgfpoint{7.572229\du}{34.592912\du}}
\pgfpathlineto{\pgfpoint{7.689162\du}{34.661331\du}}
\pgfpathlineto{\pgfpoint{7.816048\du}{34.728505\du}}
\pgfpathlineto{\pgfpoint{7.952885\du}{34.791948\du}}
\pgfpathlineto{\pgfpoint{8.099674\du}{34.852903\du}}
\pgfpathlineto{\pgfpoint{8.252683\du}{34.911370\du}}
\pgfpathlineto{\pgfpoint{8.416888\du}{34.967348\du}}
\pgfpathlineto{\pgfpoint{8.588556\du}{35.019595\du}}
\pgfpathlineto{\pgfpoint{8.767689\du}{35.069354\du}}
\pgfpathlineto{\pgfpoint{8.953041\du}{35.115381\du}}
\pgfpathlineto{\pgfpoint{9.145857\du}{35.158921\du}}
\pgfpathlineto{\pgfpoint{9.343649\du}{35.199972\du}}
\pgfpathlineto{\pgfpoint{9.548905\du}{35.236047\du}}
\pgfpathlineto{\pgfpoint{9.759137\du}{35.269634\du}}
\pgfpathlineto{\pgfpoint{9.973100\du}{35.299490\du}}
\pgfpathlineto{\pgfpoint{10.190796\du}{35.324369\du}}
\pgfpathlineto{\pgfpoint{10.413468\du}{35.345517\du}}
\pgfpathlineto{\pgfpoint{10.637383\du}{35.362932\du}}
\pgfpathlineto{\pgfpoint{10.865031\du}{35.376616\du}}
\pgfpathlineto{\pgfpoint{11.093922\du}{35.386568\du}}
\pgfpathlineto{\pgfpoint{11.324057\du}{35.394032\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{35.395276\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{35.395276\du}}
\pgfpathlineto{\pgfpoint{11.785572\du}{35.394032\du}}
\pgfpathlineto{\pgfpoint{12.015707\du}{35.386568\du}}
\pgfpathlineto{\pgfpoint{12.244599\du}{35.376616\du}}
\pgfpathlineto{\pgfpoint{12.472246\du}{35.362932\du}}
\pgfpathlineto{\pgfpoint{12.696162\du}{35.345517\du}}
\pgfpathlineto{\pgfpoint{12.918833\du}{35.324369\du}}
\pgfpathlineto{\pgfpoint{13.137773\du}{35.299490\du}}
\pgfpathlineto{\pgfpoint{13.350493\du}{35.269634\du}}
\pgfpathlineto{\pgfpoint{13.560724\du}{35.236047\du}}
\pgfpathlineto{\pgfpoint{13.765980\du}{35.199972\du}}
\pgfpathlineto{\pgfpoint{13.963772\du}{35.158921\du}}
\pgfpathlineto{\pgfpoint{14.157833\du}{35.115381\du}}
\pgfpathlineto{\pgfpoint{14.343185\du}{35.069354\du}}
\pgfpathlineto{\pgfpoint{14.522317\du}{35.019595\du}}
\pgfpathlineto{\pgfpoint{14.692742\du}{34.967348\du}}
\pgfpathlineto{\pgfpoint{14.856947\du}{34.911370\du}}
\pgfpathlineto{\pgfpoint{15.011199\du}{34.852903\du}}
\pgfpathlineto{\pgfpoint{15.156744\du}{34.791948\du}}
\pgfpathlineto{\pgfpoint{15.294826\du}{34.728505\du}}
\pgfpathlineto{\pgfpoint{15.420467\du}{34.661331\du}}
\pgfpathlineto{\pgfpoint{15.537401\du}{34.592912\du}}
\pgfpathlineto{\pgfpoint{15.644383\du}{34.523249\du}}
\pgfpathlineto{\pgfpoint{15.741413\du}{34.452343\du}}
\pgfpathlineto{\pgfpoint{15.827247\du}{34.378948\du}}
\pgfpathlineto{\pgfpoint{15.901886\du}{34.304310\du}}
\pgfpathlineto{\pgfpoint{15.965328\du}{34.228427\du}}
\pgfpathlineto{\pgfpoint{16.016331\du}{34.151301\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{34.074174\du}}
\pgfpathlineto{\pgfpoint{16.087238\du}{33.994560\du}}
\pgfpathlineto{\pgfpoint{16.104653\du}{33.917433\du}}
\pgfpathlineto{\pgfpoint{16.110873\du}{33.837819\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.057382\du}{33.812940\du}}
\pgfpathlineto{\pgfpoint{16.051163\du}{33.733325\du}}
\pgfpathlineto{\pgfpoint{16.034991\du}{33.657443\du}}
\pgfpathlineto{\pgfpoint{16.006379\du}{33.580316\du}}
\pgfpathlineto{\pgfpoint{15.966572\du}{33.504434\du}}
\pgfpathlineto{\pgfpoint{15.913081\du}{33.427307\du}}
\pgfpathlineto{\pgfpoint{15.848395\du}{33.353913\du}}
\pgfpathlineto{\pgfpoint{15.777488\du}{33.279274\du}}
\pgfpathlineto{\pgfpoint{15.690410\du}{33.209612\du}}
\pgfpathlineto{\pgfpoint{15.594624\du}{33.138705\du}}
\pgfpathlineto{\pgfpoint{15.488886\du}{33.069042\du}}
\pgfpathlineto{\pgfpoint{15.371952\du}{33.003112\du}}
\pgfpathlineto{\pgfpoint{15.246311\du}{32.937181\du}}
\pgfpathlineto{\pgfpoint{15.110717\du}{32.874982\du}}
\pgfpathlineto{\pgfpoint{14.967660\du}{32.812784\du}}
\pgfpathlineto{\pgfpoint{14.810919\du}{32.756805\du}}
\pgfpathlineto{\pgfpoint{14.647959\du}{32.702070\du}}
\pgfpathlineto{\pgfpoint{14.477534\du}{32.649823\du}}
\pgfpathlineto{\pgfpoint{14.300890\du}{32.601308\du}}
\pgfpathlineto{\pgfpoint{14.116781\du}{32.556525\du}}
\pgfpathlineto{\pgfpoint{13.925209\du}{32.512986\du}}
\pgfpathlineto{\pgfpoint{13.726173\du}{32.474422\du}}
\pgfpathlineto{\pgfpoint{13.523405\du}{32.438347\du}}
\pgfpathlineto{\pgfpoint{13.314417\du}{32.404760\du}}
\pgfpathlineto{\pgfpoint{13.102942\du}{32.376148\du}}
\pgfpathlineto{\pgfpoint{12.886490\du}{32.351269\du}}
\pgfpathlineto{\pgfpoint{12.663818\du}{32.331365\du}}
\pgfpathlineto{\pgfpoint{12.441147\du}{32.311462\du}}
\pgfpathlineto{\pgfpoint{12.214743\du}{32.300266\du}}
\pgfpathlineto{\pgfpoint{11.988340\du}{32.290314\du}}
\pgfpathlineto{\pgfpoint{11.756961\du}{32.284094\du}}
\pgfpathlineto{\pgfpoint{11.528069\du}{32.280362\du}}
\pgfpathlineto{\pgfpoint{11.528069\du}{32.280362\du}}
\pgfpathlineto{\pgfpoint{11.299178\du}{32.284094\du}}
\pgfpathlineto{\pgfpoint{11.070286\du}{32.290314\du}}
\pgfpathlineto{\pgfpoint{10.841395\du}{32.300266\du}}
\pgfpathlineto{\pgfpoint{10.617479\du}{32.311462\du}}
\pgfpathlineto{\pgfpoint{10.393564\du}{32.331365\du}}
\pgfpathlineto{\pgfpoint{10.172136\du}{32.351269\du}}
\pgfpathlineto{\pgfpoint{9.954441\du}{32.376148\du}}
\pgfpathlineto{\pgfpoint{9.741721\du}{32.404760\du}}
\pgfpathlineto{\pgfpoint{9.533977\du}{32.438347\du}}
\pgfpathlineto{\pgfpoint{9.331209\du}{32.474422\du}}
\pgfpathlineto{\pgfpoint{9.132173\du}{32.512986\du}}
\pgfpathlineto{\pgfpoint{8.940601\du}{32.556525\du}}
\pgfpathlineto{\pgfpoint{8.757737\du}{32.601308\du}}
\pgfpathlineto{\pgfpoint{8.578604\du}{32.649823\du}}
\pgfpathlineto{\pgfpoint{8.406936\du}{32.702070\du}}
\pgfpathlineto{\pgfpoint{8.245219\du}{32.756805\du}}
\pgfpathlineto{\pgfpoint{8.090966\du}{32.812784\du}}
\pgfpathlineto{\pgfpoint{7.947909\du}{32.874982\du}}
\pgfpathlineto{\pgfpoint{7.811072\du}{32.937181\du}}
\pgfpathlineto{\pgfpoint{7.684186\du}{33.003112\du}}
\pgfpathlineto{\pgfpoint{7.569741\du}{33.069042\du}}
\pgfpathlineto{\pgfpoint{7.464003\du}{33.138705\du}}
\pgfpathlineto{\pgfpoint{7.365729\du}{33.209612\du}}
\pgfpathlineto{\pgfpoint{7.281138\du}{33.279274\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{33.353913\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{33.427307\du}}
\pgfpathlineto{\pgfpoint{7.092054\du}{33.504434\du}}
\pgfpathlineto{\pgfpoint{7.051003\du}{33.580316\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{33.657443\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{33.733325\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{33.812940\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{33.812940\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{33.890066\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{33.965948\du}}
\pgfpathlineto{\pgfpoint{7.051003\du}{34.044319\du}}
\pgfpathlineto{\pgfpoint{7.092054\du}{34.120201\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{34.196084\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{34.270722\du}}
\pgfpathlineto{\pgfpoint{7.281138\du}{34.344117\du}}
\pgfpathlineto{\pgfpoint{7.365729\du}{34.415023\du}}
\pgfpathlineto{\pgfpoint{7.464003\du}{34.484686\du}}
\pgfpathlineto{\pgfpoint{7.569741\du}{34.555593\du}}
\pgfpathlineto{\pgfpoint{7.684186\du}{34.622767\du}}
\pgfpathlineto{\pgfpoint{7.811072\du}{34.686210\du}}
\pgfpathlineto{\pgfpoint{7.947909\du}{34.749653\du}}
\pgfpathlineto{\pgfpoint{8.090966\du}{34.810608\du}}
\pgfpathlineto{\pgfpoint{8.245219\du}{34.867830\du}}
\pgfpathlineto{\pgfpoint{8.406936\du}{34.922565\du}}
\pgfpathlineto{\pgfpoint{8.578604\du}{34.973568\du}}
\pgfpathlineto{\pgfpoint{8.757737\du}{35.023327\du}}
\pgfpathlineto{\pgfpoint{8.940601\du}{35.068110\du}}
\pgfpathlineto{\pgfpoint{9.132173\du}{35.111649\du}}
\pgfpathlineto{\pgfpoint{9.331209\du}{35.151457\du}}
\pgfpathlineto{\pgfpoint{9.533977\du}{35.186288\du}}
\pgfpathlineto{\pgfpoint{9.741721\du}{35.218631\du}}
\pgfpathlineto{\pgfpoint{9.954441\du}{35.247243\du}}
\pgfpathlineto{\pgfpoint{10.172136\du}{35.272122\du}}
\pgfpathlineto{\pgfpoint{10.393564\du}{35.293270\du}}
\pgfpathlineto{\pgfpoint{10.617479\du}{35.311929\du}}
\pgfpathlineto{\pgfpoint{10.841395\du}{35.324369\du}}
\pgfpathlineto{\pgfpoint{11.070286\du}{35.334321\du}}
\pgfpathlineto{\pgfpoint{11.299178\du}{35.340541\du}}
\pgfpathlineto{\pgfpoint{11.528069\du}{35.343029\du}}
\pgfpathlineto{\pgfpoint{11.528069\du}{35.343029\du}}
\pgfpathlineto{\pgfpoint{11.756961\du}{35.340541\du}}
\pgfpathlineto{\pgfpoint{11.988340\du}{35.334321\du}}
\pgfpathlineto{\pgfpoint{12.214743\du}{35.324369\du}}
\pgfpathlineto{\pgfpoint{12.441147\du}{35.311929\du}}
\pgfpathlineto{\pgfpoint{12.663818\du}{35.293270\du}}
\pgfpathlineto{\pgfpoint{12.886490\du}{35.272122\du}}
\pgfpathlineto{\pgfpoint{13.102942\du}{35.247243\du}}
\pgfpathlineto{\pgfpoint{13.314417\du}{35.218631\du}}
\pgfpathlineto{\pgfpoint{13.523405\du}{35.186288\du}}
\pgfpathlineto{\pgfpoint{13.726173\du}{35.151457\du}}
\pgfpathlineto{\pgfpoint{13.925209\du}{35.111649\du}}
\pgfpathlineto{\pgfpoint{14.116781\du}{35.068110\du}}
\pgfpathlineto{\pgfpoint{14.300890\du}{35.023327\du}}
\pgfpathlineto{\pgfpoint{14.477534\du}{34.973568\du}}
\pgfpathlineto{\pgfpoint{14.647959\du}{34.922565\du}}
\pgfpathlineto{\pgfpoint{14.810919\du}{34.867830\du}}
\pgfpathlineto{\pgfpoint{14.967660\du}{34.810608\du}}
\pgfpathlineto{\pgfpoint{15.110717\du}{34.749653\du}}
\pgfpathlineto{\pgfpoint{15.246311\du}{34.686210\du}}
\pgfpathlineto{\pgfpoint{15.371952\du}{34.622767\du}}
\pgfpathlineto{\pgfpoint{15.488886\du}{34.555593\du}}
\pgfpathlineto{\pgfpoint{15.594624\du}{34.484686\du}}
\pgfpathlineto{\pgfpoint{15.690410\du}{34.415023\du}}
\pgfpathlineto{\pgfpoint{15.777488\du}{34.344117\du}}
\pgfpathlineto{\pgfpoint{15.848395\du}{34.270722\du}}
\pgfpathlineto{\pgfpoint{15.913081\du}{34.196084\du}}
\pgfpathlineto{\pgfpoint{15.966572\du}{34.120201\du}}
\pgfpathlineto{\pgfpoint{16.006379\du}{34.044319\du}}
\pgfpathlineto{\pgfpoint{16.034991\du}{33.965948\du}}
\pgfpathlineto{\pgfpoint{16.051163\du}{33.890066\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{33.812940\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.521569}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.000000\du}{30.584824\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{33.865186\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{33.865186\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{30.584824\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{30.584824\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.110873\du}{30.557457\du}}
\pgfpathlineto{\pgfpoint{16.104653\du}{30.476598\du}}
\pgfpathlineto{\pgfpoint{16.087238\du}{30.398228\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{30.321102\du}}
\pgfpathlineto{\pgfpoint{16.016331\du}{30.243975\du}}
\pgfpathlineto{\pgfpoint{15.965328\du}{30.165605\du}}
\pgfpathlineto{\pgfpoint{15.901886\du}{30.089722\du}}
\pgfpathlineto{\pgfpoint{15.827247\du}{30.013840\du}}
\pgfpathlineto{\pgfpoint{15.741413\du}{29.942933\du}}
\pgfpathlineto{\pgfpoint{15.644383\du}{29.872027\du}}
\pgfpathlineto{\pgfpoint{15.537401\du}{29.799876\du}}
\pgfpathlineto{\pgfpoint{15.420467\du}{29.733945\du}}
\pgfpathlineto{\pgfpoint{15.294826\du}{29.666771\du}}
\pgfpathlineto{\pgfpoint{15.156744\du}{29.602084\du}}
\pgfpathlineto{\pgfpoint{15.011199\du}{29.542373\du}}
\pgfpathlineto{\pgfpoint{14.856947\du}{29.483906\du}}
\pgfpathlineto{\pgfpoint{14.692742\du}{29.426683\du}}
\pgfpathlineto{\pgfpoint{14.522317\du}{29.374436\du}}
\pgfpathlineto{\pgfpoint{14.343185\du}{29.325921\du}}
\pgfpathlineto{\pgfpoint{14.157833\du}{29.278650\du}}
\pgfpathlineto{\pgfpoint{13.963772\du}{29.235111\du}}
\pgfpathlineto{\pgfpoint{13.765980\du}{29.195304\du}}
\pgfpathlineto{\pgfpoint{13.560724\du}{29.159229\du}}
\pgfpathlineto{\pgfpoint{13.350493\du}{29.125641\du}}
\pgfpathlineto{\pgfpoint{13.137773\du}{29.095786\du}}
\pgfpathlineto{\pgfpoint{12.918833\du}{29.070907\du}}
\pgfpathlineto{\pgfpoint{12.696162\du}{29.049759\du}}
\pgfpathlineto{\pgfpoint{12.472246\du}{29.032343\du}}
\pgfpathlineto{\pgfpoint{12.244599\du}{29.018660\du}}
\pgfpathlineto{\pgfpoint{12.015707\du}{29.007464\du}}
\pgfpathlineto{\pgfpoint{11.785572\du}{29.001244\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{29.000000\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{29.000000\du}}
\pgfpathlineto{\pgfpoint{11.324057\du}{29.001244\du}}
\pgfpathlineto{\pgfpoint{11.093922\du}{29.007464\du}}
\pgfpathlineto{\pgfpoint{10.865031\du}{29.018660\du}}
\pgfpathlineto{\pgfpoint{10.637383\du}{29.032343\du}}
\pgfpathlineto{\pgfpoint{10.413468\du}{29.049759\du}}
\pgfpathlineto{\pgfpoint{10.190796\du}{29.070907\du}}
\pgfpathlineto{\pgfpoint{9.973100\du}{29.095786\du}}
\pgfpathlineto{\pgfpoint{9.759137\du}{29.125641\du}}
\pgfpathlineto{\pgfpoint{9.548905\du}{29.159229\du}}
\pgfpathlineto{\pgfpoint{9.343649\du}{29.195304\du}}
\pgfpathlineto{\pgfpoint{9.145857\du}{29.235111\du}}
\pgfpathlineto{\pgfpoint{8.953041\du}{29.278650\du}}
\pgfpathlineto{\pgfpoint{8.767689\du}{29.325921\du}}
\pgfpathlineto{\pgfpoint{8.588556\du}{29.374436\du}}
\pgfpathlineto{\pgfpoint{8.416888\du}{29.426683\du}}
\pgfpathlineto{\pgfpoint{8.252683\du}{29.483906\du}}
\pgfpathlineto{\pgfpoint{8.099674\du}{29.542373\du}}
\pgfpathlineto{\pgfpoint{7.952885\du}{29.602084\du}}
\pgfpathlineto{\pgfpoint{7.816048\du}{29.666771\du}}
\pgfpathlineto{\pgfpoint{7.689162\du}{29.733945\du}}
\pgfpathlineto{\pgfpoint{7.572229\du}{29.799876\du}}
\pgfpathlineto{\pgfpoint{7.465247\du}{29.872027\du}}
\pgfpathlineto{\pgfpoint{7.368217\du}{29.942933\du}}
\pgfpathlineto{\pgfpoint{7.282382\du}{30.013840\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{30.089722\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{30.165605\du}}
\pgfpathlineto{\pgfpoint{7.093298\du}{30.243975\du}}
\pgfpathlineto{\pgfpoint{7.052247\du}{30.321102\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{30.398228\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{30.476598\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{30.557457\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{30.557457\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{30.635827\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{30.715442\du}}
\pgfpathlineto{\pgfpoint{7.052247\du}{30.791324\du}}
\pgfpathlineto{\pgfpoint{7.093298\du}{30.870938\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{30.946821\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{31.023947\du}}
\pgfpathlineto{\pgfpoint{7.282382\du}{31.098586\du}}
\pgfpathlineto{\pgfpoint{7.368217\du}{31.170736\du}}
\pgfpathlineto{\pgfpoint{7.465247\du}{31.242887\du}}
\pgfpathlineto{\pgfpoint{7.572229\du}{31.312550\du}}
\pgfpathlineto{\pgfpoint{7.689162\du}{31.380968\du}}
\pgfpathlineto{\pgfpoint{7.816048\du}{31.446899\du}}
\pgfpathlineto{\pgfpoint{7.952885\du}{31.510342\du}}
\pgfpathlineto{\pgfpoint{8.099674\du}{31.571296\du}}
\pgfpathlineto{\pgfpoint{8.252683\du}{31.631007\du}}
\pgfpathlineto{\pgfpoint{8.416888\du}{31.685742\du}}
\pgfpathlineto{\pgfpoint{8.588556\du}{31.739233\du}}
\pgfpathlineto{\pgfpoint{8.767689\du}{31.788992\du}}
\pgfpathlineto{\pgfpoint{8.953041\du}{31.835019\du}}
\pgfpathlineto{\pgfpoint{9.145857\du}{31.878558\du}}
\pgfpathlineto{\pgfpoint{9.343649\du}{31.919609\du}}
\pgfpathlineto{\pgfpoint{9.548905\du}{31.954441\du}}
\pgfpathlineto{\pgfpoint{9.759137\du}{31.989272\du}}
\pgfpathlineto{\pgfpoint{9.973100\du}{32.017884\du}}
\pgfpathlineto{\pgfpoint{10.190796\du}{32.042763\du}}
\pgfpathlineto{\pgfpoint{10.413468\du}{32.065155\du}}
\pgfpathlineto{\pgfpoint{10.637383\du}{32.081326\du}}
\pgfpathlineto{\pgfpoint{10.865031\du}{32.096254\du}}
\pgfpathlineto{\pgfpoint{11.093922\du}{32.106206\du}}
\pgfpathlineto{\pgfpoint{11.324057\du}{32.112426\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{32.114914\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{32.114914\du}}
\pgfpathlineto{\pgfpoint{11.785572\du}{32.112426\du}}
\pgfpathlineto{\pgfpoint{12.015707\du}{32.106206\du}}
\pgfpathlineto{\pgfpoint{12.244599\du}{32.096254\du}}
\pgfpathlineto{\pgfpoint{12.472246\du}{32.081326\du}}
\pgfpathlineto{\pgfpoint{12.696162\du}{32.065155\du}}
\pgfpathlineto{\pgfpoint{12.918833\du}{32.042763\du}}
\pgfpathlineto{\pgfpoint{13.137773\du}{32.017884\du}}
\pgfpathlineto{\pgfpoint{13.350493\du}{31.989272\du}}
\pgfpathlineto{\pgfpoint{13.560724\du}{31.954441\du}}
\pgfpathlineto{\pgfpoint{13.765980\du}{31.919609\du}}
\pgfpathlineto{\pgfpoint{13.963772\du}{31.878558\du}}
\pgfpathlineto{\pgfpoint{14.157833\du}{31.835019\du}}
\pgfpathlineto{\pgfpoint{14.343185\du}{31.788992\du}}
\pgfpathlineto{\pgfpoint{14.522317\du}{31.739233\du}}
\pgfpathlineto{\pgfpoint{14.692742\du}{31.685742\du}}
\pgfpathlineto{\pgfpoint{14.856947\du}{31.631007\du}}
\pgfpathlineto{\pgfpoint{15.011199\du}{31.571296\du}}
\pgfpathlineto{\pgfpoint{15.156744\du}{31.510342\du}}
\pgfpathlineto{\pgfpoint{15.294826\du}{31.446899\du}}
\pgfpathlineto{\pgfpoint{15.420467\du}{31.380968\du}}
\pgfpathlineto{\pgfpoint{15.537401\du}{31.312550\du}}
\pgfpathlineto{\pgfpoint{15.644383\du}{31.242887\du}}
\pgfpathlineto{\pgfpoint{15.741413\du}{31.170736\du}}
\pgfpathlineto{\pgfpoint{15.827247\du}{31.098586\du}}
\pgfpathlineto{\pgfpoint{15.901886\du}{31.023947\du}}
\pgfpathlineto{\pgfpoint{15.965328\du}{30.946821\du}}
\pgfpathlineto{\pgfpoint{16.016331\du}{30.870938\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{30.791324\du}}
\pgfpathlineto{\pgfpoint{16.087238\du}{30.715442\du}}
\pgfpathlineto{\pgfpoint{16.104653\du}{30.635827\du}}
\pgfpathlineto{\pgfpoint{16.110873\du}{30.557457\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.057382\du}{30.532577\du}}
\pgfpathlineto{\pgfpoint{16.051163\du}{30.452963\du}}
\pgfpathlineto{\pgfpoint{16.034991\du}{30.377080\du}}
\pgfpathlineto{\pgfpoint{16.006379\du}{30.301198\du}}
\pgfpathlineto{\pgfpoint{15.966572\du}{30.224071\du}}
\pgfpathlineto{\pgfpoint{15.913081\du}{30.145701\du}}
\pgfpathlineto{\pgfpoint{15.848395\du}{30.072307\du}}
\pgfpathlineto{\pgfpoint{15.777488\du}{30.001400\du}}
\pgfpathlineto{\pgfpoint{15.690410\du}{29.928005\du}}
\pgfpathlineto{\pgfpoint{15.594624\du}{29.858343\du}}
\pgfpathlineto{\pgfpoint{15.488886\du}{29.787436\du}}
\pgfpathlineto{\pgfpoint{15.371952\du}{29.722750\du}}
\pgfpathlineto{\pgfpoint{15.246311\du}{29.656819\du}}
\pgfpathlineto{\pgfpoint{15.110717\du}{29.593376\du}}
\pgfpathlineto{\pgfpoint{14.967660\du}{29.534909\du}}
\pgfpathlineto{\pgfpoint{14.810919\du}{29.476442\du}}
\pgfpathlineto{\pgfpoint{14.647959\du}{29.422952\du}}
\pgfpathlineto{\pgfpoint{14.477534\du}{29.370705\du}}
\pgfpathlineto{\pgfpoint{14.300890\du}{29.320946\du}}
\pgfpathlineto{\pgfpoint{14.116781\du}{29.274918\du}}
\pgfpathlineto{\pgfpoint{13.925209\du}{29.232623\du}}
\pgfpathlineto{\pgfpoint{13.726173\du}{29.194060\du}}
\pgfpathlineto{\pgfpoint{13.523405\du}{29.157985\du}}
\pgfpathlineto{\pgfpoint{13.314417\du}{29.125641\du}}
\pgfpathlineto{\pgfpoint{13.102942\du}{29.095786\du}}
\pgfpathlineto{\pgfpoint{12.886490\du}{29.070907\du}}
\pgfpathlineto{\pgfpoint{12.663818\du}{29.049759\du}}
\pgfpathlineto{\pgfpoint{12.441147\du}{29.032343\du}}
\pgfpathlineto{\pgfpoint{12.214743\du}{29.018660\du}}
\pgfpathlineto{\pgfpoint{12.138861\du}{29.014928\du}}
\pgfpathlineto{\pgfpoint{10.917277\du}{29.014928\du}}
\pgfpathlineto{\pgfpoint{10.841395\du}{29.018660\du}}
\pgfpathlineto{\pgfpoint{10.617479\du}{29.032343\du}}
\pgfpathlineto{\pgfpoint{10.393564\du}{29.049759\du}}
\pgfpathlineto{\pgfpoint{10.172136\du}{29.070907\du}}
\pgfpathlineto{\pgfpoint{9.954441\du}{29.095786\du}}
\pgfpathlineto{\pgfpoint{9.741721\du}{29.125641\du}}
\pgfpathlineto{\pgfpoint{9.533977\du}{29.157985\du}}
\pgfpathlineto{\pgfpoint{9.331209\du}{29.194060\du}}
\pgfpathlineto{\pgfpoint{9.132173\du}{29.232623\du}}
\pgfpathlineto{\pgfpoint{8.940601\du}{29.274918\du}}
\pgfpathlineto{\pgfpoint{8.757737\du}{29.320946\du}}
\pgfpathlineto{\pgfpoint{8.578604\du}{29.370705\du}}
\pgfpathlineto{\pgfpoint{8.406936\du}{29.422952\du}}
\pgfpathlineto{\pgfpoint{8.245219\du}{29.476442\du}}
\pgfpathlineto{\pgfpoint{8.090966\du}{29.534909\du}}
\pgfpathlineto{\pgfpoint{7.947909\du}{29.593376\du}}
\pgfpathlineto{\pgfpoint{7.811072\du}{29.656819\du}}
\pgfpathlineto{\pgfpoint{7.684186\du}{29.722750\du}}
\pgfpathlineto{\pgfpoint{7.569741\du}{29.787436\du}}
\pgfpathlineto{\pgfpoint{7.464003\du}{29.858343\du}}
\pgfpathlineto{\pgfpoint{7.365729\du}{29.928005\du}}
\pgfpathlineto{\pgfpoint{7.281138\du}{30.001400\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{30.072307\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{30.145701\du}}
\pgfpathlineto{\pgfpoint{7.092054\du}{30.224071\du}}
\pgfpathlineto{\pgfpoint{7.051003\du}{30.301198\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{30.377080\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{30.452963\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{30.532577\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{30.532577\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{30.608460\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{30.686830\du}}
\pgfpathlineto{\pgfpoint{7.051003\du}{30.763957\du}}
\pgfpathlineto{\pgfpoint{7.092054\du}{30.839839\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{30.915722\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{30.990360\du}}
\pgfpathlineto{\pgfpoint{7.281138\du}{31.062511\du}}
\pgfpathlineto{\pgfpoint{7.365729\du}{31.135905\du}}
\pgfpathlineto{\pgfpoint{7.464003\du}{31.205568\du}}
\pgfpathlineto{\pgfpoint{7.569741\du}{31.275230\du}}
\pgfpathlineto{\pgfpoint{7.684186\du}{31.342405\du}}
\pgfpathlineto{\pgfpoint{7.811072\du}{31.405848\du}}
\pgfpathlineto{\pgfpoint{7.947909\du}{31.468047\du}}
\pgfpathlineto{\pgfpoint{8.090966\du}{31.530245\du}}
\pgfpathlineto{\pgfpoint{8.245219\du}{31.587468\du}}
\pgfpathlineto{\pgfpoint{8.406936\du}{31.640959\du}}
\pgfpathlineto{\pgfpoint{8.578604\du}{31.691962\du}}
\pgfpathlineto{\pgfpoint{8.757737\du}{31.741721\du}}
\pgfpathlineto{\pgfpoint{8.940601\du}{31.786504\du}}
\pgfpathlineto{\pgfpoint{9.132173\du}{31.830043\du}}
\pgfpathlineto{\pgfpoint{9.331209\du}{31.871094\du}}
\pgfpathlineto{\pgfpoint{9.533977\du}{31.903438\du}}
\pgfpathlineto{\pgfpoint{9.741721\du}{31.938269\du}}
\pgfpathlineto{\pgfpoint{9.954441\du}{31.965637\du}}
\pgfpathlineto{\pgfpoint{10.172136\du}{31.991760\du}}
\pgfpathlineto{\pgfpoint{10.393564\du}{32.014152\du}}
\pgfpathlineto{\pgfpoint{10.617479\du}{32.031567\du}}
\pgfpathlineto{\pgfpoint{10.841395\du}{32.045251\du}}
\pgfpathlineto{\pgfpoint{11.070286\du}{32.053959\du}}
\pgfpathlineto{\pgfpoint{11.299178\du}{32.058935\du}}
\pgfpathlineto{\pgfpoint{11.528069\du}{32.062667\du}}
\pgfpathlineto{\pgfpoint{11.528069\du}{32.062667\du}}
\pgfpathlineto{\pgfpoint{11.756961\du}{32.058935\du}}
\pgfpathlineto{\pgfpoint{11.988340\du}{32.053959\du}}
\pgfpathlineto{\pgfpoint{12.214743\du}{32.045251\du}}
\pgfpathlineto{\pgfpoint{12.441147\du}{32.031567\du}}
\pgfpathlineto{\pgfpoint{12.663818\du}{32.014152\du}}
\pgfpathlineto{\pgfpoint{12.886490\du}{31.991760\du}}
\pgfpathlineto{\pgfpoint{13.102942\du}{31.965637\du}}
\pgfpathlineto{\pgfpoint{13.314417\du}{31.938269\du}}
\pgfpathlineto{\pgfpoint{13.523405\du}{31.903438\du}}
\pgfpathlineto{\pgfpoint{13.726173\du}{31.871094\du}}
\pgfpathlineto{\pgfpoint{13.925209\du}{31.830043\du}}
\pgfpathlineto{\pgfpoint{14.116781\du}{31.786504\du}}
\pgfpathlineto{\pgfpoint{14.300890\du}{31.741721\du}}
\pgfpathlineto{\pgfpoint{14.477534\du}{31.691962\du}}
\pgfpathlineto{\pgfpoint{14.647959\du}{31.640959\du}}
\pgfpathlineto{\pgfpoint{14.810919\du}{31.587468\du}}
\pgfpathlineto{\pgfpoint{14.967660\du}{31.530245\du}}
\pgfpathlineto{\pgfpoint{15.110717\du}{31.468047\du}}
\pgfpathlineto{\pgfpoint{15.246311\du}{31.405848\du}}
\pgfpathlineto{\pgfpoint{15.371952\du}{31.342405\du}}
\pgfpathlineto{\pgfpoint{15.488886\du}{31.275230\du}}
\pgfpathlineto{\pgfpoint{15.594624\du}{31.205568\du}}
\pgfpathlineto{\pgfpoint{15.690410\du}{31.135905\du}}
\pgfpathlineto{\pgfpoint{15.777488\du}{31.062511\du}}
\pgfpathlineto{\pgfpoint{15.848395\du}{30.990360\du}}
\pgfpathlineto{\pgfpoint{15.913081\du}{30.915722\du}}
\pgfpathlineto{\pgfpoint{15.966572\du}{30.839839\du}}
\pgfpathlineto{\pgfpoint{16.006379\du}{30.763957\du}}
\pgfpathlineto{\pgfpoint{16.034991\du}{30.686830\du}}
\pgfpathlineto{\pgfpoint{16.051163\du}{30.608460\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{30.532577\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.000000\du}{30.532577\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{33.810452\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.057382\du}{30.532577\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{33.810452\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.001000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.818654\du}{28.461818\du}}
\pgfpathlineto{\pgfpoint{-13.824172\du}{28.335570\du}}
\pgfpathlineto{\pgfpoint{-13.837048\du}{28.209323\du}}
\pgfpathlineto{\pgfpoint{-13.860961\du}{28.085253\du}}
\pgfpathlineto{\pgfpoint{-13.894071\du}{27.963359\du}}
\pgfpathlineto{\pgfpoint{-13.936377\du}{27.841466\du}}
\pgfpathlineto{\pgfpoint{-13.987881\du}{27.721749\du}}
\pgfpathlineto{\pgfpoint{-14.048583\du}{27.604208\du}}
\pgfpathlineto{\pgfpoint{-14.116641\du}{27.488845\du}}
\pgfpathlineto{\pgfpoint{-14.195737\du}{27.375658\du}}
\pgfpathlineto{\pgfpoint{-14.284029\du}{27.264647\du}}
\pgfpathlineto{\pgfpoint{-14.377840\du}{27.157990\du}}
\pgfpathlineto{\pgfpoint{-14.480848\du}{27.053510\du}}
\pgfpathlineto{\pgfpoint{-14.591214\du}{26.953383\du}}
\pgfpathlineto{\pgfpoint{-14.710777\du}{26.855433\du}}
\pgfpathlineto{\pgfpoint{-14.835858\du}{26.764012\du}}
\pgfpathlineto{\pgfpoint{-14.966457\du}{26.674769\du}}
\pgfpathlineto{\pgfpoint{-15.106254\du}{26.592055\du}}
\pgfpathlineto{\pgfpoint{-15.251569\du}{26.515872\du}}
\pgfpathlineto{\pgfpoint{-15.402402\du}{26.437511\du}}
\pgfpathlineto{\pgfpoint{-15.560593\du}{26.370034\du}}
\pgfpathlineto{\pgfpoint{-15.722463\du}{26.306911\du}}
\pgfpathlineto{\pgfpoint{-15.886172\du}{26.248141\du}}
\pgfpathlineto{\pgfpoint{-16.055399\du}{26.195901\du}}
\pgfpathlineto{\pgfpoint{-16.230145\du}{26.150190\du}}
\pgfpathlineto{\pgfpoint{-16.406730\du}{26.111010\du}}
\pgfpathlineto{\pgfpoint{-16.586994\du}{26.076184\du}}
\pgfpathlineto{\pgfpoint{-16.769098\du}{26.047887\du}}
\pgfpathlineto{\pgfpoint{-16.953040\du}{26.026120\du}}
\pgfpathlineto{\pgfpoint{-17.138823\du}{26.008707\du}}
\pgfpathlineto{\pgfpoint{-17.326444\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-17.515906\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-17.515906\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-17.699849\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-17.887470\du}{26.008707\du}}
\pgfpathlineto{\pgfpoint{-18.073253\du}{26.026120\du}}
\pgfpathlineto{\pgfpoint{-18.257195\du}{26.047887\du}}
\pgfpathlineto{\pgfpoint{-18.439299\du}{26.076184\du}}
\pgfpathlineto{\pgfpoint{-18.619563\du}{26.111010\du}}
\pgfpathlineto{\pgfpoint{-18.796148\du}{26.150190\du}}
\pgfpathlineto{\pgfpoint{-18.970894\du}{26.195901\du}}
\pgfpathlineto{\pgfpoint{-19.140121\du}{26.248141\du}}
\pgfpathlineto{\pgfpoint{-19.309349\du}{26.306911\du}}
\pgfpathlineto{\pgfpoint{-19.469379\du}{26.370034\du}}
\pgfpathlineto{\pgfpoint{-19.623891\du}{26.437511\du}}
\pgfpathlineto{\pgfpoint{-19.774724\du}{26.515872\du}}
\pgfpathlineto{\pgfpoint{-19.920039\du}{26.592055\du}}
\pgfpathlineto{\pgfpoint{-20.059836\du}{26.674769\du}}
\pgfpathlineto{\pgfpoint{-20.190435\du}{26.764012\du}}
\pgfpathlineto{\pgfpoint{-20.317356\du}{26.855433\du}}
\pgfpathlineto{\pgfpoint{-20.435079\du}{26.953383\du}}
\pgfpathlineto{\pgfpoint{-20.545445\du}{27.053510\du}}
\pgfpathlineto{\pgfpoint{-20.650292\du}{27.157990\du}}
\pgfpathlineto{\pgfpoint{-20.745942\du}{27.264647\du}}
\pgfpathlineto{\pgfpoint{-20.830556\du}{27.375658\du}}
\pgfpathlineto{\pgfpoint{-20.909652\du}{27.488845\du}}
\pgfpathlineto{\pgfpoint{-20.979550\du}{27.604208\du}}
\pgfpathlineto{\pgfpoint{-21.038412\du}{27.721749\du}}
\pgfpathlineto{\pgfpoint{-21.089916\du}{27.841466\du}}
\pgfpathlineto{\pgfpoint{-21.132222\du}{27.963359\du}}
\pgfpathlineto{\pgfpoint{-21.165332\du}{28.085253\du}}
\pgfpathlineto{\pgfpoint{-21.189245\du}{28.209323\du}}
\pgfpathlineto{\pgfpoint{-21.203960\du}{28.335570\du}}
\pgfpathlineto{\pgfpoint{-21.209478\du}{28.461818\du}}
\pgfpathlineto{\pgfpoint{-21.209478\du}{28.461818\du}}
\pgfpathlineto{\pgfpoint{-21.203960\du}{28.583711\du}}
\pgfpathlineto{\pgfpoint{-21.189245\du}{28.709958\du}}
\pgfpathlineto{\pgfpoint{-21.165332\du}{28.831852\du}}
\pgfpathlineto{\pgfpoint{-21.132222\du}{28.953746\du}}
\pgfpathlineto{\pgfpoint{-21.089916\du}{29.075639\du}}
\pgfpathlineto{\pgfpoint{-21.038412\du}{29.195356\du}}
\pgfpathlineto{\pgfpoint{-20.979550\du}{29.312897\du}}
\pgfpathlineto{\pgfpoint{-20.909652\du}{29.430437\du}}
\pgfpathlineto{\pgfpoint{-20.830556\du}{29.543624\du}}
\pgfpathlineto{\pgfpoint{-20.745942\du}{29.654635\du}}
\pgfpathlineto{\pgfpoint{-20.650292\du}{29.761291\du}}
\pgfpathlineto{\pgfpoint{-20.545445\du}{29.865772\du}}
\pgfpathlineto{\pgfpoint{-20.435079\du}{29.965899\du}}
\pgfpathlineto{\pgfpoint{-20.317356\du}{30.061672\du}}
\pgfpathlineto{\pgfpoint{-20.190435\du}{30.155269\du}}
\pgfpathlineto{\pgfpoint{-20.059836\du}{30.244513\du}}
\pgfpathlineto{\pgfpoint{-19.920039\du}{30.327227\du}}
\pgfpathlineto{\pgfpoint{-19.774724\du}{30.407763\du}}
\pgfpathlineto{\pgfpoint{-19.623891\du}{30.479594\du}}
\pgfpathlineto{\pgfpoint{-19.469379\du}{30.549247\du}}
\pgfpathlineto{\pgfpoint{-19.309349\du}{30.612371\du}}
\pgfpathlineto{\pgfpoint{-19.140121\du}{30.671141\du}}
\pgfpathlineto{\pgfpoint{-18.970894\du}{30.721204\du}}
\pgfpathlineto{\pgfpoint{-18.796148\du}{30.769091\du}}
\pgfpathlineto{\pgfpoint{-18.619563\du}{30.808271\du}}
\pgfpathlineto{\pgfpoint{-18.439299\du}{30.843098\du}}
\pgfpathlineto{\pgfpoint{-18.257195\du}{30.871395\du}}
\pgfpathlineto{\pgfpoint{-18.073253\du}{30.893162\du}}
\pgfpathlineto{\pgfpoint{-17.887470\du}{30.910575\du}}
\pgfpathlineto{\pgfpoint{-17.699849\du}{30.919282\du}}
\pgfpathlineto{\pgfpoint{-17.515906\du}{30.923635\du}}
\pgfpathlineto{\pgfpoint{-17.515906\du}{30.923635\du}}
\pgfpathlineto{\pgfpoint{-17.326444\du}{30.919282\du}}
\pgfpathlineto{\pgfpoint{-17.138823\du}{30.910575\du}}
\pgfpathlineto{\pgfpoint{-16.953040\du}{30.893162\du}}
\pgfpathlineto{\pgfpoint{-16.769098\du}{30.871395\du}}
\pgfpathlineto{\pgfpoint{-16.586994\du}{30.843098\du}}
\pgfpathlineto{\pgfpoint{-16.406730\du}{30.808271\du}}
\pgfpathlineto{\pgfpoint{-16.230145\du}{30.769091\du}}
\pgfpathlineto{\pgfpoint{-16.055399\du}{30.721204\du}}
\pgfpathlineto{\pgfpoint{-15.886172\du}{30.671141\du}}
\pgfpathlineto{\pgfpoint{-15.722463\du}{30.612371\du}}
\pgfpathlineto{\pgfpoint{-15.560593\du}{30.549247\du}}
\pgfpathlineto{\pgfpoint{-15.402402\du}{30.479594\du}}
\pgfpathlineto{\pgfpoint{-15.251569\du}{30.407763\du}}
\pgfpathlineto{\pgfpoint{-15.106254\du}{30.327227\du}}
\pgfpathlineto{\pgfpoint{-14.966457\du}{30.244513\du}}
\pgfpathlineto{\pgfpoint{-14.835858\du}{30.155269\du}}
\pgfpathlineto{\pgfpoint{-14.710777\du}{30.061672\du}}
\pgfpathlineto{\pgfpoint{-14.591214\du}{29.965899\du}}
\pgfpathlineto{\pgfpoint{-14.480848\du}{29.865772\du}}
\pgfpathlineto{\pgfpoint{-14.377840\du}{29.761291\du}}
\pgfpathlineto{\pgfpoint{-14.284029\du}{29.654635\du}}
\pgfpathlineto{\pgfpoint{-14.195737\du}{29.543624\du}}
\pgfpathlineto{\pgfpoint{-14.116641\du}{29.430437\du}}
\pgfpathlineto{\pgfpoint{-14.048583\du}{29.312897\du}}
\pgfpathlineto{\pgfpoint{-13.987881\du}{29.195356\du}}
\pgfpathlineto{\pgfpoint{-13.936377\du}{29.075639\du}}
\pgfpathlineto{\pgfpoint{-13.894071\du}{28.953746\du}}
\pgfpathlineto{\pgfpoint{-13.860961\du}{28.831852\du}}
\pgfpathlineto{\pgfpoint{-13.837048\du}{28.709958\du}}
\pgfpathlineto{\pgfpoint{-13.824172\du}{28.583711\du}}
\pgfpathlineto{\pgfpoint{-13.818654\du}{28.461818\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-19.611015\du}{29.750408\du}}
\pgfpathlineto{\pgfpoint{-19.614694\du}{29.624161\du}}
\pgfpathlineto{\pgfpoint{-19.625730\du}{29.500091\du}}
\pgfpathlineto{\pgfpoint{-19.642285\du}{29.376020\du}}
\pgfpathlineto{\pgfpoint{-19.668037\du}{29.254127\du}}
\pgfpathlineto{\pgfpoint{-19.701147\du}{29.132233\du}}
\pgfpathlineto{\pgfpoint{-19.739775\du}{29.012516\du}}
\pgfpathlineto{\pgfpoint{-19.787600\du}{28.897152\du}}
\pgfpathlineto{\pgfpoint{-19.840944\du}{28.777435\du}}
\pgfpathlineto{\pgfpoint{-19.899805\du}{28.666425\du}}
\pgfpathlineto{\pgfpoint{-19.966025\du}{28.553238\du}}
\pgfpathlineto{\pgfpoint{-20.039602\du}{28.448757\du}}
\pgfpathlineto{\pgfpoint{-20.118697\du}{28.342100\du}}
\pgfpathlineto{\pgfpoint{-20.205150\du}{28.244150\du}}
\pgfpathlineto{\pgfpoint{-20.293443\du}{28.148377\du}}
\pgfpathlineto{\pgfpoint{-20.389093\du}{28.054780\du}}
\pgfpathlineto{\pgfpoint{-20.493941\du}{27.965536\du}}
\pgfpathlineto{\pgfpoint{-20.596949\du}{27.880646\du}}
\pgfpathlineto{\pgfpoint{-20.710993\du}{27.802286\du}}
\pgfpathlineto{\pgfpoint{-20.825038\du}{27.728279\du}}
\pgfpathlineto{\pgfpoint{-20.944601\du}{27.660802\du}}
\pgfpathlineto{\pgfpoint{-21.069682\du}{27.597678\du}}
\pgfpathlineto{\pgfpoint{-21.196602\du}{27.538908\du}}
\pgfpathlineto{\pgfpoint{-21.327202\du}{27.486668\du}}
\pgfpathlineto{\pgfpoint{-21.459641\du}{27.440958\du}}
\pgfpathlineto{\pgfpoint{-21.595758\du}{27.399601\du}}
\pgfpathlineto{\pgfpoint{-21.733716\du}{27.366951\du}}
\pgfpathlineto{\pgfpoint{-21.871673\du}{27.338654\du}}
\pgfpathlineto{\pgfpoint{-22.015148\du}{27.319064\du}}
\pgfpathlineto{\pgfpoint{-22.156784\du}{27.299474\du}}
\pgfpathlineto{\pgfpoint{-22.300260\du}{27.290767\du}}
\pgfpathlineto{\pgfpoint{-22.443735\du}{27.286414\du}}
\pgfpathlineto{\pgfpoint{-22.443735\du}{27.286414\du}}
\pgfpathlineto{\pgfpoint{-22.585371\du}{27.290767\du}}
\pgfpathlineto{\pgfpoint{-22.728847\du}{27.299474\du}}
\pgfpathlineto{\pgfpoint{-22.870483\du}{27.319064\du}}
\pgfpathlineto{\pgfpoint{-23.013958\du}{27.338654\du}}
\pgfpathlineto{\pgfpoint{-23.153755\du}{27.366951\du}}
\pgfpathlineto{\pgfpoint{-23.289872\du}{27.399601\du}}
\pgfpathlineto{\pgfpoint{-23.425990\du}{27.440958\du}}
\pgfpathlineto{\pgfpoint{-23.560268\du}{27.486668\du}}
\pgfpathlineto{\pgfpoint{-23.690868\du}{27.538908\du}}
\pgfpathlineto{\pgfpoint{-23.817788\du}{27.597678\du}}
\pgfpathlineto{\pgfpoint{-23.941030\du}{27.660802\du}}
\pgfpathlineto{\pgfpoint{-24.060593\du}{27.728279\du}}
\pgfpathlineto{\pgfpoint{-24.176477\du}{27.802286\du}}
\pgfpathlineto{\pgfpoint{-24.288682\du}{27.880646\du}}
\pgfpathlineto{\pgfpoint{-24.393530\du}{27.965536\du}}
\pgfpathlineto{\pgfpoint{-24.496538\du}{28.054780\du}}
\pgfpathlineto{\pgfpoint{-24.592188\du}{28.148377\du}}
\pgfpathlineto{\pgfpoint{-24.682320\du}{28.244150\du}}
\pgfpathlineto{\pgfpoint{-24.766934\du}{28.342100\du}}
\pgfpathlineto{\pgfpoint{-24.847868\du}{28.448757\du}}
\pgfpathlineto{\pgfpoint{-24.919606\du}{28.553238\du}}
\pgfpathlineto{\pgfpoint{-24.985826\du}{28.666425\du}}
\pgfpathlineto{\pgfpoint{-25.046527\du}{28.777435\du}}
\pgfpathlineto{\pgfpoint{-25.098031\du}{28.897152\du}}
\pgfpathlineto{\pgfpoint{-25.145856\du}{29.012516\du}}
\pgfpathlineto{\pgfpoint{-25.186323\du}{29.132233\du}}
\pgfpathlineto{\pgfpoint{-25.217594\du}{29.254127\du}}
\pgfpathlineto{\pgfpoint{-25.243346\du}{29.376020\du}}
\pgfpathlineto{\pgfpoint{-25.259900\du}{29.500091\du}}
\pgfpathlineto{\pgfpoint{-25.272776\du}{29.624161\du}}
\pgfpathlineto{\pgfpoint{-25.274616\du}{29.750408\du}}
\pgfpathlineto{\pgfpoint{-25.274616\du}{29.750408\du}}
\pgfpathlineto{\pgfpoint{-25.272776\du}{29.876655\du}}
\pgfpathlineto{\pgfpoint{-25.259900\du}{29.998549\du}}
\pgfpathlineto{\pgfpoint{-25.243346\du}{30.122619\du}}
\pgfpathlineto{\pgfpoint{-25.217594\du}{30.244513\du}}
\pgfpathlineto{\pgfpoint{-25.186323\du}{30.366407\du}}
\pgfpathlineto{\pgfpoint{-25.145856\du}{30.488300\du}}
\pgfpathlineto{\pgfpoint{-25.098031\du}{30.603664\du}}
\pgfpathlineto{\pgfpoint{-25.046527\du}{30.721204\du}}
\pgfpathlineto{\pgfpoint{-24.985826\du}{30.832215\du}}
\pgfpathlineto{\pgfpoint{-24.919606\du}{30.945402\du}}
\pgfpathlineto{\pgfpoint{-24.847868\du}{31.052059\du}}
\pgfpathlineto{\pgfpoint{-24.766934\du}{31.156539\du}}
\pgfpathlineto{\pgfpoint{-24.682320\du}{31.256666\du}}
\pgfpathlineto{\pgfpoint{-24.592188\du}{31.352440\du}}
\pgfpathlineto{\pgfpoint{-24.496538\du}{31.443860\du}}
\pgfpathlineto{\pgfpoint{-24.393530\du}{31.535280\du}}
\pgfpathlineto{\pgfpoint{-24.288682\du}{31.617994\du}}
\pgfpathlineto{\pgfpoint{-24.176477\du}{31.698531\du}}
\pgfpathlineto{\pgfpoint{-24.060593\du}{31.770361\du}}
\pgfpathlineto{\pgfpoint{-23.941030\du}{31.837838\du}}
\pgfpathlineto{\pgfpoint{-23.817788\du}{31.903138\du}}
\pgfpathlineto{\pgfpoint{-23.690868\du}{31.959732\du}}
\pgfpathlineto{\pgfpoint{-23.560268\du}{32.011972\du}}
\pgfpathlineto{\pgfpoint{-23.425990\du}{32.057682\du}}
\pgfpathlineto{\pgfpoint{-23.289872\du}{32.099039\du}}
\pgfpathlineto{\pgfpoint{-23.153755\du}{32.133865\du}}
\pgfpathlineto{\pgfpoint{-23.013958\du}{32.162162\du}}
\pgfpathlineto{\pgfpoint{-22.870483\du}{32.181752\du}}
\pgfpathlineto{\pgfpoint{-22.728847\du}{32.199166\du}}
\pgfpathlineto{\pgfpoint{-22.585371\du}{32.207872\du}}
\pgfpathlineto{\pgfpoint{-22.443735\du}{32.212226\du}}
\pgfpathlineto{\pgfpoint{-22.443735\du}{32.212226\du}}
\pgfpathlineto{\pgfpoint{-22.300260\du}{32.207872\du}}
\pgfpathlineto{\pgfpoint{-22.156784\du}{32.199166\du}}
\pgfpathlineto{\pgfpoint{-22.015148\du}{32.181752\du}}
\pgfpathlineto{\pgfpoint{-21.871673\du}{32.162162\du}}
\pgfpathlineto{\pgfpoint{-21.733716\du}{32.133865\du}}
\pgfpathlineto{\pgfpoint{-21.595758\du}{32.099039\du}}
\pgfpathlineto{\pgfpoint{-21.459641\du}{32.057682\du}}
\pgfpathlineto{\pgfpoint{-21.327202\du}{32.011972\du}}
\pgfpathlineto{\pgfpoint{-21.196602\du}{31.959732\du}}
\pgfpathlineto{\pgfpoint{-21.069682\du}{31.903138\du}}
\pgfpathlineto{\pgfpoint{-20.944601\du}{31.837838\du}}
\pgfpathlineto{\pgfpoint{-20.825038\du}{31.770361\du}}
\pgfpathlineto{\pgfpoint{-20.710993\du}{31.698531\du}}
\pgfpathlineto{\pgfpoint{-20.596949\du}{31.617994\du}}
\pgfpathlineto{\pgfpoint{-20.493941\du}{31.535280\du}}
\pgfpathlineto{\pgfpoint{-20.389093\du}{31.443860\du}}
\pgfpathlineto{\pgfpoint{-20.293443\du}{31.352440\du}}
\pgfpathlineto{\pgfpoint{-20.205150\du}{31.256666\du}}
\pgfpathlineto{\pgfpoint{-20.118697\du}{31.156539\du}}
\pgfpathlineto{\pgfpoint{-20.039602\du}{31.052059\du}}
\pgfpathlineto{\pgfpoint{-19.966025\du}{30.945402\du}}
\pgfpathlineto{\pgfpoint{-19.899805\du}{30.832215\du}}
\pgfpathlineto{\pgfpoint{-19.840944\du}{30.721204\du}}
\pgfpathlineto{\pgfpoint{-19.787600\du}{30.603664\du}}
\pgfpathlineto{\pgfpoint{-19.739775\du}{30.488300\du}}
\pgfpathlineto{\pgfpoint{-19.701147\du}{30.366407\du}}
\pgfpathlineto{\pgfpoint{-19.668037\du}{30.244513\du}}
\pgfpathlineto{\pgfpoint{-19.642285\du}{30.122619\du}}
\pgfpathlineto{\pgfpoint{-19.625730\du}{29.998549\du}}
\pgfpathlineto{\pgfpoint{-19.614694\du}{29.876655\du}}
\pgfpathlineto{\pgfpoint{-19.611015\du}{29.750408\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-23.181346\du}{32.262289\du}}
\pgfpathlineto{\pgfpoint{-23.185025\du}{32.162162\du}}
\pgfpathlineto{\pgfpoint{-23.190543\du}{32.057682\du}}
\pgfpathlineto{\pgfpoint{-23.203419\du}{31.957555\du}}
\pgfpathlineto{\pgfpoint{-23.221813\du}{31.857428\du}}
\pgfpathlineto{\pgfpoint{-23.243887\du}{31.757301\du}}
\pgfpathlineto{\pgfpoint{-23.269639\du}{31.661527\du}}
\pgfpathlineto{\pgfpoint{-23.300909\du}{31.563577\du}}
\pgfpathlineto{\pgfpoint{-23.335858\du}{31.469980\du}}
\pgfpathlineto{\pgfpoint{-23.376325\du}{31.376383\du}}
\pgfpathlineto{\pgfpoint{-23.422311\du}{31.287139\du}}
\pgfpathlineto{\pgfpoint{-23.470136\du}{31.200073\du}}
\pgfpathlineto{\pgfpoint{-23.523480\du}{31.115182\du}}
\pgfpathlineto{\pgfpoint{-23.582341\du}{31.032469\du}}
\pgfpathlineto{\pgfpoint{-23.643043\du}{30.951932\du}}
\pgfpathlineto{\pgfpoint{-23.707423\du}{30.877925\du}}
\pgfpathlineto{\pgfpoint{-23.775481\du}{30.806095\du}}
\pgfpathlineto{\pgfpoint{-23.847219\du}{30.736441\du}}
\pgfpathlineto{\pgfpoint{-23.922636\du}{30.673318\du}}
\pgfpathlineto{\pgfpoint{-23.999892\du}{30.612371\du}}
\pgfpathlineto{\pgfpoint{-24.080827\du}{30.557954\du}}
\pgfpathlineto{\pgfpoint{-24.165440\du}{30.505714\du}}
\pgfpathlineto{\pgfpoint{-24.250054\du}{30.457827\du}}
\pgfpathlineto{\pgfpoint{-24.338347\du}{30.414293\du}}
\pgfpathlineto{\pgfpoint{-24.428479\du}{30.379467\du}}
\pgfpathlineto{\pgfpoint{-24.518611\du}{30.344640\du}}
\pgfpathlineto{\pgfpoint{-24.612422\du}{30.316343\du}}
\pgfpathlineto{\pgfpoint{-24.706232\du}{30.292400\du}}
\pgfpathlineto{\pgfpoint{-24.801883\du}{30.274986\du}}
\pgfpathlineto{\pgfpoint{-24.897533\du}{30.264103\du}}
\pgfpathlineto{\pgfpoint{-24.993183\du}{30.257573\du}}
\pgfpathlineto{\pgfpoint{-25.090673\du}{30.253220\du}}
\pgfpathlineto{\pgfpoint{-25.090673\du}{30.253220\du}}
\pgfpathlineto{\pgfpoint{-25.188163\du}{30.257573\du}}
\pgfpathlineto{\pgfpoint{-25.283813\du}{30.264103\du}}
\pgfpathlineto{\pgfpoint{-25.379463\du}{30.274986\du}}
\pgfpathlineto{\pgfpoint{-25.475114\du}{30.292400\du}}
\pgfpathlineto{\pgfpoint{-25.568924\du}{30.316343\du}}
\pgfpathlineto{\pgfpoint{-25.662735\du}{30.344640\du}}
\pgfpathlineto{\pgfpoint{-25.752867\du}{30.379467\du}}
\pgfpathlineto{\pgfpoint{-25.842999\du}{30.414293\du}}
\pgfpathlineto{\pgfpoint{-25.931292\du}{30.457827\du}}
\pgfpathlineto{\pgfpoint{-26.017745\du}{30.505714\du}}
\pgfpathlineto{\pgfpoint{-26.100519\du}{30.557954\du}}
\pgfpathlineto{\pgfpoint{-26.181454\du}{30.612371\du}}
\pgfpathlineto{\pgfpoint{-26.258710\du}{30.673318\du}}
\pgfpathlineto{\pgfpoint{-26.334127\du}{30.736441\du}}
\pgfpathlineto{\pgfpoint{-26.405865\du}{30.806095\du}}
\pgfpathlineto{\pgfpoint{-26.473923\du}{30.877925\du}}
\pgfpathlineto{\pgfpoint{-26.538303\du}{30.951932\du}}
\pgfpathlineto{\pgfpoint{-26.600844\du}{31.032469\du}}
\pgfpathlineto{\pgfpoint{-26.657866\du}{31.115182\du}}
\pgfpathlineto{\pgfpoint{-26.711210\du}{31.200073\du}}
\pgfpathlineto{\pgfpoint{-26.759035\du}{31.287139\du}}
\pgfpathlineto{\pgfpoint{-26.805021\du}{31.376383\du}}
\pgfpathlineto{\pgfpoint{-26.845488\du}{31.469980\du}}
\pgfpathlineto{\pgfpoint{-26.880437\du}{31.563577\du}}
\pgfpathlineto{\pgfpoint{-26.911707\du}{31.661527\du}}
\pgfpathlineto{\pgfpoint{-26.937459\du}{31.757301\du}}
\pgfpathlineto{\pgfpoint{-26.959533\du}{31.857428\du}}
\pgfpathlineto{\pgfpoint{-26.977927\du}{31.957555\du}}
\pgfpathlineto{\pgfpoint{-26.990803\du}{32.057682\du}}
\pgfpathlineto{\pgfpoint{-26.996321\du}{32.162162\du}}
\pgfpathlineto{\pgfpoint{-27.000000\du}{32.262289\du}}
\pgfpathlineto{\pgfpoint{-27.000000\du}{32.262289\du}}
\pgfpathlineto{\pgfpoint{-26.996321\du}{32.362416\du}}
\pgfpathlineto{\pgfpoint{-26.990803\du}{32.464720\du}}
\pgfpathlineto{\pgfpoint{-26.977927\du}{32.564847\du}}
\pgfpathlineto{\pgfpoint{-26.959533\du}{32.664974\du}}
\pgfpathlineto{\pgfpoint{-26.937459\du}{32.765101\du}}
\pgfpathlineto{\pgfpoint{-26.911707\du}{32.863051\du}}
\pgfpathlineto{\pgfpoint{-26.880437\du}{32.958825\du}}
\pgfpathlineto{\pgfpoint{-26.845488\du}{33.054598\du}}
\pgfpathlineto{\pgfpoint{-26.805021\du}{33.146019\du}}
\pgfpathlineto{\pgfpoint{-26.759035\du}{33.237439\du}}
\pgfpathlineto{\pgfpoint{-26.711210\du}{33.324506\du}}
\pgfpathlineto{\pgfpoint{-26.657866\du}{33.409396\du}}
\pgfpathlineto{\pgfpoint{-26.600844\du}{33.494286\du}}
\pgfpathlineto{\pgfpoint{-26.538303\du}{33.570470\du}}
\pgfpathlineto{\pgfpoint{-26.473923\du}{33.644477\du}}
\pgfpathlineto{\pgfpoint{-26.405865\du}{33.716307\du}}
\pgfpathlineto{\pgfpoint{-26.334127\du}{33.785960\du}}
\pgfpathlineto{\pgfpoint{-26.258710\du}{33.849084\du}}
\pgfpathlineto{\pgfpoint{-26.181454\du}{33.910031\du}}
\pgfpathlineto{\pgfpoint{-26.100519\du}{33.966624\du}}
\pgfpathlineto{\pgfpoint{-26.017745\du}{34.018865\du}}
\pgfpathlineto{\pgfpoint{-25.931292\du}{34.066751\du}}
\pgfpathlineto{\pgfpoint{-25.842999\du}{34.108108\du}}
\pgfpathlineto{\pgfpoint{-25.752867\du}{34.147288\du}}
\pgfpathlineto{\pgfpoint{-25.662735\du}{34.177762\du}}
\pgfpathlineto{\pgfpoint{-25.568924\du}{34.206058\du}}
\pgfpathlineto{\pgfpoint{-25.475114\du}{34.230002\du}}
\pgfpathlineto{\pgfpoint{-25.379463\du}{34.247415\du}}
\pgfpathlineto{\pgfpoint{-25.283813\du}{34.260475\du}}
\pgfpathlineto{\pgfpoint{-25.188163\du}{34.267005\du}}
\pgfpathlineto{\pgfpoint{-25.090673\du}{34.271359\du}}
\pgfpathlineto{\pgfpoint{-25.090673\du}{34.271359\du}}
\pgfpathlineto{\pgfpoint{-24.993183\du}{34.267005\du}}
\pgfpathlineto{\pgfpoint{-24.897533\du}{34.260475\du}}
\pgfpathlineto{\pgfpoint{-24.801883\du}{34.247415\du}}
\pgfpathlineto{\pgfpoint{-24.706232\du}{34.230002\du}}
\pgfpathlineto{\pgfpoint{-24.612422\du}{34.206058\du}}
\pgfpathlineto{\pgfpoint{-24.518611\du}{34.177762\du}}
\pgfpathlineto{\pgfpoint{-24.428479\du}{34.147288\du}}
\pgfpathlineto{\pgfpoint{-24.338347\du}{34.108108\du}}
\pgfpathlineto{\pgfpoint{-24.250054\du}{34.066751\du}}
\pgfpathlineto{\pgfpoint{-24.165440\du}{34.018865\du}}
\pgfpathlineto{\pgfpoint{-24.080827\du}{33.966624\du}}
\pgfpathlineto{\pgfpoint{-23.999892\du}{33.910031\du}}
\pgfpathlineto{\pgfpoint{-23.922636\du}{33.849084\du}}
\pgfpathlineto{\pgfpoint{-23.847219\du}{33.785960\du}}
\pgfpathlineto{\pgfpoint{-23.775481\du}{33.716307\du}}
\pgfpathlineto{\pgfpoint{-23.707423\du}{33.644477\du}}
\pgfpathlineto{\pgfpoint{-23.643043\du}{33.570470\du}}
\pgfpathlineto{\pgfpoint{-23.582341\du}{33.494286\du}}
\pgfpathlineto{\pgfpoint{-23.523480\du}{33.409396\du}}
\pgfpathlineto{\pgfpoint{-23.470136\du}{33.324506\du}}
\pgfpathlineto{\pgfpoint{-23.422311\du}{33.237439\du}}
\pgfpathlineto{\pgfpoint{-23.376325\du}{33.146019\du}}
\pgfpathlineto{\pgfpoint{-23.335858\du}{33.054598\du}}
\pgfpathlineto{\pgfpoint{-23.300909\du}{32.958825\du}}
\pgfpathlineto{\pgfpoint{-23.269639\du}{32.863051\du}}
\pgfpathlineto{\pgfpoint{-23.243887\du}{32.765101\du}}
\pgfpathlineto{\pgfpoint{-23.221813\du}{32.664974\du}}
\pgfpathlineto{\pgfpoint{-23.203419\du}{32.564847\du}}
\pgfpathlineto{\pgfpoint{-23.190543\du}{32.464720\du}}
\pgfpathlineto{\pgfpoint{-23.185025\du}{32.362416\du}}
\pgfpathlineto{\pgfpoint{-23.181346\du}{32.262289\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-20.102142\du}{34.197352\du}}
\pgfpathlineto{\pgfpoint{-20.103982\du}{34.088518\du}}
\pgfpathlineto{\pgfpoint{-20.116858\du}{33.979684\du}}
\pgfpathlineto{\pgfpoint{-20.137092\du}{33.868674\du}}
\pgfpathlineto{\pgfpoint{-20.161004\du}{33.759840\du}}
\pgfpathlineto{\pgfpoint{-20.194114\du}{33.653183\du}}
\pgfpathlineto{\pgfpoint{-20.232742\du}{33.548703\du}}
\pgfpathlineto{\pgfpoint{-20.280567\du}{33.442046\du}}
\pgfpathlineto{\pgfpoint{-20.333910\du}{33.339742\du}}
\pgfpathlineto{\pgfpoint{-20.394612\du}{33.241792\du}}
\pgfpathlineto{\pgfpoint{-20.462670\du}{33.143842\du}}
\pgfpathlineto{\pgfpoint{-20.538087\du}{33.048068\du}}
\pgfpathlineto{\pgfpoint{-20.615343\du}{32.956648\du}}
\pgfpathlineto{\pgfpoint{-20.703636\du}{32.869581\du}}
\pgfpathlineto{\pgfpoint{-20.793768\du}{32.780337\du}}
\pgfpathlineto{\pgfpoint{-20.893097\du}{32.699800\du}}
\pgfpathlineto{\pgfpoint{-20.994265\du}{32.623617\du}}
\pgfpathlineto{\pgfpoint{-21.102792\du}{32.547433\du}}
\pgfpathlineto{\pgfpoint{-21.214997\du}{32.477780\du}}
\pgfpathlineto{\pgfpoint{-21.332720\du}{32.412480\du}}
\pgfpathlineto{\pgfpoint{-21.454122\du}{32.353709\du}}
\pgfpathlineto{\pgfpoint{-21.581043\du}{32.299293\du}}
\pgfpathlineto{\pgfpoint{-21.709803\du}{32.244876\du}}
\pgfpathlineto{\pgfpoint{-21.842242\du}{32.199166\du}}
\pgfpathlineto{\pgfpoint{-21.978360\du}{32.157809\du}}
\pgfpathlineto{\pgfpoint{-22.114477\du}{32.122982\du}}
\pgfpathlineto{\pgfpoint{-22.254274\du}{32.094685\du}}
\pgfpathlineto{\pgfpoint{-22.395910\du}{32.066389\du}}
\pgfpathlineto{\pgfpoint{-22.539385\du}{32.046798\du}}
\pgfpathlineto{\pgfpoint{-22.684700\du}{32.033738\du}}
\pgfpathlineto{\pgfpoint{-22.830015\du}{32.027208\du}}
\pgfpathlineto{\pgfpoint{-22.975330\du}{32.025032\du}}
\pgfpathlineto{\pgfpoint{-22.975330\du}{32.025032\du}}
\pgfpathlineto{\pgfpoint{-23.120645\du}{32.027208\du}}
\pgfpathlineto{\pgfpoint{-23.265960\du}{32.033738\du}}
\pgfpathlineto{\pgfpoint{-23.411275\du}{32.046798\du}}
\pgfpathlineto{\pgfpoint{-23.552911\du}{32.066389\du}}
\pgfpathlineto{\pgfpoint{-23.696386\du}{32.094685\du}}
\pgfpathlineto{\pgfpoint{-23.836183\du}{32.122982\du}}
\pgfpathlineto{\pgfpoint{-23.972300\du}{32.157809\du}}
\pgfpathlineto{\pgfpoint{-24.108418\du}{32.199166\du}}
\pgfpathlineto{\pgfpoint{-24.240857\du}{32.244876\du}}
\pgfpathlineto{\pgfpoint{-24.369617\du}{32.299293\du}}
\pgfpathlineto{\pgfpoint{-24.496538\du}{32.353709\du}}
\pgfpathlineto{\pgfpoint{-24.617940\du}{32.412480\du}}
\pgfpathlineto{\pgfpoint{-24.735663\du}{32.477780\du}}
\pgfpathlineto{\pgfpoint{-24.847868\du}{32.547433\du}}
\pgfpathlineto{\pgfpoint{-24.956395\du}{32.623617\du}}
\pgfpathlineto{\pgfpoint{-25.057563\du}{32.699800\du}}
\pgfpathlineto{\pgfpoint{-25.156892\du}{32.780337\du}}
\pgfpathlineto{\pgfpoint{-25.247024\du}{32.869581\du}}
\pgfpathlineto{\pgfpoint{-25.333478\du}{32.956648\du}}
\pgfpathlineto{\pgfpoint{-25.414412\du}{33.048068\du}}
\pgfpathlineto{\pgfpoint{-25.487990\du}{33.143842\du}}
\pgfpathlineto{\pgfpoint{-25.556048\du}{33.241792\du}}
\pgfpathlineto{\pgfpoint{-25.616750\du}{33.339742\du}}
\pgfpathlineto{\pgfpoint{-25.670093\du}{33.442046\du}}
\pgfpathlineto{\pgfpoint{-25.717918\du}{33.548703\du}}
\pgfpathlineto{\pgfpoint{-25.758386\du}{33.653183\du}}
\pgfpathlineto{\pgfpoint{-25.789656\du}{33.759840\du}}
\pgfpathlineto{\pgfpoint{-25.815408\du}{33.868674\du}}
\pgfpathlineto{\pgfpoint{-25.833802\du}{33.979684\du}}
\pgfpathlineto{\pgfpoint{-25.846678\du}{34.088518\du}}
\pgfpathlineto{\pgfpoint{-25.848518\du}{34.197352\du}}
\pgfpathlineto{\pgfpoint{-25.848518\du}{34.197352\du}}
\pgfpathlineto{\pgfpoint{-25.846678\du}{34.310539\du}}
\pgfpathlineto{\pgfpoint{-25.833802\du}{34.419372\du}}
\pgfpathlineto{\pgfpoint{-25.815408\du}{34.530383\du}}
\pgfpathlineto{\pgfpoint{-25.789656\du}{34.639216\du}}
\pgfpathlineto{\pgfpoint{-25.758386\du}{34.745873\du}}
\pgfpathlineto{\pgfpoint{-25.717918\du}{34.850354\du}}
\pgfpathlineto{\pgfpoint{-25.670093\du}{34.954834\du}}
\pgfpathlineto{\pgfpoint{-25.616750\du}{35.059314\du}}
\pgfpathlineto{\pgfpoint{-25.556048\du}{35.155088\du}}
\pgfpathlineto{\pgfpoint{-25.487990\du}{35.253038\du}}
\pgfpathlineto{\pgfpoint{-25.414412\du}{35.348812\du}}
\pgfpathlineto{\pgfpoint{-25.333478\du}{35.442409\du}}
\pgfpathlineto{\pgfpoint{-25.247024\du}{35.529476\du}}
\pgfpathlineto{\pgfpoint{-25.156892\du}{35.618719\du}}
\pgfpathlineto{\pgfpoint{-25.057563\du}{35.699256\du}}
\pgfpathlineto{\pgfpoint{-24.956395\du}{35.775440\du}}
\pgfpathlineto{\pgfpoint{-24.847868\du}{35.849447\du}}
\pgfpathlineto{\pgfpoint{-24.735663\du}{35.919100\du}}
\pgfpathlineto{\pgfpoint{-24.617940\du}{35.986577\du}}
\pgfpathlineto{\pgfpoint{-24.496538\du}{36.045347\du}}
\pgfpathlineto{\pgfpoint{-24.369617\du}{36.099764\du}}
\pgfpathlineto{\pgfpoint{-24.240857\du}{36.152004\du}}
\pgfpathlineto{\pgfpoint{-24.108418\du}{36.197714\du}}
\pgfpathlineto{\pgfpoint{-23.972300\du}{36.239071\du}}
\pgfpathlineto{\pgfpoint{-23.836183\du}{36.273898\du}}
\pgfpathlineto{\pgfpoint{-23.696386\du}{36.304371\du}}
\pgfpathlineto{\pgfpoint{-23.552911\du}{36.328315\du}}
\pgfpathlineto{\pgfpoint{-23.411275\du}{36.352258\du}}
\pgfpathlineto{\pgfpoint{-23.265960\du}{36.365318\du}}
\pgfpathlineto{\pgfpoint{-23.120645\du}{36.371848\du}}
\pgfpathlineto{\pgfpoint{-22.975330\du}{36.374025\du}}
\pgfpathlineto{\pgfpoint{-22.975330\du}{36.374025\du}}
\pgfpathlineto{\pgfpoint{-22.830015\du}{36.371848\du}}
\pgfpathlineto{\pgfpoint{-22.684700\du}{36.365318\du}}
\pgfpathlineto{\pgfpoint{-22.539385\du}{36.352258\du}}
\pgfpathlineto{\pgfpoint{-22.395910\du}{36.328315\du}}
\pgfpathlineto{\pgfpoint{-22.254274\du}{36.304371\du}}
\pgfpathlineto{\pgfpoint{-22.114477\du}{36.273898\du}}
\pgfpathlineto{\pgfpoint{-21.978360\du}{36.239071\du}}
\pgfpathlineto{\pgfpoint{-21.842242\du}{36.197714\du}}
\pgfpathlineto{\pgfpoint{-21.709803\du}{36.152004\du}}
\pgfpathlineto{\pgfpoint{-21.581043\du}{36.099764\du}}
\pgfpathlineto{\pgfpoint{-21.454122\du}{36.045347\du}}
\pgfpathlineto{\pgfpoint{-21.332720\du}{35.986577\du}}
\pgfpathlineto{\pgfpoint{-21.214997\du}{35.919100\du}}
\pgfpathlineto{\pgfpoint{-21.102792\du}{35.849447\du}}
\pgfpathlineto{\pgfpoint{-20.994265\du}{35.775440\du}}
\pgfpathlineto{\pgfpoint{-20.893097\du}{35.699256\du}}
\pgfpathlineto{\pgfpoint{-20.793768\du}{35.618719\du}}
\pgfpathlineto{\pgfpoint{-20.703636\du}{35.529476\du}}
\pgfpathlineto{\pgfpoint{-20.615343\du}{35.442409\du}}
\pgfpathlineto{\pgfpoint{-20.538087\du}{35.348812\du}}
\pgfpathlineto{\pgfpoint{-20.462670\du}{35.253038\du}}
\pgfpathlineto{\pgfpoint{-20.394612\du}{35.155088\du}}
\pgfpathlineto{\pgfpoint{-20.333910\du}{35.059314\du}}
\pgfpathlineto{\pgfpoint{-20.280567\du}{34.954834\du}}
\pgfpathlineto{\pgfpoint{-20.232742\du}{34.850354\du}}
\pgfpathlineto{\pgfpoint{-20.194114\du}{34.745873\du}}
\pgfpathlineto{\pgfpoint{-20.161004\du}{34.639216\du}}
\pgfpathlineto{\pgfpoint{-20.137092\du}{34.530383\du}}
\pgfpathlineto{\pgfpoint{-20.116858\du}{34.419372\du}}
\pgfpathlineto{\pgfpoint{-20.103982\du}{34.310539\du}}
\pgfpathlineto{\pgfpoint{-20.102142\du}{34.197352\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.204285\du}{35.322692\du}}
\pgfpathlineto{\pgfpoint{-13.207964\du}{35.192091\du}}
\pgfpathlineto{\pgfpoint{-13.226358\du}{35.061491\du}}
\pgfpathlineto{\pgfpoint{-13.252110\du}{34.933067\du}}
\pgfpathlineto{\pgfpoint{-13.290738\du}{34.802467\du}}
\pgfpathlineto{\pgfpoint{-13.342242\du}{34.678397\du}}
\pgfpathlineto{\pgfpoint{-13.399264\du}{34.549973\du}}
\pgfpathlineto{\pgfpoint{-13.469163\du}{34.425902\du}}
\pgfpathlineto{\pgfpoint{-13.550097\du}{34.304009\du}}
\pgfpathlineto{\pgfpoint{-13.642069\du}{34.184292\du}}
\pgfpathlineto{\pgfpoint{-13.741398\du}{34.068928\du}}
\pgfpathlineto{\pgfpoint{-13.851764\du}{33.957918\du}}
\pgfpathlineto{\pgfpoint{-13.971327\du}{33.849084\du}}
\pgfpathlineto{\pgfpoint{-14.100087\du}{33.742427\du}}
\pgfpathlineto{\pgfpoint{-14.238044\du}{33.640123\du}}
\pgfpathlineto{\pgfpoint{-14.383359\du}{33.544350\du}}
\pgfpathlineto{\pgfpoint{-14.537871\du}{33.450753\du}}
\pgfpathlineto{\pgfpoint{-14.697901\du}{33.363686\du}}
\pgfpathlineto{\pgfpoint{-14.867128\du}{33.280972\du}}
\pgfpathlineto{\pgfpoint{-15.043713\du}{33.202612\du}}
\pgfpathlineto{\pgfpoint{-15.223977\du}{33.130782\du}}
\pgfpathlineto{\pgfpoint{-15.411599\du}{33.065482\du}}
\pgfpathlineto{\pgfpoint{-15.602900\du}{33.006711\du}}
\pgfpathlineto{\pgfpoint{-15.801558\du}{32.952295\du}}
\pgfpathlineto{\pgfpoint{-16.003895\du}{32.902231\du}}
\pgfpathlineto{\pgfpoint{-16.209911\du}{32.858698\du}}
\pgfpathlineto{\pgfpoint{-16.419606\du}{32.823871\du}}
\pgfpathlineto{\pgfpoint{-16.629301\du}{32.793397\du}}
\pgfpathlineto{\pgfpoint{-16.844514\du}{32.769454\du}}
\pgfpathlineto{\pgfpoint{-17.059727\du}{32.754217\du}}
\pgfpathlineto{\pgfpoint{-17.276780\du}{32.743334\du}}
\pgfpathlineto{\pgfpoint{-17.493833\du}{32.741157\du}}
\pgfpathlineto{\pgfpoint{-17.493833\du}{32.741157\du}}
\pgfpathlineto{\pgfpoint{-17.710885\du}{32.743334\du}}
\pgfpathlineto{\pgfpoint{-17.929777\du}{32.754217\du}}
\pgfpathlineto{\pgfpoint{-18.143151\du}{32.769454\du}}
\pgfpathlineto{\pgfpoint{-18.358364\du}{32.793397\du}}
\pgfpathlineto{\pgfpoint{-18.568059\du}{32.823871\du}}
\pgfpathlineto{\pgfpoint{-18.779593\du}{32.858698\du}}
\pgfpathlineto{\pgfpoint{-18.983770\du}{32.902231\du}}
\pgfpathlineto{\pgfpoint{-19.186107\du}{32.952295\du}}
\pgfpathlineto{\pgfpoint{-19.384765\du}{33.006711\du}}
\pgfpathlineto{\pgfpoint{-19.576066\du}{33.065482\du}}
\pgfpathlineto{\pgfpoint{-19.763688\du}{33.130782\du}}
\pgfpathlineto{\pgfpoint{-19.945791\du}{33.202612\du}}
\pgfpathlineto{\pgfpoint{-20.120537\du}{33.280972\du}}
\pgfpathlineto{\pgfpoint{-20.289764\du}{33.363686\du}}
\pgfpathlineto{\pgfpoint{-20.449794\du}{33.450753\du}}
\pgfpathlineto{\pgfpoint{-20.604306\du}{33.544350\du}}
\pgfpathlineto{\pgfpoint{-20.749621\du}{33.640123\du}}
\pgfpathlineto{\pgfpoint{-20.887578\du}{33.742427\du}}
\pgfpathlineto{\pgfpoint{-21.016338\du}{33.849084\du}}
\pgfpathlineto{\pgfpoint{-21.135901\du}{33.957918\du}}
\pgfpathlineto{\pgfpoint{-21.246267\du}{34.068928\du}}
\pgfpathlineto{\pgfpoint{-21.345596\du}{34.184292\du}}
\pgfpathlineto{\pgfpoint{-21.437568\du}{34.304009\du}}
\pgfpathlineto{\pgfpoint{-21.518502\du}{34.425902\du}}
\pgfpathlineto{\pgfpoint{-21.588401\du}{34.549973\du}}
\pgfpathlineto{\pgfpoint{-21.647262\du}{34.678397\du}}
\pgfpathlineto{\pgfpoint{-21.696927\du}{34.802467\du}}
\pgfpathlineto{\pgfpoint{-21.735555\du}{34.933067\du}}
\pgfpathlineto{\pgfpoint{-21.763147\du}{35.061491\du}}
\pgfpathlineto{\pgfpoint{-21.779701\du}{35.192091\du}}
\pgfpathlineto{\pgfpoint{-21.785220\du}{35.322692\du}}
\pgfpathlineto{\pgfpoint{-21.785220\du}{35.322692\du}}
\pgfpathlineto{\pgfpoint{-21.779701\du}{35.455469\du}}
\pgfpathlineto{\pgfpoint{-21.763147\du}{35.583893\du}}
\pgfpathlineto{\pgfpoint{-21.735555\du}{35.714493\du}}
\pgfpathlineto{\pgfpoint{-21.696927\du}{35.842917\du}}
\pgfpathlineto{\pgfpoint{-21.647262\du}{35.971340\du}}
\pgfpathlineto{\pgfpoint{-21.588401\du}{36.095411\du}}
\pgfpathlineto{\pgfpoint{-21.518502\du}{36.219481\du}}
\pgfpathlineto{\pgfpoint{-21.437568\du}{36.341375\du}}
\pgfpathlineto{\pgfpoint{-21.345596\du}{36.461092\du}}
\pgfpathlineto{\pgfpoint{-21.246267\du}{36.576456\du}}
\pgfpathlineto{\pgfpoint{-21.135901\du}{36.691819\du}}
\pgfpathlineto{\pgfpoint{-21.016338\du}{36.800653\du}}
\pgfpathlineto{\pgfpoint{-20.887578\du}{36.902957\du}}
\pgfpathlineto{\pgfpoint{-20.749621\du}{37.005260\du}}
\pgfpathlineto{\pgfpoint{-20.604306\du}{37.103211\du}}
\pgfpathlineto{\pgfpoint{-20.449794\du}{37.196808\du}}
\pgfpathlineto{\pgfpoint{-20.289764\du}{37.283874\du}}
\pgfpathlineto{\pgfpoint{-20.120537\du}{37.366588\du}}
\pgfpathlineto{\pgfpoint{-19.945791\du}{37.442772\du}}
\pgfpathlineto{\pgfpoint{-19.763688\du}{37.514602\du}}
\pgfpathlineto{\pgfpoint{-19.576066\du}{37.582079\du}}
\pgfpathlineto{\pgfpoint{-19.384765\du}{37.640849\du}}
\pgfpathlineto{\pgfpoint{-19.186107\du}{37.699619\du}}
\pgfpathlineto{\pgfpoint{-18.983770\du}{37.743153\du}}
\pgfpathlineto{\pgfpoint{-18.779593\du}{37.786686\du}}
\pgfpathlineto{\pgfpoint{-18.568059\du}{37.823689\du}}
\pgfpathlineto{\pgfpoint{-18.358364\du}{37.851986\du}}
\pgfpathlineto{\pgfpoint{-18.143151\du}{37.875930\du}}
\pgfpathlineto{\pgfpoint{-17.929777\du}{37.891166\du}}
\pgfpathlineto{\pgfpoint{-17.710885\du}{37.904226\du}}
\pgfpathlineto{\pgfpoint{-17.493833\du}{37.906403\du}}
\pgfpathlineto{\pgfpoint{-17.493833\du}{37.906403\du}}
\pgfpathlineto{\pgfpoint{-17.276780\du}{37.904226\du}}
\pgfpathlineto{\pgfpoint{-17.059727\du}{37.891166\du}}
\pgfpathlineto{\pgfpoint{-16.844514\du}{37.875930\du}}
\pgfpathlineto{\pgfpoint{-16.629301\du}{37.851986\du}}
\pgfpathlineto{\pgfpoint{-16.419606\du}{37.823689\du}}
\pgfpathlineto{\pgfpoint{-16.209911\du}{37.786686\du}}
\pgfpathlineto{\pgfpoint{-16.003895\du}{37.743153\du}}
\pgfpathlineto{\pgfpoint{-15.801558\du}{37.699619\du}}
\pgfpathlineto{\pgfpoint{-15.602900\du}{37.640849\du}}
\pgfpathlineto{\pgfpoint{-15.411599\du}{37.582079\du}}
\pgfpathlineto{\pgfpoint{-15.223977\du}{37.514602\du}}
\pgfpathlineto{\pgfpoint{-15.043713\du}{37.442772\du}}
\pgfpathlineto{\pgfpoint{-14.867128\du}{37.366588\du}}
\pgfpathlineto{\pgfpoint{-14.697901\du}{37.283874\du}}
\pgfpathlineto{\pgfpoint{-14.537871\du}{37.196808\du}}
\pgfpathlineto{\pgfpoint{-14.383359\du}{37.103211\du}}
\pgfpathlineto{\pgfpoint{-14.238044\du}{37.005260\du}}
\pgfpathlineto{\pgfpoint{-14.100087\du}{36.902957\du}}
\pgfpathlineto{\pgfpoint{-13.971327\du}{36.800653\du}}
\pgfpathlineto{\pgfpoint{-13.851764\du}{36.691819\du}}
\pgfpathlineto{\pgfpoint{-13.741398\du}{36.576456\du}}
\pgfpathlineto{\pgfpoint{-13.642069\du}{36.461092\du}}
\pgfpathlineto{\pgfpoint{-13.550097\du}{36.341375\du}}
\pgfpathlineto{\pgfpoint{-13.469163\du}{36.219481\du}}
\pgfpathlineto{\pgfpoint{-13.399264\du}{36.095411\du}}
\pgfpathlineto{\pgfpoint{-13.342242\du}{35.971340\du}}
\pgfpathlineto{\pgfpoint{-13.290738\du}{35.842917\du}}
\pgfpathlineto{\pgfpoint{-13.252110\du}{35.714493\du}}
\pgfpathlineto{\pgfpoint{-13.226358\du}{35.583893\du}}
\pgfpathlineto{\pgfpoint{-13.207964\du}{35.455469\du}}
\pgfpathlineto{\pgfpoint{-13.204285\du}{35.322692\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.820385\du}{29.367314\du}}
\pgfpathlineto{\pgfpoint{-10.824064\du}{29.271540\du}}
\pgfpathlineto{\pgfpoint{-10.835101\du}{29.173590\du}}
\pgfpathlineto{\pgfpoint{-10.851655\du}{29.075639\du}}
\pgfpathlineto{\pgfpoint{-10.877407\du}{28.979866\du}}
\pgfpathlineto{\pgfpoint{-10.908678\du}{28.884092\du}}
\pgfpathlineto{\pgfpoint{-10.947306\du}{28.788319\du}}
\pgfpathlineto{\pgfpoint{-10.991452\du}{28.694722\du}}
\pgfpathlineto{\pgfpoint{-11.042956\du}{28.605478\du}}
\pgfpathlineto{\pgfpoint{-11.101818\du}{28.516234\du}}
\pgfpathlineto{\pgfpoint{-11.166198\du}{28.429167\du}}
\pgfpathlineto{\pgfpoint{-11.237936\du}{28.344277\du}}
\pgfpathlineto{\pgfpoint{-11.313352\du}{28.263740\du}}
\pgfpathlineto{\pgfpoint{-11.396126\du}{28.183203\du}}
\pgfpathlineto{\pgfpoint{-11.484419\du}{28.107020\du}}
\pgfpathlineto{\pgfpoint{-11.578230\du}{28.035190\du}}
\pgfpathlineto{\pgfpoint{-11.675720\du}{27.965536\du}}
\pgfpathlineto{\pgfpoint{-11.780567\du}{27.898059\du}}
\pgfpathlineto{\pgfpoint{-11.887254\du}{27.837112\du}}
\pgfpathlineto{\pgfpoint{-12.001298\du}{27.780519\du}}
\pgfpathlineto{\pgfpoint{-12.117182\du}{27.726102\du}}
\pgfpathlineto{\pgfpoint{-12.238585\du}{27.676038\du}}
\pgfpathlineto{\pgfpoint{-12.361826\du}{27.632505\du}}
\pgfpathlineto{\pgfpoint{-12.486908\du}{27.591148\du}}
\pgfpathlineto{\pgfpoint{-12.617507\du}{27.554145\du}}
\pgfpathlineto{\pgfpoint{-12.749946\du}{27.523671\du}}
\pgfpathlineto{\pgfpoint{-12.882385\du}{27.495375\du}}
\pgfpathlineto{\pgfpoint{-13.020342\du}{27.471431\du}}
\pgfpathlineto{\pgfpoint{-13.158299\du}{27.454018\du}}
\pgfpathlineto{\pgfpoint{-13.296256\du}{27.440958\du}}
\pgfpathlineto{\pgfpoint{-13.434213\du}{27.434428\du}}
\pgfpathlineto{\pgfpoint{-13.572171\du}{27.432251\du}}
\pgfpathlineto{\pgfpoint{-13.572171\du}{27.432251\du}}
\pgfpathlineto{\pgfpoint{-13.711967\du}{27.434428\du}}
\pgfpathlineto{\pgfpoint{-13.849924\du}{27.440958\du}}
\pgfpathlineto{\pgfpoint{-13.989721\du}{27.454018\du}}
\pgfpathlineto{\pgfpoint{-14.125839\du}{27.471431\du}}
\pgfpathlineto{\pgfpoint{-14.261956\du}{27.495375\du}}
\pgfpathlineto{\pgfpoint{-14.396235\du}{27.523671\du}}
\pgfpathlineto{\pgfpoint{-14.528673\du}{27.554145\du}}
\pgfpathlineto{\pgfpoint{-14.657433\du}{27.591148\du}}
\pgfpathlineto{\pgfpoint{-14.784354\du}{27.632505\du}}
\pgfpathlineto{\pgfpoint{-14.907596\du}{27.676038\du}}
\pgfpathlineto{\pgfpoint{-15.028998\du}{27.726102\du}}
\pgfpathlineto{\pgfpoint{-15.146721\du}{27.780519\du}}
\pgfpathlineto{\pgfpoint{-15.257087\du}{27.837112\du}}
\pgfpathlineto{\pgfpoint{-15.365614\du}{27.898059\du}}
\pgfpathlineto{\pgfpoint{-15.468622\du}{27.965536\du}}
\pgfpathlineto{\pgfpoint{-15.566111\du}{28.035190\du}}
\pgfpathlineto{\pgfpoint{-15.659922\du}{28.107020\du}}
\pgfpathlineto{\pgfpoint{-15.748215\du}{28.183203\du}}
\pgfpathlineto{\pgfpoint{-15.830989\du}{28.263740\du}}
\pgfpathlineto{\pgfpoint{-15.906406\du}{28.344277\du}}
\pgfpathlineto{\pgfpoint{-15.978143\du}{28.429167\du}}
\pgfpathlineto{\pgfpoint{-16.044363\du}{28.516234\du}}
\pgfpathlineto{\pgfpoint{-16.101385\du}{28.605478\du}}
\pgfpathlineto{\pgfpoint{-16.152889\du}{28.694722\du}}
\pgfpathlineto{\pgfpoint{-16.198875\du}{28.788319\du}}
\pgfpathlineto{\pgfpoint{-16.235663\du}{28.884092\du}}
\pgfpathlineto{\pgfpoint{-16.266934\du}{28.979866\du}}
\pgfpathlineto{\pgfpoint{-16.292686\du}{29.075639\du}}
\pgfpathlineto{\pgfpoint{-16.311080\du}{29.173590\du}}
\pgfpathlineto{\pgfpoint{-16.320277\du}{29.271540\du}}
\pgfpathlineto{\pgfpoint{-16.323956\du}{29.367314\du}}
\pgfpathlineto{\pgfpoint{-16.323956\du}{29.367314\du}}
\pgfpathlineto{\pgfpoint{-16.320277\du}{29.467441\du}}
\pgfpathlineto{\pgfpoint{-16.311080\du}{29.563214\du}}
\pgfpathlineto{\pgfpoint{-16.292686\du}{29.661165\du}}
\pgfpathlineto{\pgfpoint{-16.266934\du}{29.756938\du}}
\pgfpathlineto{\pgfpoint{-16.235663\du}{29.852712\du}}
\pgfpathlineto{\pgfpoint{-16.198875\du}{29.946309\du}}
\pgfpathlineto{\pgfpoint{-16.152889\du}{30.039906\du}}
\pgfpathlineto{\pgfpoint{-16.101385\du}{30.131326\du}}
\pgfpathlineto{\pgfpoint{-16.044363\du}{30.220570\du}}
\pgfpathlineto{\pgfpoint{-15.978143\du}{30.307636\du}}
\pgfpathlineto{\pgfpoint{-15.906406\du}{30.392527\du}}
\pgfpathlineto{\pgfpoint{-15.830989\du}{30.475240\du}}
\pgfpathlineto{\pgfpoint{-15.748215\du}{30.551424\du}}
\pgfpathlineto{\pgfpoint{-15.659922\du}{30.629784\du}}
\pgfpathlineto{\pgfpoint{-15.566111\du}{30.701614\du}}
\pgfpathlineto{\pgfpoint{-15.468622\du}{30.773445\du}}
\pgfpathlineto{\pgfpoint{-15.365614\du}{30.836568\du}}
\pgfpathlineto{\pgfpoint{-15.257087\du}{30.897515\du}}
\pgfpathlineto{\pgfpoint{-15.146721\du}{30.956285\du}}
\pgfpathlineto{\pgfpoint{-15.028998\du}{31.010702\du}}
\pgfpathlineto{\pgfpoint{-14.907596\du}{31.060765\du}}
\pgfpathlineto{\pgfpoint{-14.784354\du}{31.106476\du}}
\pgfpathlineto{\pgfpoint{-14.657433\du}{31.145656\du}}
\pgfpathlineto{\pgfpoint{-14.528673\du}{31.182659\du}}
\pgfpathlineto{\pgfpoint{-14.396235\du}{31.215309\du}}
\pgfpathlineto{\pgfpoint{-14.261956\du}{31.241429\du}}
\pgfpathlineto{\pgfpoint{-14.125839\du}{31.265373\du}}
\pgfpathlineto{\pgfpoint{-13.989721\du}{31.282786\du}}
\pgfpathlineto{\pgfpoint{-13.849924\du}{31.293670\du}}
\pgfpathlineto{\pgfpoint{-13.711967\du}{31.300200\du}}
\pgfpathlineto{\pgfpoint{-13.572171\du}{31.304553\du}}
\pgfpathlineto{\pgfpoint{-13.572171\du}{31.304553\du}}
\pgfpathlineto{\pgfpoint{-13.434213\du}{31.300200\du}}
\pgfpathlineto{\pgfpoint{-13.296256\du}{31.293670\du}}
\pgfpathlineto{\pgfpoint{-13.158299\du}{31.282786\du}}
\pgfpathlineto{\pgfpoint{-13.020342\du}{31.265373\du}}
\pgfpathlineto{\pgfpoint{-12.882385\du}{31.241429\du}}
\pgfpathlineto{\pgfpoint{-12.749946\du}{31.215309\du}}
\pgfpathlineto{\pgfpoint{-12.617507\du}{31.182659\du}}
\pgfpathlineto{\pgfpoint{-12.486908\du}{31.145656\du}}
\pgfpathlineto{\pgfpoint{-12.361826\du}{31.106476\du}}
\pgfpathlineto{\pgfpoint{-12.238585\du}{31.060765\du}}
\pgfpathlineto{\pgfpoint{-12.117182\du}{31.010702\du}}
\pgfpathlineto{\pgfpoint{-12.001298\du}{30.956285\du}}
\pgfpathlineto{\pgfpoint{-11.887254\du}{30.897515\du}}
\pgfpathlineto{\pgfpoint{-11.780567\du}{30.836568\du}}
\pgfpathlineto{\pgfpoint{-11.675720\du}{30.773445\du}}
\pgfpathlineto{\pgfpoint{-11.578230\du}{30.701614\du}}
\pgfpathlineto{\pgfpoint{-11.484419\du}{30.629784\du}}
\pgfpathlineto{\pgfpoint{-11.396126\du}{30.551424\du}}
\pgfpathlineto{\pgfpoint{-11.313352\du}{30.475240\du}}
\pgfpathlineto{\pgfpoint{-11.237936\du}{30.392527\du}}
\pgfpathlineto{\pgfpoint{-11.166198\du}{30.307636\du}}
\pgfpathlineto{\pgfpoint{-11.101818\du}{30.220570\du}}
\pgfpathlineto{\pgfpoint{-11.042956\du}{30.131326\du}}
\pgfpathlineto{\pgfpoint{-10.991452\du}{30.039906\du}}
\pgfpathlineto{\pgfpoint{-10.947306\du}{29.946309\du}}
\pgfpathlineto{\pgfpoint{-10.908678\du}{29.852712\du}}
\pgfpathlineto{\pgfpoint{-10.877407\du}{29.756938\du}}
\pgfpathlineto{\pgfpoint{-10.851655\du}{29.661165\du}}
\pgfpathlineto{\pgfpoint{-10.835101\du}{29.563214\du}}
\pgfpathlineto{\pgfpoint{-10.824064\du}{29.467441\du}}
\pgfpathlineto{\pgfpoint{-10.820385\du}{29.367314\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.042307\du}{31.855251\du}}
\pgfpathlineto{\pgfpoint{-10.044146\du}{31.757301\du}}
\pgfpathlineto{\pgfpoint{-10.053343\du}{31.659351\du}}
\pgfpathlineto{\pgfpoint{-10.071738\du}{31.563577\du}}
\pgfpathlineto{\pgfpoint{-10.095650\du}{31.467803\du}}
\pgfpathlineto{\pgfpoint{-10.126921\du}{31.372030\du}}
\pgfpathlineto{\pgfpoint{-10.165549\du}{31.278433\du}}
\pgfpathlineto{\pgfpoint{-10.209695\du}{31.182659\du}}
\pgfpathlineto{\pgfpoint{-10.261199\du}{31.091239\du}}
\pgfpathlineto{\pgfpoint{-10.320061\du}{31.001995\du}}
\pgfpathlineto{\pgfpoint{-10.382601\du}{30.914928\du}}
\pgfpathlineto{\pgfpoint{-10.456178\du}{30.830038\du}}
\pgfpathlineto{\pgfpoint{-10.529755\du}{30.747325\du}}
\pgfpathlineto{\pgfpoint{-10.612530\du}{30.668964\du}}
\pgfpathlineto{\pgfpoint{-10.698983\du}{30.592781\du}}
\pgfpathlineto{\pgfpoint{-10.790954\du}{30.518774\du}}
\pgfpathlineto{\pgfpoint{-10.888444\du}{30.451297\du}}
\pgfpathlineto{\pgfpoint{-10.991452\du}{30.383820\du}}
\pgfpathlineto{\pgfpoint{-11.099978\du}{30.325050\du}}
\pgfpathlineto{\pgfpoint{-11.210344\du}{30.264103\du}}
\pgfpathlineto{\pgfpoint{-11.326228\du}{30.209686\du}}
\pgfpathlineto{\pgfpoint{-11.445791\du}{30.161799\du}}
\pgfpathlineto{\pgfpoint{-11.567193\du}{30.116089\du}}
\pgfpathlineto{\pgfpoint{-11.694114\du}{30.074732\du}}
\pgfpathlineto{\pgfpoint{-11.821034\du}{30.039906\du}}
\pgfpathlineto{\pgfpoint{-11.951634\du}{30.005079\du}}
\pgfpathlineto{\pgfpoint{-12.085912\du}{29.978959\du}}
\pgfpathlineto{\pgfpoint{-12.220190\du}{29.957192\du}}
\pgfpathlineto{\pgfpoint{-12.356308\du}{29.939779\du}}
\pgfpathlineto{\pgfpoint{-12.494265\du}{29.926719\du}}
\pgfpathlineto{\pgfpoint{-12.632222\du}{29.920189\du}}
\pgfpathlineto{\pgfpoint{-12.770180\du}{29.918012\du}}
\pgfpathlineto{\pgfpoint{-12.770180\du}{29.918012\du}}
\pgfpathlineto{\pgfpoint{-12.908137\du}{29.920189\du}}
\pgfpathlineto{\pgfpoint{-13.046094\du}{29.926719\du}}
\pgfpathlineto{\pgfpoint{-13.184051\du}{29.939779\du}}
\pgfpathlineto{\pgfpoint{-13.320169\du}{29.957192\du}}
\pgfpathlineto{\pgfpoint{-13.456287\du}{29.978959\du}}
\pgfpathlineto{\pgfpoint{-13.586886\du}{30.005079\du}}
\pgfpathlineto{\pgfpoint{-13.717485\du}{30.039906\du}}
\pgfpathlineto{\pgfpoint{-13.848085\du}{30.074732\du}}
\pgfpathlineto{\pgfpoint{-13.971327\du}{30.116089\du}}
\pgfpathlineto{\pgfpoint{-14.094568\du}{30.161799\du}}
\pgfpathlineto{\pgfpoint{-14.215971\du}{30.209686\du}}
\pgfpathlineto{\pgfpoint{-14.330015\du}{30.264103\du}}
\pgfpathlineto{\pgfpoint{-14.440381\du}{30.325050\du}}
\pgfpathlineto{\pgfpoint{-14.548907\du}{30.383820\du}}
\pgfpathlineto{\pgfpoint{-14.651915\du}{30.451297\du}}
\pgfpathlineto{\pgfpoint{-14.747565\du}{30.518774\du}}
\pgfpathlineto{\pgfpoint{-14.841376\du}{30.592781\du}}
\pgfpathlineto{\pgfpoint{-14.927829\du}{30.668964\du}}
\pgfpathlineto{\pgfpoint{-15.010604\du}{30.747325\du}}
\pgfpathlineto{\pgfpoint{-15.086020\du}{30.830038\du}}
\pgfpathlineto{\pgfpoint{-15.157758\du}{30.914928\du}}
\pgfpathlineto{\pgfpoint{-15.220299\du}{31.001995\du}}
\pgfpathlineto{\pgfpoint{-15.277321\du}{31.091239\du}}
\pgfpathlineto{\pgfpoint{-15.330664\du}{31.182659\du}}
\pgfpathlineto{\pgfpoint{-15.376650\du}{31.278433\du}}
\pgfpathlineto{\pgfpoint{-15.413439\du}{31.372030\du}}
\pgfpathlineto{\pgfpoint{-15.446548\du}{31.467803\du}}
\pgfpathlineto{\pgfpoint{-15.468622\du}{31.563577\du}}
\pgfpathlineto{\pgfpoint{-15.485176\du}{31.659351\du}}
\pgfpathlineto{\pgfpoint{-15.496213\du}{31.757301\du}}
\pgfpathlineto{\pgfpoint{-15.499892\du}{31.855251\du}}
\pgfpathlineto{\pgfpoint{-15.499892\du}{31.855251\du}}
\pgfpathlineto{\pgfpoint{-15.496213\du}{31.953202\du}}
\pgfpathlineto{\pgfpoint{-15.485176\du}{32.048975\du}}
\pgfpathlineto{\pgfpoint{-15.468622\du}{32.149102\du}}
\pgfpathlineto{\pgfpoint{-15.446548\du}{32.244876\du}}
\pgfpathlineto{\pgfpoint{-15.413439\du}{32.340649\du}}
\pgfpathlineto{\pgfpoint{-15.376650\du}{32.434246\du}}
\pgfpathlineto{\pgfpoint{-15.330664\du}{32.530020\du}}
\pgfpathlineto{\pgfpoint{-15.277321\du}{32.619264\du}}
\pgfpathlineto{\pgfpoint{-15.220299\du}{32.708507\du}}
\pgfpathlineto{\pgfpoint{-15.157758\du}{32.795574\du}}
\pgfpathlineto{\pgfpoint{-15.086020\du}{32.878288\du}}
\pgfpathlineto{\pgfpoint{-15.010604\du}{32.961001\du}}
\pgfpathlineto{\pgfpoint{-14.927829\du}{33.039362\du}}
\pgfpathlineto{\pgfpoint{-14.841376\du}{33.115545\du}}
\pgfpathlineto{\pgfpoint{-14.747565\du}{33.189552\du}}
\pgfpathlineto{\pgfpoint{-14.651915\du}{33.259206\du}}
\pgfpathlineto{\pgfpoint{-14.548907\du}{33.324506\du}}
\pgfpathlineto{\pgfpoint{-14.440381\du}{33.387629\du}}
\pgfpathlineto{\pgfpoint{-14.330015\du}{33.444223\du}}
\pgfpathlineto{\pgfpoint{-14.215971\du}{33.498640\du}}
\pgfpathlineto{\pgfpoint{-14.094568\du}{33.550880\du}}
\pgfpathlineto{\pgfpoint{-13.971327\du}{33.594413\du}}
\pgfpathlineto{\pgfpoint{-13.848085\du}{33.633593\du}}
\pgfpathlineto{\pgfpoint{-13.717485\du}{33.672773\du}}
\pgfpathlineto{\pgfpoint{-13.586886\du}{33.703247\du}}
\pgfpathlineto{\pgfpoint{-13.456287\du}{33.729367\du}}
\pgfpathlineto{\pgfpoint{-13.320169\du}{33.753310\du}}
\pgfpathlineto{\pgfpoint{-13.184051\du}{33.770724\du}}
\pgfpathlineto{\pgfpoint{-13.046094\du}{33.781607\du}}
\pgfpathlineto{\pgfpoint{-12.908137\du}{33.788137\du}}
\pgfpathlineto{\pgfpoint{-12.770180\du}{33.794667\du}}
\pgfpathlineto{\pgfpoint{-12.770180\du}{33.794667\du}}
\pgfpathlineto{\pgfpoint{-12.632222\du}{33.788137\du}}
\pgfpathlineto{\pgfpoint{-12.494265\du}{33.781607\du}}
\pgfpathlineto{\pgfpoint{-12.356308\du}{33.770724\du}}
\pgfpathlineto{\pgfpoint{-12.220190\du}{33.753310\du}}
\pgfpathlineto{\pgfpoint{-12.085912\du}{33.729367\du}}
\pgfpathlineto{\pgfpoint{-11.951634\du}{33.703247\du}}
\pgfpathlineto{\pgfpoint{-11.821034\du}{33.672773\du}}
\pgfpathlineto{\pgfpoint{-11.694114\du}{33.633593\du}}
\pgfpathlineto{\pgfpoint{-11.567193\du}{33.594413\du}}
\pgfpathlineto{\pgfpoint{-11.445791\du}{33.550880\du}}
\pgfpathlineto{\pgfpoint{-11.326228\du}{33.498640\du}}
\pgfpathlineto{\pgfpoint{-11.210344\du}{33.444223\du}}
\pgfpathlineto{\pgfpoint{-11.099978\du}{33.387629\du}}
\pgfpathlineto{\pgfpoint{-10.991452\du}{33.324506\du}}
\pgfpathlineto{\pgfpoint{-10.888444\du}{33.259206\du}}
\pgfpathlineto{\pgfpoint{-10.790954\du}{33.189552\du}}
\pgfpathlineto{\pgfpoint{-10.698983\du}{33.115545\du}}
\pgfpathlineto{\pgfpoint{-10.612530\du}{33.039362\du}}
\pgfpathlineto{\pgfpoint{-10.529755\du}{32.961001\du}}
\pgfpathlineto{\pgfpoint{-10.456178\du}{32.878288\du}}
\pgfpathlineto{\pgfpoint{-10.382601\du}{32.795574\du}}
\pgfpathlineto{\pgfpoint{-10.320061\du}{32.708507\du}}
\pgfpathlineto{\pgfpoint{-10.261199\du}{32.619264\du}}
\pgfpathlineto{\pgfpoint{-10.209695\du}{32.530020\du}}
\pgfpathlineto{\pgfpoint{-10.165549\du}{32.434246\du}}
\pgfpathlineto{\pgfpoint{-10.126921\du}{32.340649\du}}
\pgfpathlineto{\pgfpoint{-10.095650\du}{32.244876\du}}
\pgfpathlineto{\pgfpoint{-10.071738\du}{32.149102\du}}
\pgfpathlineto{\pgfpoint{-10.053343\du}{32.048975\du}}
\pgfpathlineto{\pgfpoint{-10.044146\du}{31.953202\du}}
\pgfpathlineto{\pgfpoint{-10.042307\du}{31.855251\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.573902\du}{33.910031\du}}
\pgfpathlineto{\pgfpoint{-10.577581\du}{33.748957\du}}
\pgfpathlineto{\pgfpoint{-10.586778\du}{33.590060\du}}
\pgfpathlineto{\pgfpoint{-10.605172\du}{33.428986\du}}
\pgfpathlineto{\pgfpoint{-10.629085\du}{33.270089\du}}
\pgfpathlineto{\pgfpoint{-10.660355\du}{33.115545\du}}
\pgfpathlineto{\pgfpoint{-10.698983\du}{32.958825\du}}
\pgfpathlineto{\pgfpoint{-10.743129\du}{32.806457\du}}
\pgfpathlineto{\pgfpoint{-10.792794\du}{32.658444\du}}
\pgfpathlineto{\pgfpoint{-10.851655\du}{32.510430\du}}
\pgfpathlineto{\pgfpoint{-10.916035\du}{32.366769\du}}
\pgfpathlineto{\pgfpoint{-10.984094\du}{32.229639\du}}
\pgfpathlineto{\pgfpoint{-11.059511\du}{32.094685\du}}
\pgfpathlineto{\pgfpoint{-11.140446\du}{31.964085\du}}
\pgfpathlineto{\pgfpoint{-11.226899\du}{31.840015\du}}
\pgfpathlineto{\pgfpoint{-11.318870\du}{31.720297\du}}
\pgfpathlineto{\pgfpoint{-11.416360\du}{31.607110\du}}
\pgfpathlineto{\pgfpoint{-11.517529\du}{31.498277\du}}
\pgfpathlineto{\pgfpoint{-11.624216\du}{31.395973\du}}
\pgfpathlineto{\pgfpoint{-11.734581\du}{31.300200\du}}
\pgfpathlineto{\pgfpoint{-11.850465\du}{31.213133\du}}
\pgfpathlineto{\pgfpoint{-11.968189\du}{31.132596\du}}
\pgfpathlineto{\pgfpoint{-12.089591\du}{31.056412\du}}
\pgfpathlineto{\pgfpoint{-12.214672\du}{30.991112\du}}
\pgfpathlineto{\pgfpoint{-12.343432\du}{30.930165\du}}
\pgfpathlineto{\pgfpoint{-12.472192\du}{30.875748\du}}
\pgfpathlineto{\pgfpoint{-12.606470\du}{30.832215\du}}
\pgfpathlineto{\pgfpoint{-12.738909\du}{30.797388\du}}
\pgfpathlineto{\pgfpoint{-12.873188\du}{30.769091\du}}
\pgfpathlineto{\pgfpoint{-13.009305\du}{30.747325\du}}
\pgfpathlineto{\pgfpoint{-13.147262\du}{30.736441\du}}
\pgfpathlineto{\pgfpoint{-13.285220\du}{30.734264\du}}
\pgfpathlineto{\pgfpoint{-13.285220\du}{30.734264\du}}
\pgfpathlineto{\pgfpoint{-13.423177\du}{30.736441\du}}
\pgfpathlineto{\pgfpoint{-13.557455\du}{30.747325\du}}
\pgfpathlineto{\pgfpoint{-13.693573\du}{30.769091\du}}
\pgfpathlineto{\pgfpoint{-13.829691\du}{30.797388\du}}
\pgfpathlineto{\pgfpoint{-13.962129\du}{30.832215\du}}
\pgfpathlineto{\pgfpoint{-14.096408\du}{30.875748\du}}
\pgfpathlineto{\pgfpoint{-14.227007\du}{30.930165\du}}
\pgfpathlineto{\pgfpoint{-14.353928\du}{30.991112\du}}
\pgfpathlineto{\pgfpoint{-14.477169\du}{31.056412\du}}
\pgfpathlineto{\pgfpoint{-14.598572\du}{31.132596\du}}
\pgfpathlineto{\pgfpoint{-14.716295\du}{31.213133\du}}
\pgfpathlineto{\pgfpoint{-14.832179\du}{31.300200\du}}
\pgfpathlineto{\pgfpoint{-14.942545\du}{31.395973\du}}
\pgfpathlineto{\pgfpoint{-15.049232\du}{31.498277\du}}
\pgfpathlineto{\pgfpoint{-15.150400\du}{31.607110\du}}
\pgfpathlineto{\pgfpoint{-15.249729\du}{31.720297\du}}
\pgfpathlineto{\pgfpoint{-15.341701\du}{31.840015\du}}
\pgfpathlineto{\pgfpoint{-15.426315\du}{31.964085\du}}
\pgfpathlineto{\pgfpoint{-15.507250\du}{32.094685\du}}
\pgfpathlineto{\pgfpoint{-15.584506\du}{32.229639\du}}
\pgfpathlineto{\pgfpoint{-15.652564\du}{32.366769\du}}
\pgfpathlineto{\pgfpoint{-15.716944\du}{32.510430\du}}
\pgfpathlineto{\pgfpoint{-15.773967\du}{32.658444\du}}
\pgfpathlineto{\pgfpoint{-15.825471\du}{32.806457\du}}
\pgfpathlineto{\pgfpoint{-15.871456\du}{32.958825\du}}
\pgfpathlineto{\pgfpoint{-15.906406\du}{33.115545\du}}
\pgfpathlineto{\pgfpoint{-15.939515\du}{33.270089\du}}
\pgfpathlineto{\pgfpoint{-15.963428\du}{33.428986\du}}
\pgfpathlineto{\pgfpoint{-15.979983\du}{33.590060\du}}
\pgfpathlineto{\pgfpoint{-15.991019\du}{33.748957\du}}
\pgfpathlineto{\pgfpoint{-15.994698\du}{33.910031\du}}
\pgfpathlineto{\pgfpoint{-15.994698\du}{33.910031\du}}
\pgfpathlineto{\pgfpoint{-15.991019\du}{34.073281\du}}
\pgfpathlineto{\pgfpoint{-15.979983\du}{34.232178\du}}
\pgfpathlineto{\pgfpoint{-15.963428\du}{34.393252\du}}
\pgfpathlineto{\pgfpoint{-15.939515\du}{34.552149\du}}
\pgfpathlineto{\pgfpoint{-15.906406\du}{34.708870\du}}
\pgfpathlineto{\pgfpoint{-15.871456\du}{34.863414\du}}
\pgfpathlineto{\pgfpoint{-15.825471\du}{35.017958\du}}
\pgfpathlineto{\pgfpoint{-15.773967\du}{35.163795\du}}
\pgfpathlineto{\pgfpoint{-15.716944\du}{35.309632\du}}
\pgfpathlineto{\pgfpoint{-15.652564\du}{35.455469\du}}
\pgfpathlineto{\pgfpoint{-15.584506\du}{35.592599\du}}
\pgfpathlineto{\pgfpoint{-15.507250\du}{35.727553\du}}
\pgfpathlineto{\pgfpoint{-15.426315\du}{35.858153\du}}
\pgfpathlineto{\pgfpoint{-15.341701\du}{35.984401\du}}
\pgfpathlineto{\pgfpoint{-15.249729\du}{36.101941\du}}
\pgfpathlineto{\pgfpoint{-15.150400\du}{36.217305\du}}
\pgfpathlineto{\pgfpoint{-15.049232\du}{36.326138\du}}
\pgfpathlineto{\pgfpoint{-14.942545\du}{36.426265\du}}
\pgfpathlineto{\pgfpoint{-14.832179\du}{36.519862\du}}
\pgfpathlineto{\pgfpoint{-14.716295\du}{36.611282\du}}
\pgfpathlineto{\pgfpoint{-14.598572\du}{36.691819\du}}
\pgfpathlineto{\pgfpoint{-14.477169\du}{36.765826\du}}
\pgfpathlineto{\pgfpoint{-14.353928\du}{36.833303\du}}
\pgfpathlineto{\pgfpoint{-14.227007\du}{36.892073\du}}
\pgfpathlineto{\pgfpoint{-14.096408\du}{36.944313\du}}
\pgfpathlineto{\pgfpoint{-13.962129\du}{36.987847\du}}
\pgfpathlineto{\pgfpoint{-13.829691\du}{37.024850\du}}
\pgfpathlineto{\pgfpoint{-13.693573\du}{37.053147\du}}
\pgfpathlineto{\pgfpoint{-13.557455\du}{37.074914\du}}
\pgfpathlineto{\pgfpoint{-13.423177\du}{37.087974\du}}
\pgfpathlineto{\pgfpoint{-13.285220\du}{37.090151\du}}
\pgfpathlineto{\pgfpoint{-13.285220\du}{37.090151\du}}
\pgfpathlineto{\pgfpoint{-13.147262\du}{37.087974\du}}
\pgfpathlineto{\pgfpoint{-13.009305\du}{37.074914\du}}
\pgfpathlineto{\pgfpoint{-12.873188\du}{37.053147\du}}
\pgfpathlineto{\pgfpoint{-12.738909\du}{37.024850\du}}
\pgfpathlineto{\pgfpoint{-12.606470\du}{36.987847\du}}
\pgfpathlineto{\pgfpoint{-12.472192\du}{36.944313\du}}
\pgfpathlineto{\pgfpoint{-12.343432\du}{36.892073\du}}
\pgfpathlineto{\pgfpoint{-12.214672\du}{36.833303\du}}
\pgfpathlineto{\pgfpoint{-12.089591\du}{36.765826\du}}
\pgfpathlineto{\pgfpoint{-11.968189\du}{36.691819\du}}
\pgfpathlineto{\pgfpoint{-11.850465\du}{36.611282\du}}
\pgfpathlineto{\pgfpoint{-11.734581\du}{36.519862\du}}
\pgfpathlineto{\pgfpoint{-11.624216\du}{36.426265\du}}
\pgfpathlineto{\pgfpoint{-11.517529\du}{36.326138\du}}
\pgfpathlineto{\pgfpoint{-11.416360\du}{36.217305\du}}
\pgfpathlineto{\pgfpoint{-11.318870\du}{36.101941\du}}
\pgfpathlineto{\pgfpoint{-11.226899\du}{35.984401\du}}
\pgfpathlineto{\pgfpoint{-11.140446\du}{35.858153\du}}
\pgfpathlineto{\pgfpoint{-11.059511\du}{35.727553\du}}
\pgfpathlineto{\pgfpoint{-10.984094\du}{35.592599\du}}
\pgfpathlineto{\pgfpoint{-10.916035\du}{35.455469\du}}
\pgfpathlineto{\pgfpoint{-10.851655\du}{35.309632\du}}
\pgfpathlineto{\pgfpoint{-10.792794\du}{35.163795\du}}
\pgfpathlineto{\pgfpoint{-10.743129\du}{35.017958\du}}
\pgfpathlineto{\pgfpoint{-10.698983\du}{34.863414\du}}
\pgfpathlineto{\pgfpoint{-10.660355\du}{34.708870\du}}
\pgfpathlineto{\pgfpoint{-10.629085\du}{34.552149\du}}
\pgfpathlineto{\pgfpoint{-10.605172\du}{34.393252\du}}
\pgfpathlineto{\pgfpoint{-10.586778\du}{34.232178\du}}
\pgfpathlineto{\pgfpoint{-10.577581\du}{34.073281\du}}
\pgfpathlineto{\pgfpoint{-10.573902\du}{33.910031\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-12.917334\du}{31.998912\du}}
\pgfpathlineto{\pgfpoint{-12.922852\du}{31.837838\du}}
\pgfpathlineto{\pgfpoint{-12.943086\du}{31.676764\du}}
\pgfpathlineto{\pgfpoint{-12.978035\du}{31.515690\du}}
\pgfpathlineto{\pgfpoint{-13.027700\du}{31.358970\du}}
\pgfpathlineto{\pgfpoint{-13.090240\du}{31.200073\du}}
\pgfpathlineto{\pgfpoint{-13.169336\du}{31.047705\du}}
\pgfpathlineto{\pgfpoint{-13.257628\du}{30.893162\du}}
\pgfpathlineto{\pgfpoint{-13.360636\du}{30.747325\du}}
\pgfpathlineto{\pgfpoint{-13.480199\du}{30.599311\du}}
\pgfpathlineto{\pgfpoint{-13.607120\du}{30.455650\du}}
\pgfpathlineto{\pgfpoint{-13.748756\du}{30.316343\du}}
\pgfpathlineto{\pgfpoint{-13.901428\du}{30.181389\du}}
\pgfpathlineto{\pgfpoint{-14.066977\du}{30.052966\du}}
\pgfpathlineto{\pgfpoint{-14.243562\du}{29.926719\du}}
\pgfpathlineto{\pgfpoint{-14.429344\du}{29.809178\du}}
\pgfpathlineto{\pgfpoint{-14.626163\du}{29.693815\du}}
\pgfpathlineto{\pgfpoint{-14.835858\du}{29.584981\du}}
\pgfpathlineto{\pgfpoint{-15.049232\du}{29.482677\du}}
\pgfpathlineto{\pgfpoint{-15.273642\du}{29.389080\du}}
\pgfpathlineto{\pgfpoint{-15.507250\du}{29.299837\du}}
\pgfpathlineto{\pgfpoint{-15.748215\du}{29.219300\du}}
\pgfpathlineto{\pgfpoint{-15.994698\du}{29.145293\du}}
\pgfpathlineto{\pgfpoint{-16.250379\du}{29.075639\du}}
\pgfpathlineto{\pgfpoint{-16.506059\du}{29.019046\du}}
\pgfpathlineto{\pgfpoint{-16.770937\du}{28.964629\du}}
\pgfpathlineto{\pgfpoint{-17.039494\du}{28.923272\du}}
\pgfpathlineto{\pgfpoint{-17.309890\du}{28.884092\du}}
\pgfpathlineto{\pgfpoint{-17.583965\du}{28.855795\du}}
\pgfpathlineto{\pgfpoint{-17.861718\du}{28.834029\du}}
\pgfpathlineto{\pgfpoint{-18.139472\du}{28.823145\du}}
\pgfpathlineto{\pgfpoint{-18.417226\du}{28.818792\du}}
\pgfpathlineto{\pgfpoint{-18.417226\du}{28.818792\du}}
\pgfpathlineto{\pgfpoint{-18.698658\du}{28.823145\du}}
\pgfpathlineto{\pgfpoint{-18.974573\du}{28.834029\du}}
\pgfpathlineto{\pgfpoint{-19.250487\du}{28.855795\du}}
\pgfpathlineto{\pgfpoint{-19.526401\du}{28.884092\du}}
\pgfpathlineto{\pgfpoint{-19.796797\du}{28.923272\du}}
\pgfpathlineto{\pgfpoint{-20.063514\du}{28.964629\du}}
\pgfpathlineto{\pgfpoint{-20.328392\du}{29.019046\du}}
\pgfpathlineto{\pgfpoint{-20.587752\du}{29.075639\du}}
\pgfpathlineto{\pgfpoint{-20.839753\du}{29.145293\du}}
\pgfpathlineto{\pgfpoint{-21.088076\du}{29.219300\du}}
\pgfpathlineto{\pgfpoint{-21.329041\du}{29.299837\du}}
\pgfpathlineto{\pgfpoint{-21.560809\du}{29.389080\du}}
\pgfpathlineto{\pgfpoint{-21.785220\du}{29.482677\du}}
\pgfpathlineto{\pgfpoint{-22.002272\du}{29.584981\du}}
\pgfpathlineto{\pgfpoint{-22.208288\du}{29.693815\du}}
\pgfpathlineto{\pgfpoint{-22.405107\du}{29.809178\du}}
\pgfpathlineto{\pgfpoint{-22.592729\du}{29.926719\du}}
\pgfpathlineto{\pgfpoint{-22.769314\du}{30.052966\du}}
\pgfpathlineto{\pgfpoint{-22.933023\du}{30.181389\du}}
\pgfpathlineto{\pgfpoint{-23.087535\du}{30.316343\du}}
\pgfpathlineto{\pgfpoint{-23.227332\du}{30.455650\du}}
\pgfpathlineto{\pgfpoint{-23.357931\du}{30.599311\du}}
\pgfpathlineto{\pgfpoint{-23.473815\du}{30.747325\du}}
\pgfpathlineto{\pgfpoint{-23.576823\du}{30.893162\du}}
\pgfpathlineto{\pgfpoint{-23.666955\du}{31.047705\du}}
\pgfpathlineto{\pgfpoint{-23.744211\du}{31.200073\du}}
\pgfpathlineto{\pgfpoint{-23.806752\du}{31.358970\du}}
\pgfpathlineto{\pgfpoint{-23.856416\du}{31.515690\du}}
\pgfpathlineto{\pgfpoint{-23.891366\du}{31.676764\du}}
\pgfpathlineto{\pgfpoint{-23.913439\du}{31.837838\du}}
\pgfpathlineto{\pgfpoint{-23.918957\du}{31.998912\du}}
\pgfpathlineto{\pgfpoint{-23.918957\du}{31.998912\du}}
\pgfpathlineto{\pgfpoint{-23.913439\du}{32.162162\du}}
\pgfpathlineto{\pgfpoint{-23.891366\du}{32.318883\du}}
\pgfpathlineto{\pgfpoint{-23.856416\du}{32.479956\du}}
\pgfpathlineto{\pgfpoint{-23.806752\du}{32.638854\du}}
\pgfpathlineto{\pgfpoint{-23.744211\du}{32.795574\du}}
\pgfpathlineto{\pgfpoint{-23.666955\du}{32.952295\du}}
\pgfpathlineto{\pgfpoint{-23.576823\du}{33.102485\du}}
\pgfpathlineto{\pgfpoint{-23.473815\du}{33.252675\du}}
\pgfpathlineto{\pgfpoint{-23.357931\du}{33.400689\du}}
\pgfpathlineto{\pgfpoint{-23.227332\du}{33.542173\du}}
\pgfpathlineto{\pgfpoint{-23.087535\du}{33.679303\du}}
\pgfpathlineto{\pgfpoint{-22.933023\du}{33.814257\du}}
\pgfpathlineto{\pgfpoint{-22.769314\du}{33.944858\du}}
\pgfpathlineto{\pgfpoint{-22.592729\du}{34.068928\du}}
\pgfpathlineto{\pgfpoint{-22.405107\du}{34.188645\du}}
\pgfpathlineto{\pgfpoint{-22.208288\du}{34.301832\du}}
\pgfpathlineto{\pgfpoint{-22.002272\du}{34.410666\du}}
\pgfpathlineto{\pgfpoint{-21.785220\du}{34.515146\du}}
\pgfpathlineto{\pgfpoint{-21.560809\du}{34.610920\du}}
\pgfpathlineto{\pgfpoint{-21.329041\du}{34.695810\du}}
\pgfpathlineto{\pgfpoint{-21.088076\du}{34.778523\du}}
\pgfpathlineto{\pgfpoint{-20.839753\du}{34.854707\du}}
\pgfpathlineto{\pgfpoint{-20.587752\du}{34.920007\du}}
\pgfpathlineto{\pgfpoint{-20.328392\du}{34.978777\du}}
\pgfpathlineto{\pgfpoint{-20.063514\du}{35.033194\du}}
\pgfpathlineto{\pgfpoint{-19.796797\du}{35.076728\du}}
\pgfpathlineto{\pgfpoint{-19.526401\du}{35.115908\du}}
\pgfpathlineto{\pgfpoint{-19.250487\du}{35.142028\du}}
\pgfpathlineto{\pgfpoint{-18.974573\du}{35.161618\du}}
\pgfpathlineto{\pgfpoint{-18.698658\du}{35.174678\du}}
\pgfpathlineto{\pgfpoint{-18.417226\du}{35.176855\du}}
\pgfpathlineto{\pgfpoint{-18.417226\du}{35.176855\du}}
\pgfpathlineto{\pgfpoint{-18.139472\du}{35.174678\du}}
\pgfpathlineto{\pgfpoint{-17.861718\du}{35.161618\du}}
\pgfpathlineto{\pgfpoint{-17.583965\du}{35.142028\du}}
\pgfpathlineto{\pgfpoint{-17.309890\du}{35.115908\du}}
\pgfpathlineto{\pgfpoint{-17.039494\du}{35.076728\du}}
\pgfpathlineto{\pgfpoint{-16.770937\du}{35.033194\du}}
\pgfpathlineto{\pgfpoint{-16.506059\du}{34.978777\du}}
\pgfpathlineto{\pgfpoint{-16.250379\du}{34.920007\du}}
\pgfpathlineto{\pgfpoint{-15.994698\du}{34.854707\du}}
\pgfpathlineto{\pgfpoint{-15.748215\du}{34.778523\du}}
\pgfpathlineto{\pgfpoint{-15.507250\du}{34.695810\du}}
\pgfpathlineto{\pgfpoint{-15.273642\du}{34.610920\du}}
\pgfpathlineto{\pgfpoint{-15.049232\du}{34.515146\du}}
\pgfpathlineto{\pgfpoint{-14.835858\du}{34.410666\du}}
\pgfpathlineto{\pgfpoint{-14.626163\du}{34.301832\du}}
\pgfpathlineto{\pgfpoint{-14.429344\du}{34.188645\du}}
\pgfpathlineto{\pgfpoint{-14.243562\du}{34.068928\du}}
\pgfpathlineto{\pgfpoint{-14.066977\du}{33.944858\du}}
\pgfpathlineto{\pgfpoint{-13.901428\du}{33.814257\du}}
\pgfpathlineto{\pgfpoint{-13.748756\du}{33.679303\du}}
\pgfpathlineto{\pgfpoint{-13.607120\du}{33.542173\du}}
\pgfpathlineto{\pgfpoint{-13.480199\du}{33.400689\du}}
\pgfpathlineto{\pgfpoint{-13.360636\du}{33.252675\du}}
\pgfpathlineto{\pgfpoint{-13.257628\du}{33.102485\du}}
\pgfpathlineto{\pgfpoint{-13.169336\du}{32.952295\du}}
\pgfpathlineto{\pgfpoint{-13.090240\du}{32.795574\du}}
\pgfpathlineto{\pgfpoint{-13.027700\du}{32.638854\du}}
\pgfpathlineto{\pgfpoint{-12.978035\du}{32.479956\du}}
\pgfpathlineto{\pgfpoint{-12.943086\du}{32.318883\du}}
\pgfpathlineto{\pgfpoint{-12.922852\du}{32.162162\du}}
\pgfpathlineto{\pgfpoint{-12.917334\du}{31.998912\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-17.471759\du}{28.483584\du}}
\pgfpathlineto{\pgfpoint{-13.827851\du}{27.935063\du}}
\pgfpathlineto{\pgfpoint{-13.873837\du}{27.813169\du}}
\pgfpathlineto{\pgfpoint{-13.929020\du}{27.693452\du}}
\pgfpathlineto{\pgfpoint{-13.993400\du}{27.578088\du}}
\pgfpathlineto{\pgfpoint{-14.066977\du}{27.458371\du}}
\pgfpathlineto{\pgfpoint{-14.149751\du}{27.345184\du}}
\pgfpathlineto{\pgfpoint{-14.241723\du}{27.236350\du}}
\pgfpathlineto{\pgfpoint{-14.342891\du}{27.127517\du}}
\pgfpathlineto{\pgfpoint{-14.445899\du}{27.025213\du}}
\pgfpathlineto{\pgfpoint{-14.561783\du}{26.925086\du}}
\pgfpathlineto{\pgfpoint{-14.683185\du}{26.829313\du}}
\pgfpathlineto{\pgfpoint{-14.813785\du}{26.735716\du}}
\pgfpathlineto{\pgfpoint{-14.948063\du}{26.653002\du}}
\pgfpathlineto{\pgfpoint{-15.091539\du}{26.570288\du}}
\pgfpathlineto{\pgfpoint{-15.240532\du}{26.489751\du}}
\pgfpathlineto{\pgfpoint{-15.395044\du}{26.415745\du}}
\pgfpathlineto{\pgfpoint{-15.555075\du}{26.352621\du}}
\pgfpathlineto{\pgfpoint{-15.718784\du}{26.287321\du}}
\pgfpathlineto{\pgfpoint{-15.888011\du}{26.232904\du}}
\pgfpathlineto{\pgfpoint{-16.062757\du}{26.182841\du}}
\pgfpathlineto{\pgfpoint{-16.239342\du}{26.137130\du}}
\pgfpathlineto{\pgfpoint{-16.419606\du}{26.097950\du}}
\pgfpathlineto{\pgfpoint{-16.601710\du}{26.067477\du}}
\pgfpathlineto{\pgfpoint{-16.785652\du}{26.039180\du}}
\pgfpathlineto{\pgfpoint{-16.971435\du}{26.019590\du}}
\pgfpathlineto{\pgfpoint{-17.160896\du}{26.006530\du}}
\pgfpathlineto{\pgfpoint{-17.348518\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-17.537979\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-17.727440\du}{26.002177\du}}
\pgfpathlineto{\pgfpoint{-17.916901\du}{26.015237\du}}
\pgfpathlineto{\pgfpoint{-18.102683\du}{26.032650\du}}
\pgfpathlineto{\pgfpoint{-18.286626\du}{26.056594\du}}
\pgfpathlineto{\pgfpoint{-18.470569\du}{26.089244\du}}
\pgfpathlineto{\pgfpoint{-18.652673\du}{26.124070\du}}
\pgfpathlineto{\pgfpoint{-18.829258\du}{26.167604\du}}
\pgfpathlineto{\pgfpoint{-19.002164\du}{26.217667\du}}
\pgfpathlineto{\pgfpoint{-19.173231\du}{26.272084\du}}
\pgfpathlineto{\pgfpoint{-19.342458\du}{26.328678\du}}
\pgfpathlineto{\pgfpoint{-19.500649\du}{26.396155\du}}
\pgfpathlineto{\pgfpoint{-19.657001\du}{26.465808\du}}
\pgfpathlineto{\pgfpoint{-19.807834\du}{26.544168\du}}
\pgfpathlineto{\pgfpoint{-19.953149\du}{26.624705\du}}
\pgfpathlineto{\pgfpoint{-20.091106\du}{26.709596\du}}
\pgfpathlineto{\pgfpoint{-20.221705\du}{26.801016\du}}
\pgfpathlineto{\pgfpoint{-20.346786\du}{26.896789\du}}
\pgfpathlineto{\pgfpoint{-20.462670\du}{26.992563\du}}
\pgfpathlineto{\pgfpoint{-20.573036\du}{27.097043\du}}
\pgfpathlineto{\pgfpoint{-20.676044\du}{27.201524\du}}
\pgfpathlineto{\pgfpoint{-20.769855\du}{27.312534\du}}
\pgfpathlineto{\pgfpoint{-20.852629\du}{27.423544\du}}
\pgfpathlineto{\pgfpoint{-20.928046\du}{27.538908\du}}
\pgfpathlineto{\pgfpoint{-20.996105\du}{27.658625\du}}
\pgfpathlineto{\pgfpoint{-21.053127\du}{27.776165\du}}
\pgfpathlineto{\pgfpoint{-21.102792\du}{27.898059\du}}
\pgfpathlineto{\pgfpoint{-21.143259\du}{28.019953\du}}
\pgfpathlineto{\pgfpoint{-17.471759\du}{28.483584\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.211765, 0.278431, 0.286275}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.829691\du}{27.930709\du}}
\pgfpathlineto{\pgfpoint{-13.875676\du}{27.808816\du}}
\pgfpathlineto{\pgfpoint{-13.930859\du}{27.689098\du}}
\pgfpathlineto{\pgfpoint{-13.997079\du}{27.569381\du}}
\pgfpathlineto{\pgfpoint{-14.070656\du}{27.456194\du}}
\pgfpathlineto{\pgfpoint{-14.153430\du}{27.340831\du}}
\pgfpathlineto{\pgfpoint{-14.243562\du}{27.231997\du}}
\pgfpathlineto{\pgfpoint{-14.342891\du}{27.127517\du}}
\pgfpathlineto{\pgfpoint{-14.451417\du}{27.020860\du}}
\pgfpathlineto{\pgfpoint{-14.565462\du}{26.925086\du}}
\pgfpathlineto{\pgfpoint{-14.686864\du}{26.829313\du}}
\pgfpathlineto{\pgfpoint{-14.817464\du}{26.733539\du}}
\pgfpathlineto{\pgfpoint{-14.951742\du}{26.646472\du}}
\pgfpathlineto{\pgfpoint{-15.095217\du}{26.563758\du}}
\pgfpathlineto{\pgfpoint{-15.244211\du}{26.489751\du}}
\pgfpathlineto{\pgfpoint{-15.400563\du}{26.413568\du}}
\pgfpathlineto{\pgfpoint{-15.556914\du}{26.348268\du}}
\pgfpathlineto{\pgfpoint{-15.722463\du}{26.287321\du}}
\pgfpathlineto{\pgfpoint{-15.893530\du}{26.230727\du}}
\pgfpathlineto{\pgfpoint{-16.066436\du}{26.178487\du}}
\pgfpathlineto{\pgfpoint{-16.239342\du}{26.134954\du}}
\pgfpathlineto{\pgfpoint{-16.423285\du}{26.097950\du}}
\pgfpathlineto{\pgfpoint{-16.603549\du}{26.067477\du}}
\pgfpathlineto{\pgfpoint{-16.787492\du}{26.039180\du}}
\pgfpathlineto{\pgfpoint{-16.975114\du}{26.019590\du}}
\pgfpathlineto{\pgfpoint{-17.162735\du}{26.006530\du}}
\pgfpathlineto{\pgfpoint{-17.350357\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-17.539818\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-17.727440\du}{26.002177\du}}
\pgfpathlineto{\pgfpoint{-17.916901\du}{26.015237\du}}
\pgfpathlineto{\pgfpoint{-18.102683\du}{26.032650\du}}
\pgfpathlineto{\pgfpoint{-18.286626\du}{26.056594\du}}
\pgfpathlineto{\pgfpoint{-18.470569\du}{26.087067\du}}
\pgfpathlineto{\pgfpoint{-18.652673\du}{26.124070\du}}
\pgfpathlineto{\pgfpoint{-18.829258\du}{26.167604\du}}
\pgfpathlineto{\pgfpoint{-19.002164\du}{26.217667\du}}
\pgfpathlineto{\pgfpoint{-19.173231\du}{26.272084\du}}
\pgfpathlineto{\pgfpoint{-19.338779\du}{26.328678\du}}
\pgfpathlineto{\pgfpoint{-19.498810\du}{26.393978\du}}
\pgfpathlineto{\pgfpoint{-19.657001\du}{26.465808\du}}
\pgfpathlineto{\pgfpoint{-19.805994\du}{26.544168\du}}
\pgfpathlineto{\pgfpoint{-19.949470\du}{26.624705\du}}
\pgfpathlineto{\pgfpoint{-20.087427\du}{26.707419\du}}
\pgfpathlineto{\pgfpoint{-20.219866\du}{26.796662\du}}
\pgfpathlineto{\pgfpoint{-20.343108\du}{26.890259\du}}
\pgfpathlineto{\pgfpoint{-20.462670\du}{26.992563\du}}
\pgfpathlineto{\pgfpoint{-20.573036\du}{27.094867\du}}
\pgfpathlineto{\pgfpoint{-20.670526\du}{27.199347\du}}
\pgfpathlineto{\pgfpoint{-20.768016\du}{27.308181\du}}
\pgfpathlineto{\pgfpoint{-20.850790\du}{27.421368\du}}
\pgfpathlineto{\pgfpoint{-20.926206\du}{27.536731\du}}
\pgfpathlineto{\pgfpoint{-20.994265\du}{27.652095\du}}
\pgfpathlineto{\pgfpoint{-21.053127\du}{27.771812\du}}
\pgfpathlineto{\pgfpoint{-21.102792\du}{27.893706\du}}
\pgfpathlineto{\pgfpoint{-21.141420\du}{28.015599\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-22.421662\du}{29.774352\du}}
\pgfpathlineto{\pgfpoint{-20.587752\du}{27.869762\du}}
\pgfpathlineto{\pgfpoint{-20.701796\du}{27.791402\du}}
\pgfpathlineto{\pgfpoint{-20.817680\du}{27.717395\du}}
\pgfpathlineto{\pgfpoint{-20.940922\du}{27.649918\du}}
\pgfpathlineto{\pgfpoint{-21.066003\du}{27.586795\du}}
\pgfpathlineto{\pgfpoint{-21.194763\du}{27.528025\du}}
\pgfpathlineto{\pgfpoint{-21.327202\du}{27.477961\du}}
\pgfpathlineto{\pgfpoint{-21.461480\du}{27.432251\du}}
\pgfpathlineto{\pgfpoint{-21.599437\du}{27.393071\du}}
\pgfpathlineto{\pgfpoint{-21.737395\du}{27.360421\du}}
\pgfpathlineto{\pgfpoint{-21.879031\du}{27.334301\du}}
\pgfpathlineto{\pgfpoint{-22.020667\du}{27.312534\du}}
\pgfpathlineto{\pgfpoint{-22.164142\du}{27.297297\du}}
\pgfpathlineto{\pgfpoint{-22.309457\du}{27.290767\du}}
\pgfpathlineto{\pgfpoint{-22.452932\du}{27.286414\du}}
\pgfpathlineto{\pgfpoint{-22.598247\du}{27.290767\du}}
\pgfpathlineto{\pgfpoint{-22.741723\du}{27.306004\du}}
\pgfpathlineto{\pgfpoint{-22.885198\du}{27.319064\du}}
\pgfpathlineto{\pgfpoint{-23.026834\du}{27.345184\du}}
\pgfpathlineto{\pgfpoint{-23.166631\du}{27.373481\du}}
\pgfpathlineto{\pgfpoint{-23.306427\du}{27.410484\du}}
\pgfpathlineto{\pgfpoint{-23.442545\du}{27.454018\du}}
\pgfpathlineto{\pgfpoint{-23.574984\du}{27.499728\du}}
\pgfpathlineto{\pgfpoint{-23.705583\du}{27.554145\du}}
\pgfpathlineto{\pgfpoint{-23.832504\du}{27.612915\du}}
\pgfpathlineto{\pgfpoint{-23.957585\du}{27.678215\du}}
\pgfpathlineto{\pgfpoint{-24.077148\du}{27.747869\du}}
\pgfpathlineto{\pgfpoint{-24.193032\du}{27.824052\du}}
\pgfpathlineto{\pgfpoint{-24.303398\du}{27.904589\du}}
\pgfpathlineto{\pgfpoint{-24.410084\du}{27.989479\du}}
\pgfpathlineto{\pgfpoint{-24.511253\du}{28.080900\du}}
\pgfpathlineto{\pgfpoint{-24.606903\du}{28.176673\du}}
\pgfpathlineto{\pgfpoint{-24.697035\du}{28.272447\du}}
\pgfpathlineto{\pgfpoint{-24.781649\du}{28.374751\du}}
\pgfpathlineto{\pgfpoint{-24.858905\du}{28.479231\du}}
\pgfpathlineto{\pgfpoint{-24.930643\du}{28.590241\du}}
\pgfpathlineto{\pgfpoint{-24.996862\du}{28.701252\du}}
\pgfpathlineto{\pgfpoint{-25.055724\du}{28.816615\du}}
\pgfpathlineto{\pgfpoint{-25.107228\du}{28.934156\du}}
\pgfpathlineto{\pgfpoint{-25.153214\du}{29.053873\du}}
\pgfpathlineto{\pgfpoint{-25.191842\du}{29.175766\du}}
\pgfpathlineto{\pgfpoint{-25.223112\du}{29.297660\du}}
\pgfpathlineto{\pgfpoint{-25.247024\du}{29.421730\du}}
\pgfpathlineto{\pgfpoint{-25.263579\du}{29.550154\du}}
\pgfpathlineto{\pgfpoint{-25.272776\du}{29.672048\du}}
\pgfpathlineto{\pgfpoint{-25.274616\du}{29.798295\du}}
\pgfpathlineto{\pgfpoint{-25.269098\du}{29.924542\du}}
\pgfpathlineto{\pgfpoint{-25.258061\du}{30.048612\du}}
\pgfpathlineto{\pgfpoint{-25.237827\du}{30.174859\du}}
\pgfpathlineto{\pgfpoint{-22.421662\du}{29.774352\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.211765, 0.278431, 0.286275}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-20.596949\du}{27.863232\du}}
\pgfpathlineto{\pgfpoint{-20.710993\du}{27.784872\du}}
\pgfpathlineto{\pgfpoint{-20.828717\du}{27.713042\du}}
\pgfpathlineto{\pgfpoint{-20.948280\du}{27.645565\du}}
\pgfpathlineto{\pgfpoint{-21.075200\du}{27.582442\du}}
\pgfpathlineto{\pgfpoint{-21.203960\du}{27.525848\du}}
\pgfpathlineto{\pgfpoint{-21.336399\du}{27.475785\du}}
\pgfpathlineto{\pgfpoint{-21.470677\du}{27.430074\du}}
\pgfpathlineto{\pgfpoint{-21.608634\du}{27.390894\du}}
\pgfpathlineto{\pgfpoint{-21.746592\du}{27.360421\du}}
\pgfpathlineto{\pgfpoint{-21.888228\du}{27.332124\du}}
\pgfpathlineto{\pgfpoint{-22.029864\du}{27.310357\du}}
\pgfpathlineto{\pgfpoint{-22.173339\du}{27.297297\du}}
\pgfpathlineto{\pgfpoint{-22.318654\du}{27.290767\du}}
\pgfpathlineto{\pgfpoint{-22.462129\du}{27.286414\du}}
\pgfpathlineto{\pgfpoint{-22.605605\du}{27.292944\du}}
\pgfpathlineto{\pgfpoint{-22.750920\du}{27.306004\du}}
\pgfpathlineto{\pgfpoint{-22.894395\du}{27.321241\du}}
\pgfpathlineto{\pgfpoint{-23.036031\du}{27.345184\du}}
\pgfpathlineto{\pgfpoint{-23.175828\du}{27.375658\du}}
\pgfpathlineto{\pgfpoint{-23.313785\du}{27.414838\du}}
\pgfpathlineto{\pgfpoint{-23.449903\du}{27.454018\du}}
\pgfpathlineto{\pgfpoint{-23.584181\du}{27.504081\du}}
\pgfpathlineto{\pgfpoint{-23.711101\du}{27.556321\du}}
\pgfpathlineto{\pgfpoint{-23.839862\du}{27.617268\du}}
\pgfpathlineto{\pgfpoint{-23.963103\du}{27.682568\du}}
\pgfpathlineto{\pgfpoint{-24.082666\du}{27.754399\du}}
\pgfpathlineto{\pgfpoint{-24.198550\du}{27.828406\du}}
\pgfpathlineto{\pgfpoint{-24.307076\du}{27.906766\du}}
\pgfpathlineto{\pgfpoint{-24.413763\du}{27.993833\du}}
\pgfpathlineto{\pgfpoint{-24.514932\du}{28.085253\du}}
\pgfpathlineto{\pgfpoint{-24.610582\du}{28.178850\du}}
\pgfpathlineto{\pgfpoint{-24.700714\du}{28.276800\du}}
\pgfpathlineto{\pgfpoint{-24.783488\du}{28.379104\du}}
\pgfpathlineto{\pgfpoint{-24.862584\du}{28.483584\du}}
\pgfpathlineto{\pgfpoint{-24.932482\du}{28.596771\du}}
\pgfpathlineto{\pgfpoint{-24.998702\du}{28.705605\du}}
\pgfpathlineto{\pgfpoint{-25.057563\du}{28.820969\du}}
\pgfpathlineto{\pgfpoint{-25.109067\du}{28.938509\du}}
\pgfpathlineto{\pgfpoint{-25.155053\du}{29.060403\du}}
\pgfpathlineto{\pgfpoint{-25.191842\du}{29.177943\du}}
\pgfpathlineto{\pgfpoint{-25.224951\du}{29.304190\du}}
\pgfpathlineto{\pgfpoint{-25.247024\du}{29.428260\du}}
\pgfpathlineto{\pgfpoint{-25.263579\du}{29.552331\du}}
\pgfpathlineto{\pgfpoint{-25.272776\du}{29.674225\du}}
\pgfpathlineto{\pgfpoint{-25.274616\du}{29.802648\du}}
\pgfpathlineto{\pgfpoint{-25.269098\du}{29.926719\du}}
\pgfpathlineto{\pgfpoint{-25.256222\du}{30.052966\du}}
\pgfpathlineto{\pgfpoint{-25.237827\du}{30.177036\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-22.934863\du}{34.221295\du}}
\pgfpathlineto{\pgfpoint{-25.888985\du}{34.155995\du}}
\pgfpathlineto{\pgfpoint{-25.888985\du}{34.267005\du}}
\pgfpathlineto{\pgfpoint{-25.883467\du}{34.380192\du}}
\pgfpathlineto{\pgfpoint{-25.868751\du}{34.493379\du}}
\pgfpathlineto{\pgfpoint{-25.848518\du}{34.604390\du}}
\pgfpathlineto{\pgfpoint{-25.819087\du}{34.715400\du}}
\pgfpathlineto{\pgfpoint{-25.782298\du}{34.824234\du}}
\pgfpathlineto{\pgfpoint{-25.738152\du}{34.933067\du}}
\pgfpathlineto{\pgfpoint{-25.688487\du}{35.039724\du}}
\pgfpathlineto{\pgfpoint{-25.631465\du}{35.142028\du}}
\pgfpathlineto{\pgfpoint{-25.567085\du}{35.244332\du}}
\pgfpathlineto{\pgfpoint{-25.495347\du}{35.346635\du}}
\pgfpathlineto{\pgfpoint{-25.418091\du}{35.442409\du}}
\pgfpathlineto{\pgfpoint{-25.333478\du}{35.536006\du}}
\pgfpathlineto{\pgfpoint{-25.245185\du}{35.623073\du}}
\pgfpathlineto{\pgfpoint{-25.147695\du}{35.712316\du}}
\pgfpathlineto{\pgfpoint{-25.046527\du}{35.795030\du}}
\pgfpathlineto{\pgfpoint{-24.939840\du}{35.871213\du}}
\pgfpathlineto{\pgfpoint{-24.829474\du}{35.945220\du}}
\pgfpathlineto{\pgfpoint{-24.711751\du}{36.017051\du}}
\pgfpathlineto{\pgfpoint{-24.592188\du}{36.080174\du}}
\pgfpathlineto{\pgfpoint{-24.465267\du}{36.141121\du}}
\pgfpathlineto{\pgfpoint{-24.338347\du}{36.202068\du}}
\pgfpathlineto{\pgfpoint{-24.205908\du}{36.249955\du}}
\pgfpathlineto{\pgfpoint{-24.067951\du}{36.297841\du}}
\pgfpathlineto{\pgfpoint{-23.929994\du}{36.339198\du}}
\pgfpathlineto{\pgfpoint{-23.790197\du}{36.371848\du}}
\pgfpathlineto{\pgfpoint{-23.646721\du}{36.402322\du}}
\pgfpathlineto{\pgfpoint{-23.501407\du}{36.426265\du}}
\pgfpathlineto{\pgfpoint{-23.354252\du}{36.443679\du}}
\pgfpathlineto{\pgfpoint{-23.207098\du}{36.461092\du}}
\pgfpathlineto{\pgfpoint{-23.058104\du}{36.465445\du}}
\pgfpathlineto{\pgfpoint{-22.909111\du}{36.467622\du}}
\pgfpathlineto{\pgfpoint{-22.761956\du}{36.463269\du}}
\pgfpathlineto{\pgfpoint{-22.612963\du}{36.454562\du}}
\pgfpathlineto{\pgfpoint{-22.465808\du}{36.439325\du}}
\pgfpathlineto{\pgfpoint{-22.318654\du}{36.421912\du}}
\pgfpathlineto{\pgfpoint{-22.175179\du}{36.393615\du}}
\pgfpathlineto{\pgfpoint{-22.033543\du}{36.360965\du}}
\pgfpathlineto{\pgfpoint{-21.891907\du}{36.326138\du}}
\pgfpathlineto{\pgfpoint{-21.753949\du}{36.280428\du}}
\pgfpathlineto{\pgfpoint{-21.619671\du}{36.232541\du}}
\pgfpathlineto{\pgfpoint{-21.487232\du}{36.180301\du}}
\pgfpathlineto{\pgfpoint{-21.360312\du}{36.123708\du}}
\pgfpathlineto{\pgfpoint{-21.237070\du}{36.060584\du}}
\pgfpathlineto{\pgfpoint{-21.117507\du}{35.993107\du}}
\pgfpathlineto{\pgfpoint{-21.001623\du}{35.921277\du}}
\pgfpathlineto{\pgfpoint{-22.934863\du}{34.221295\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.211765, 0.278431, 0.286275}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-25.888985\du}{34.155995\du}}
\pgfpathlineto{\pgfpoint{-25.890824\du}{34.267005\du}}
\pgfpathlineto{\pgfpoint{-25.883467\du}{34.380192\du}}
\pgfpathlineto{\pgfpoint{-25.868751\du}{34.489026\du}}
\pgfpathlineto{\pgfpoint{-25.846678\du}{34.602213\du}}
\pgfpathlineto{\pgfpoint{-25.819087\du}{34.713223\du}}
\pgfpathlineto{\pgfpoint{-25.782298\du}{34.824234\du}}
\pgfpathlineto{\pgfpoint{-25.739991\du}{34.933067\du}}
\pgfpathlineto{\pgfpoint{-25.688487\du}{35.037548\du}}
\pgfpathlineto{\pgfpoint{-25.631465\du}{35.142028\du}}
\pgfpathlineto{\pgfpoint{-25.567085\du}{35.242155\du}}
\pgfpathlineto{\pgfpoint{-25.495347\du}{35.344459\du}}
\pgfpathlineto{\pgfpoint{-25.421770\du}{35.440232\du}}
\pgfpathlineto{\pgfpoint{-25.337156\du}{35.531652\du}}
\pgfpathlineto{\pgfpoint{-25.247024\du}{35.623073\du}}
\pgfpathlineto{\pgfpoint{-25.151374\du}{35.705786\du}}
\pgfpathlineto{\pgfpoint{-25.052045\du}{35.790677\du}}
\pgfpathlineto{\pgfpoint{-24.943519\du}{35.869037\du}}
\pgfpathlineto{\pgfpoint{-24.834992\du}{35.945220\du}}
\pgfpathlineto{\pgfpoint{-24.717269\du}{36.014874\du}}
\pgfpathlineto{\pgfpoint{-24.595867\du}{36.080174\du}}
\pgfpathlineto{\pgfpoint{-24.472625\du}{36.141121\du}}
\pgfpathlineto{\pgfpoint{-24.343865\du}{36.195538\du}}
\pgfpathlineto{\pgfpoint{-24.211426\du}{36.247778\du}}
\pgfpathlineto{\pgfpoint{-24.075308\du}{36.293488\du}}
\pgfpathlineto{\pgfpoint{-23.937351\du}{36.334845\du}}
\pgfpathlineto{\pgfpoint{-23.797555\du}{36.369672\du}}
\pgfpathlineto{\pgfpoint{-23.654079\du}{36.402322\du}}
\pgfpathlineto{\pgfpoint{-23.508764\du}{36.424089\du}}
\pgfpathlineto{\pgfpoint{-23.363449\du}{36.443679\du}}
\pgfpathlineto{\pgfpoint{-23.216295\du}{36.456739\du}}
\pgfpathlineto{\pgfpoint{-23.067301\du}{36.465445\du}}
\pgfpathlineto{\pgfpoint{-22.918308\du}{36.467622\du}}
\pgfpathlineto{\pgfpoint{-22.771153\du}{36.465445\du}}
\pgfpathlineto{\pgfpoint{-22.623999\du}{36.454562\du}}
\pgfpathlineto{\pgfpoint{-22.476845\du}{36.441502\du}}
\pgfpathlineto{\pgfpoint{-22.329691\du}{36.421912\du}}
\pgfpathlineto{\pgfpoint{-22.186215\du}{36.393615\du}}
\pgfpathlineto{\pgfpoint{-22.042740\du}{36.365318\du}}
\pgfpathlineto{\pgfpoint{-21.901104\du}{36.326138\du}}
\pgfpathlineto{\pgfpoint{-21.764986\du}{36.284781\du}}
\pgfpathlineto{\pgfpoint{-21.630708\du}{36.236895\du}}
\pgfpathlineto{\pgfpoint{-21.498269\du}{36.184654\du}}
\pgfpathlineto{\pgfpoint{-21.373188\du}{36.125884\du}}
\pgfpathlineto{\pgfpoint{-21.248106\du}{36.067114\du}}
\pgfpathlineto{\pgfpoint{-21.128544\du}{35.999637\du}}
\pgfpathlineto{\pgfpoint{-21.012660\du}{35.929984\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.531703\du}{29.367314\du}}
\pgfpathlineto{\pgfpoint{-10.930751\du}{29.998549\du}}
\pgfpathlineto{\pgfpoint{-10.888444\du}{29.904952\du}}
\pgfpathlineto{\pgfpoint{-10.853495\du}{29.809178\du}}
\pgfpathlineto{\pgfpoint{-10.824064\du}{29.713405\du}}
\pgfpathlineto{\pgfpoint{-10.803830\du}{29.617631\du}}
\pgfpathlineto{\pgfpoint{-10.789115\du}{29.521857\du}}
\pgfpathlineto{\pgfpoint{-10.781757\du}{29.419554\du}}
\pgfpathlineto{\pgfpoint{-10.781757\du}{29.321603\du}}
\pgfpathlineto{\pgfpoint{-10.789115\du}{29.223653\du}}
\pgfpathlineto{\pgfpoint{-10.801991\du}{29.127880\du}}
\pgfpathlineto{\pgfpoint{-10.824064\du}{29.032106\du}}
\pgfpathlineto{\pgfpoint{-10.851655\du}{28.931979\du}}
\pgfpathlineto{\pgfpoint{-10.884765\du}{28.838382\du}}
\pgfpathlineto{\pgfpoint{-10.927072\du}{28.742608\du}}
\pgfpathlineto{\pgfpoint{-10.974897\du}{28.651188\du}}
\pgfpathlineto{\pgfpoint{-11.030080\du}{28.561944\du}}
\pgfpathlineto{\pgfpoint{-11.092621\du}{28.474878\du}}
\pgfpathlineto{\pgfpoint{-11.160680\du}{28.385634\du}}
\pgfpathlineto{\pgfpoint{-11.234257\du}{28.302920\du}}
\pgfpathlineto{\pgfpoint{-11.313352\du}{28.222383\du}}
\pgfpathlineto{\pgfpoint{-11.399805\du}{28.144023\du}}
\pgfpathlineto{\pgfpoint{-11.489937\du}{28.070016\du}}
\pgfpathlineto{\pgfpoint{-11.585588\du}{28.000363\du}}
\pgfpathlineto{\pgfpoint{-11.688596\du}{27.930709\du}}
\pgfpathlineto{\pgfpoint{-11.793443\du}{27.867586\du}}
\pgfpathlineto{\pgfpoint{-11.903809\du}{27.808816\du}}
\pgfpathlineto{\pgfpoint{-12.019693\du}{27.754399\du}}
\pgfpathlineto{\pgfpoint{-12.137416\du}{27.699982\du}}
\pgfpathlineto{\pgfpoint{-12.260658\du}{27.652095\du}}
\pgfpathlineto{\pgfpoint{-12.387578\du}{27.608562\du}}
\pgfpathlineto{\pgfpoint{-12.514499\du}{27.569381\du}}
\pgfpathlineto{\pgfpoint{-12.643259\du}{27.536731\du}}
\pgfpathlineto{\pgfpoint{-12.779377\du}{27.508435\du}}
\pgfpathlineto{\pgfpoint{-12.913655\du}{27.482315\du}}
\pgfpathlineto{\pgfpoint{-13.049773\du}{27.462724\du}}
\pgfpathlineto{\pgfpoint{-13.187730\du}{27.447488\du}}
\pgfpathlineto{\pgfpoint{-13.325687\du}{27.440958\du}}
\pgfpathlineto{\pgfpoint{-13.465484\du}{27.432251\du}}
\pgfpathlineto{\pgfpoint{-13.607120\du}{27.434428\du}}
\pgfpathlineto{\pgfpoint{-13.745077\du}{27.440958\du}}
\pgfpathlineto{\pgfpoint{-13.884873\du}{27.449664\du}}
\pgfpathlineto{\pgfpoint{-14.020991\du}{27.462724\du}}
\pgfpathlineto{\pgfpoint{-14.158948\du}{27.484491\du}}
\pgfpathlineto{\pgfpoint{-14.293227\du}{27.508435\du}}
\pgfpathlineto{\pgfpoint{-14.427505\du}{27.538908\du}}
\pgfpathlineto{\pgfpoint{-13.531703\du}{29.367314\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.211765, 0.278431, 0.286275}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-11.180913\du}{30.353347\du}}
\pgfpathlineto{\pgfpoint{-10.932590\du}{30.002902\du}}
\pgfpathlineto{\pgfpoint{-10.890283\du}{29.907129\du}}
\pgfpathlineto{\pgfpoint{-10.853495\du}{29.813532\du}}
\pgfpathlineto{\pgfpoint{-10.825903\du}{29.717758\du}}
\pgfpathlineto{\pgfpoint{-10.803830\du}{29.619808\du}}
\pgfpathlineto{\pgfpoint{-10.789115\du}{29.524034\du}}
\pgfpathlineto{\pgfpoint{-10.781757\du}{29.428260\du}}
\pgfpathlineto{\pgfpoint{-10.779918\du}{29.325957\du}}
\pgfpathlineto{\pgfpoint{-10.789115\du}{29.228007\du}}
\pgfpathlineto{\pgfpoint{-10.801991\du}{29.130056\du}}
\pgfpathlineto{\pgfpoint{-10.824064\du}{29.032106\du}}
\pgfpathlineto{\pgfpoint{-10.847977\du}{28.938509\du}}
\pgfpathlineto{\pgfpoint{-10.884765\du}{28.842735\du}}
\pgfpathlineto{\pgfpoint{-10.927072\du}{28.749138\du}}
\pgfpathlineto{\pgfpoint{-10.973058\du}{28.655541\du}}
\pgfpathlineto{\pgfpoint{-11.028241\du}{28.564121\du}}
\pgfpathlineto{\pgfpoint{-11.088942\du}{28.477054\du}}
\pgfpathlineto{\pgfpoint{-11.157001\du}{28.389987\du}}
\pgfpathlineto{\pgfpoint{-11.230578\du}{28.307274\du}}
\pgfpathlineto{\pgfpoint{-11.309673\du}{28.226737\du}}
\pgfpathlineto{\pgfpoint{-11.394287\du}{28.148377\du}}
\pgfpathlineto{\pgfpoint{-11.484419\du}{28.074370\du}}
\pgfpathlineto{\pgfpoint{-11.580069\du}{28.002539\du}}
\pgfpathlineto{\pgfpoint{-11.681238\du}{27.935063\du}}
\pgfpathlineto{\pgfpoint{-11.789764\du}{27.869762\du}}
\pgfpathlineto{\pgfpoint{-11.898290\du}{27.808816\du}}
\pgfpathlineto{\pgfpoint{-12.014174\du}{27.754399\du}}
\pgfpathlineto{\pgfpoint{-12.130058\du}{27.702159\du}}
\pgfpathlineto{\pgfpoint{-12.253300\du}{27.654272\du}}
\pgfpathlineto{\pgfpoint{-12.376542\du}{27.610738\du}}
\pgfpathlineto{\pgfpoint{-12.505302\du}{27.571558\du}}
\pgfpathlineto{\pgfpoint{-12.635901\du}{27.536731\du}}
\pgfpathlineto{\pgfpoint{-12.770180\du}{27.508435\du}}
\pgfpathlineto{\pgfpoint{-12.904458\du}{27.482315\du}}
\pgfpathlineto{\pgfpoint{-13.042415\du}{27.462724\du}}
\pgfpathlineto{\pgfpoint{-13.180372\du}{27.449664\du}}
\pgfpathlineto{\pgfpoint{-13.320169\du}{27.440958\du}}
\pgfpathlineto{\pgfpoint{-13.459965\du}{27.432251\du}}
\pgfpathlineto{\pgfpoint{-13.599762\du}{27.432251\du}}
\pgfpathlineto{\pgfpoint{-13.735880\du}{27.440958\du}}
\pgfpathlineto{\pgfpoint{-13.875676\du}{27.449664\du}}
\pgfpathlineto{\pgfpoint{-14.015473\du}{27.462724\du}}
\pgfpathlineto{\pgfpoint{-14.151591\du}{27.482315\du}}
\pgfpathlineto{\pgfpoint{-14.285869\du}{27.508435\du}}
\pgfpathlineto{\pgfpoint{-14.421987\du}{27.536731\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.161978\du}{31.927081\du}}
\pgfpathlineto{\pgfpoint{-10.237286\du}{32.721567\du}}
\pgfpathlineto{\pgfpoint{-10.176585\du}{32.619264\du}}
\pgfpathlineto{\pgfpoint{-10.125081\du}{32.516960\du}}
\pgfpathlineto{\pgfpoint{-10.082774\du}{32.408126\du}}
\pgfpathlineto{\pgfpoint{-10.049665\du}{32.299293\du}}
\pgfpathlineto{\pgfpoint{-10.023913\du}{32.190459\du}}
\pgfpathlineto{\pgfpoint{-10.007358\du}{32.079449\du}}
\pgfpathlineto{\pgfpoint{-10.000000\du}{31.966262\du}}
\pgfpathlineto{\pgfpoint{-10.001839\du}{31.857428\du}}
\pgfpathlineto{\pgfpoint{-10.011037\du}{31.746418\du}}
\pgfpathlineto{\pgfpoint{-10.029431\du}{31.635407\du}}
\pgfpathlineto{\pgfpoint{-10.057022\du}{31.526574\du}}
\pgfpathlineto{\pgfpoint{-10.093811\du}{31.419917\du}}
\pgfpathlineto{\pgfpoint{-10.137957\du}{31.311083\du}}
\pgfpathlineto{\pgfpoint{-10.191301\du}{31.208779\du}}
\pgfpathlineto{\pgfpoint{-10.252002\du}{31.104299\du}}
\pgfpathlineto{\pgfpoint{-10.320061\du}{31.006349\du}}
\pgfpathlineto{\pgfpoint{-10.397317\du}{30.904045\du}}
\pgfpathlineto{\pgfpoint{-10.481930\du}{30.810448\du}}
\pgfpathlineto{\pgfpoint{-10.573902\du}{30.719028\du}}
\pgfpathlineto{\pgfpoint{-13.161978\du}{31.927081\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.211765, 0.278431, 0.286275}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.616209\du}{33.085072\du}}
\pgfpathlineto{\pgfpoint{-10.239126\du}{32.728097\du}}
\pgfpathlineto{\pgfpoint{-10.180264\du}{32.625794\du}}
\pgfpathlineto{\pgfpoint{-10.126921\du}{32.516960\du}}
\pgfpathlineto{\pgfpoint{-10.084614\du}{32.410303\du}}
\pgfpathlineto{\pgfpoint{-10.049665\du}{32.299293\du}}
\pgfpathlineto{\pgfpoint{-10.023913\du}{32.190459\du}}
\pgfpathlineto{\pgfpoint{-10.007358\du}{32.081625\du}}
\pgfpathlineto{\pgfpoint{-10.000000\du}{31.966262\du}}
\pgfpathlineto{\pgfpoint{-10.000000\du}{31.857428\du}}
\pgfpathlineto{\pgfpoint{-10.012876\du}{31.744241\du}}
\pgfpathlineto{\pgfpoint{-10.031270\du}{31.635407\du}}
\pgfpathlineto{\pgfpoint{-10.057022\du}{31.524397\du}}
\pgfpathlineto{\pgfpoint{-10.093811\du}{31.415563\du}}
\pgfpathlineto{\pgfpoint{-10.139797\du}{31.308906\du}}
\pgfpathlineto{\pgfpoint{-10.191301\du}{31.202249\du}}
\pgfpathlineto{\pgfpoint{-10.255681\du}{31.099946\du}}
\pgfpathlineto{\pgfpoint{-10.323739\du}{30.997642\du}}
\pgfpathlineto{\pgfpoint{-10.404674\du}{30.899692\du}}
\pgfpathlineto{\pgfpoint{-10.487449\du}{30.803918\du}}
\pgfpathlineto{\pgfpoint{-10.581259\du}{30.710321\du}}
\pgfpathlineto{\pgfpoint{-11.180913\du}{30.353347\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-13.285220\du}{34.029748\du}}
\pgfpathlineto{\pgfpoint{-14.206773\du}{37.050970\du}}
\pgfpathlineto{\pgfpoint{-14.070656\du}{37.101034\du}}
\pgfpathlineto{\pgfpoint{-13.934538\du}{37.142391\du}}
\pgfpathlineto{\pgfpoint{-13.794741\du}{37.177217\du}}
\pgfpathlineto{\pgfpoint{-13.654945\du}{37.203338\du}}
\pgfpathlineto{\pgfpoint{-13.515148\du}{37.222928\du}}
\pgfpathlineto{\pgfpoint{-13.371673\du}{37.229458\du}}
\pgfpathlineto{\pgfpoint{-13.230037\du}{37.231634\du}}
\pgfpathlineto{\pgfpoint{-13.088401\du}{37.222928\du}}
\pgfpathlineto{\pgfpoint{-12.944925\du}{37.209868\du}}
\pgfpathlineto{\pgfpoint{-12.805129\du}{37.183748\du}}
\pgfpathlineto{\pgfpoint{-12.665332\du}{37.151097\du}}
\pgfpathlineto{\pgfpoint{-12.527375\du}{37.109741\du}}
\pgfpathlineto{\pgfpoint{-12.393097\du}{37.064030\du}}
\pgfpathlineto{\pgfpoint{-12.260658\du}{37.005260\du}}
\pgfpathlineto{\pgfpoint{-12.128219\du}{36.942137\du}}
\pgfpathlineto{\pgfpoint{-11.999459\du}{36.872483\du}}
\pgfpathlineto{\pgfpoint{-11.874378\du}{36.794123\du}}
\pgfpathlineto{\pgfpoint{-11.754815\du}{36.707056\du}}
\pgfpathlineto{\pgfpoint{-11.637092\du}{36.613459\du}}
\pgfpathlineto{\pgfpoint{-11.524886\du}{36.515509\du}}
\pgfpathlineto{\pgfpoint{-11.416360\du}{36.408852\du}}
\pgfpathlineto{\pgfpoint{-11.313352\du}{36.297841\du}}
\pgfpathlineto{\pgfpoint{-11.215862\du}{36.178124\du}}
\pgfpathlineto{\pgfpoint{-11.123891\du}{36.054054\du}}
\pgfpathlineto{\pgfpoint{-11.035598\du}{35.925630\du}}
\pgfpathlineto{\pgfpoint{-10.954663\du}{35.790677\du}}
\pgfpathlineto{\pgfpoint{-10.881086\du}{35.653546\du}}
\pgfpathlineto{\pgfpoint{-10.811188\du}{35.509886\du}}
\pgfpathlineto{\pgfpoint{-10.748647\du}{35.364049\du}}
\pgfpathlineto{\pgfpoint{-10.691625\du}{35.213858\du}}
\pgfpathlineto{\pgfpoint{-10.643800\du}{35.061491\du}}
\pgfpathlineto{\pgfpoint{-10.599654\du}{34.904771\du}}
\pgfpathlineto{\pgfpoint{-10.564705\du}{34.748050\du}}
\pgfpathlineto{\pgfpoint{-10.537113\du}{34.586976\du}}
\pgfpathlineto{\pgfpoint{-10.515040\du}{34.425902\du}}
\pgfpathlineto{\pgfpoint{-10.502164\du}{34.262652\du}}
\pgfpathlineto{\pgfpoint{-10.494806\du}{34.099401\du}}
\pgfpathlineto{\pgfpoint{-10.494806\du}{33.936151\du}}
\pgfpathlineto{\pgfpoint{-10.504003\du}{33.772900\du}}
\pgfpathlineto{\pgfpoint{-10.518719\du}{33.611827\du}}
\pgfpathlineto{\pgfpoint{-10.540792\du}{33.450753\du}}
\pgfpathlineto{\pgfpoint{-10.568383\du}{33.291856\du}}
\pgfpathlineto{\pgfpoint{-10.605172\du}{33.132958\du}}
\pgfpathlineto{\pgfpoint{-13.285220\du}{34.029748\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.211765, 0.278431, 0.286275}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-14.199416\du}{37.055324\du}}
\pgfpathlineto{\pgfpoint{-14.066977\du}{37.103211\du}}
\pgfpathlineto{\pgfpoint{-13.929020\du}{37.146744\du}}
\pgfpathlineto{\pgfpoint{-13.787384\du}{37.181571\du}}
\pgfpathlineto{\pgfpoint{-13.645748\du}{37.205514\du}}
\pgfpathlineto{\pgfpoint{-13.505951\du}{37.222928\du}}
\pgfpathlineto{\pgfpoint{-13.364315\du}{37.231634\du}}
\pgfpathlineto{\pgfpoint{-13.220840\du}{37.235988\du}}
\pgfpathlineto{\pgfpoint{-13.081043\du}{37.222928\du}}
\pgfpathlineto{\pgfpoint{-12.939407\du}{37.209868\du}}
\pgfpathlineto{\pgfpoint{-12.797771\du}{37.183748\du}}
\pgfpathlineto{\pgfpoint{-12.657974\du}{37.151097\du}}
\pgfpathlineto{\pgfpoint{-12.521857\du}{37.109741\du}}
\pgfpathlineto{\pgfpoint{-12.387578\du}{37.059677\du}}
\pgfpathlineto{\pgfpoint{-12.251461\du}{37.005260\du}}
\pgfpathlineto{\pgfpoint{-12.122701\du}{36.939960\du}}
\pgfpathlineto{\pgfpoint{-11.993941\du}{36.870307\du}}
\pgfpathlineto{\pgfpoint{-11.868860\du}{36.789770\du}}
\pgfpathlineto{\pgfpoint{-11.749297\du}{36.704879\du}}
\pgfpathlineto{\pgfpoint{-11.633413\du}{36.611282\du}}
\pgfpathlineto{\pgfpoint{-11.519368\du}{36.508979\du}}
\pgfpathlineto{\pgfpoint{-11.412681\du}{36.402322\du}}
\pgfpathlineto{\pgfpoint{-11.309673\du}{36.291311\du}}
\pgfpathlineto{\pgfpoint{-11.212184\du}{36.175948\du}}
\pgfpathlineto{\pgfpoint{-11.118373\du}{36.047524\du}}
\pgfpathlineto{\pgfpoint{-11.030080\du}{35.919100\du}}
\pgfpathlineto{\pgfpoint{-10.950985\du}{35.786323\du}}
\pgfpathlineto{\pgfpoint{-10.875568\du}{35.644839\du}}
\pgfpathlineto{\pgfpoint{-10.807509\du}{35.503356\du}}
\pgfpathlineto{\pgfpoint{-10.744969\du}{35.359695\du}}
\pgfpathlineto{\pgfpoint{-10.689786\du}{35.209505\du}}
\pgfpathlineto{\pgfpoint{-10.640121\du}{35.052784\du}}
\pgfpathlineto{\pgfpoint{-10.597814\du}{34.896064\du}}
\pgfpathlineto{\pgfpoint{-10.564705\du}{34.739343\du}}
\pgfpathlineto{\pgfpoint{-10.537113\du}{34.582623\du}}
\pgfpathlineto{\pgfpoint{-10.515040\du}{34.419372\du}}
\pgfpathlineto{\pgfpoint{-10.502164\du}{34.258299\du}}
\pgfpathlineto{\pgfpoint{-10.494806\du}{34.095048\du}}
\pgfpathlineto{\pgfpoint{-10.494806\du}{33.929621\du}}
\pgfpathlineto{\pgfpoint{-10.504003\du}{33.768547\du}}
\pgfpathlineto{\pgfpoint{-10.518719\du}{33.605297\du}}
\pgfpathlineto{\pgfpoint{-10.540792\du}{33.442046\du}}
\pgfpathlineto{\pgfpoint{-10.572062\du}{33.283149\du}}
\pgfpathlineto{\pgfpoint{-10.607011\du}{33.128605\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-24.987665\du}{32.307999\du}}
\pgfpathlineto{\pgfpoint{-25.129301\du}{30.259750\du}}
\pgfpathlineto{\pgfpoint{-25.230470\du}{30.270633\du}}
\pgfpathlineto{\pgfpoint{-25.331638\du}{30.283693\du}}
\pgfpathlineto{\pgfpoint{-25.432807\du}{30.305460\du}}
\pgfpathlineto{\pgfpoint{-25.532136\du}{30.331580\du}}
\pgfpathlineto{\pgfpoint{-25.629626\du}{30.362053\du}}
\pgfpathlineto{\pgfpoint{-25.725276\du}{30.396880\du}}
\pgfpathlineto{\pgfpoint{-25.820926\du}{30.438237\du}}
\pgfpathlineto{\pgfpoint{-25.912898\du}{30.483947\du}}
\pgfpathlineto{\pgfpoint{-26.001190\du}{30.534011\du}}
\pgfpathlineto{\pgfpoint{-26.089483\du}{30.590604\du}}
\pgfpathlineto{\pgfpoint{-26.174097\du}{30.651551\du}}
\pgfpathlineto{\pgfpoint{-26.255031\du}{30.714674\du}}
\pgfpathlineto{\pgfpoint{-26.334127\du}{30.782151\du}}
\pgfpathlineto{\pgfpoint{-26.407704\du}{30.856158\du}}
\pgfpathlineto{\pgfpoint{-26.477602\du}{30.930165\du}}
\pgfpathlineto{\pgfpoint{-26.543822\du}{31.008525\du}}
\pgfpathlineto{\pgfpoint{-26.608202\du}{31.091239\du}}
\pgfpathlineto{\pgfpoint{-26.665224\du}{31.178306\du}}
\pgfpathlineto{\pgfpoint{-26.720407\du}{31.265373\du}}
\pgfpathlineto{\pgfpoint{-26.770071\du}{31.358970\du}}
\pgfpathlineto{\pgfpoint{-26.814218\du}{31.454743\du}}
\pgfpathlineto{\pgfpoint{-26.854685\du}{31.550517\du}}
\pgfpathlineto{\pgfpoint{-26.891474\du}{31.646291\du}}
\pgfpathlineto{\pgfpoint{-26.920905\du}{31.746418\du}}
\pgfpathlineto{\pgfpoint{-26.946657\du}{31.848721\du}}
\pgfpathlineto{\pgfpoint{-26.966890\du}{31.951025\du}}
\pgfpathlineto{\pgfpoint{-26.983445\du}{32.053328\du}}
\pgfpathlineto{\pgfpoint{-26.992642\du}{32.157809\du}}
\pgfpathlineto{\pgfpoint{-26.998161\du}{32.262289\du}}
\pgfpathlineto{\pgfpoint{-26.996321\du}{32.366769\du}}
\pgfpathlineto{\pgfpoint{-26.992642\du}{32.471250\du}}
\pgfpathlineto{\pgfpoint{-26.981606\du}{32.575730\du}}
\pgfpathlineto{\pgfpoint{-26.965051\du}{32.680210\du}}
\pgfpathlineto{\pgfpoint{-26.944817\du}{32.782514\du}}
\pgfpathlineto{\pgfpoint{-26.919065\du}{32.884818\du}}
\pgfpathlineto{\pgfpoint{-26.887795\du}{32.982768\du}}
\pgfpathlineto{\pgfpoint{-26.851006\du}{33.080718\du}}
\pgfpathlineto{\pgfpoint{-26.810539\du}{33.176492\du}}
\pgfpathlineto{\pgfpoint{-26.764553\du}{33.270089\du}}
\pgfpathlineto{\pgfpoint{-26.714889\du}{33.363686\du}}
\pgfpathlineto{\pgfpoint{-26.659706\du}{33.450753\du}}
\pgfpathlineto{\pgfpoint{-26.600844\du}{33.535643\du}}
\pgfpathlineto{\pgfpoint{-26.538303\du}{33.618357\du}}
\pgfpathlineto{\pgfpoint{-26.470245\du}{33.698894\du}}
\pgfpathlineto{\pgfpoint{-26.398507\du}{33.772900\du}}
\pgfpathlineto{\pgfpoint{-26.323090\du}{33.844731\du}}
\pgfpathlineto{\pgfpoint{-26.245834\du}{33.912208\du}}
\pgfpathlineto{\pgfpoint{-26.163060\du}{33.975331\du}}
\pgfpathlineto{\pgfpoint{-26.078446\du}{34.034101\du}}
\pgfpathlineto{\pgfpoint{-25.991993\du}{34.092871\du}}
\pgfpathlineto{\pgfpoint{-25.901861\du}{34.138582\du}}
\pgfpathlineto{\pgfpoint{-24.987665\du}{32.307999\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.211765, 0.278431, 0.286275}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-25.127462\du}{30.259750\du}}
\pgfpathlineto{\pgfpoint{-25.226791\du}{30.270633\du}}
\pgfpathlineto{\pgfpoint{-25.327959\du}{30.283693\du}}
\pgfpathlineto{\pgfpoint{-25.425449\du}{30.303283\du}}
\pgfpathlineto{\pgfpoint{-25.522939\du}{30.329403\du}}
\pgfpathlineto{\pgfpoint{-25.618589\du}{30.357700\du}}
\pgfpathlineto{\pgfpoint{-25.714239\du}{30.392527\du}}
\pgfpathlineto{\pgfpoint{-25.808050\du}{30.433884\du}}
\pgfpathlineto{\pgfpoint{-25.898182\du}{30.477417\du}}
\pgfpathlineto{\pgfpoint{-25.986475\du}{30.525304\du}}
\pgfpathlineto{\pgfpoint{-26.072928\du}{30.579721\du}}
\pgfpathlineto{\pgfpoint{-26.155702\du}{30.638491\du}}
\pgfpathlineto{\pgfpoint{-26.236637\du}{30.699438\du}}
\pgfpathlineto{\pgfpoint{-26.313893\du}{30.764738\du}}
\pgfpathlineto{\pgfpoint{-26.389310\du}{30.834391\du}}
\pgfpathlineto{\pgfpoint{-26.459208\du}{30.910575\du}}
\pgfpathlineto{\pgfpoint{-26.525427\du}{30.984582\du}}
\pgfpathlineto{\pgfpoint{-26.587968\du}{31.065119\du}}
\pgfpathlineto{\pgfpoint{-26.648669\du}{31.150009\du}}
\pgfpathlineto{\pgfpoint{-26.702013\du}{31.237076\du}}
\pgfpathlineto{\pgfpoint{-26.751677\du}{31.324143\du}}
\pgfpathlineto{\pgfpoint{-26.797663\du}{31.415563\du}}
\pgfpathlineto{\pgfpoint{-26.839970\du}{31.509160\du}}
\pgfpathlineto{\pgfpoint{-26.878598\du}{31.604934\du}}
\pgfpathlineto{\pgfpoint{-26.909868\du}{31.700707\du}}
\pgfpathlineto{\pgfpoint{-26.937459\du}{31.800834\du}}
\pgfpathlineto{\pgfpoint{-26.959533\du}{31.903138\du}}
\pgfpathlineto{\pgfpoint{-26.977927\du}{32.003265\du}}
\pgfpathlineto{\pgfpoint{-26.988963\du}{32.103392\du}}
\pgfpathlineto{\pgfpoint{-26.996321\du}{32.207872\du}}
\pgfpathlineto{\pgfpoint{-26.998161\du}{32.312353\du}}
\pgfpathlineto{\pgfpoint{-26.996321\du}{32.412480\du}}
\pgfpathlineto{\pgfpoint{-26.987124\du}{32.516960\du}}
\pgfpathlineto{\pgfpoint{-26.976087\du}{32.619264\du}}
\pgfpathlineto{\pgfpoint{-26.959533\du}{32.719391\du}}
\pgfpathlineto{\pgfpoint{-26.935620\du}{32.819518\du}}
\pgfpathlineto{\pgfpoint{-26.909868\du}{32.917468\du}}
\pgfpathlineto{\pgfpoint{-26.876758\du}{33.015418\du}}
\pgfpathlineto{\pgfpoint{-26.838130\du}{33.113368\du}}
\pgfpathlineto{\pgfpoint{-26.797663\du}{33.204789\du}}
\pgfpathlineto{\pgfpoint{-26.751677\du}{33.298386\du}}
\pgfpathlineto{\pgfpoint{-26.700173\du}{33.387629\du}}
\pgfpathlineto{\pgfpoint{-26.644990\du}{33.472519\du}}
\pgfpathlineto{\pgfpoint{-26.586129\du}{33.557410\du}}
\pgfpathlineto{\pgfpoint{-26.525427\du}{33.635770\du}}
\pgfpathlineto{\pgfpoint{-26.457369\du}{33.714130\du}}
\pgfpathlineto{\pgfpoint{-26.385631\du}{33.785960\du}}
\pgfpathlineto{\pgfpoint{-26.312054\du}{33.855614\du}}
\pgfpathlineto{\pgfpoint{-26.234798\du}{33.920914\du}}
\pgfpathlineto{\pgfpoint{-26.153863\du}{33.984038\du}}
\pgfpathlineto{\pgfpoint{-26.071089\du}{34.040631\du}}
\pgfpathlineto{\pgfpoint{-25.984635\du}{34.095048\du}}
\pgfpathlineto{\pgfpoint{-25.896343\du}{34.147288\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.470588, 0.556863, 0.588235}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-17.534300\du}{35.607836\du}}
\pgfpathlineto{\pgfpoint{-21.720840\du}{35.845093\du}}
\pgfpathlineto{\pgfpoint{-21.695088\du}{35.964810\du}}
\pgfpathlineto{\pgfpoint{-21.658299\du}{36.084527\du}}
\pgfpathlineto{\pgfpoint{-21.610474\du}{36.202068\du}}
\pgfpathlineto{\pgfpoint{-21.553452\du}{36.315255\du}}
\pgfpathlineto{\pgfpoint{-21.485393\du}{36.432795\du}}
\pgfpathlineto{\pgfpoint{-21.406297\du}{36.543806\du}}
\pgfpathlineto{\pgfpoint{-21.319844\du}{36.652639\du}}
\pgfpathlineto{\pgfpoint{-21.222354\du}{36.759296\du}}
\pgfpathlineto{\pgfpoint{-21.115668\du}{36.861600\du}}
\pgfpathlineto{\pgfpoint{-21.001623\du}{36.966080\du}}
\pgfpathlineto{\pgfpoint{-20.876542\du}{37.059677\du}}
\pgfpathlineto{\pgfpoint{-20.745942\du}{37.155451\du}}
\pgfpathlineto{\pgfpoint{-20.602467\du}{37.244694\du}}
\pgfpathlineto{\pgfpoint{-20.453473\du}{37.331761\du}}
\pgfpathlineto{\pgfpoint{-20.297122\du}{37.412298\du}}
\pgfpathlineto{\pgfpoint{-20.137092\du}{37.486305\du}}
\pgfpathlineto{\pgfpoint{-19.964185\du}{37.558135\du}}
\pgfpathlineto{\pgfpoint{-19.787600\du}{37.625612\du}}
\pgfpathlineto{\pgfpoint{-19.607336\du}{37.686559\du}}
\pgfpathlineto{\pgfpoint{-19.423393\du}{37.743153\du}}
\pgfpathlineto{\pgfpoint{-19.230253\du}{37.795393\du}}
\pgfpathlineto{\pgfpoint{-19.033434\du}{37.841103\du}}
\pgfpathlineto{\pgfpoint{-18.832937\du}{37.880283\du}}
\pgfpathlineto{\pgfpoint{-18.630599\du}{37.917286\du}}
\pgfpathlineto{\pgfpoint{-18.424583\du}{37.945583\du}}
\pgfpathlineto{\pgfpoint{-18.216728\du}{37.967350\du}}
\pgfpathlineto{\pgfpoint{-18.008873\du}{37.984763\du}}
\pgfpathlineto{\pgfpoint{-17.795499\du}{37.993470\du}}
\pgfpathlineto{\pgfpoint{-17.585804\du}{38.000000\du}}
\pgfpathlineto{\pgfpoint{-17.374270\du}{37.997823\du}}
\pgfpathlineto{\pgfpoint{-17.162735\du}{37.989117\du}}
\pgfpathlineto{\pgfpoint{-16.951201\du}{37.973880\du}}
\pgfpathlineto{\pgfpoint{-16.745185\du}{37.958643\du}}
\pgfpathlineto{\pgfpoint{-16.537330\du}{37.930346\du}}
\pgfpathlineto{\pgfpoint{-16.331314\du}{37.897696\du}}
\pgfpathlineto{\pgfpoint{-16.130816\du}{37.862870\du}}
\pgfpathlineto{\pgfpoint{-15.932158\du}{37.817159\du}}
\pgfpathlineto{\pgfpoint{-15.739018\du}{37.769273\du}}
\pgfpathlineto{\pgfpoint{-15.549556\du}{37.714856\du}}
\pgfpathlineto{\pgfpoint{-15.365614\du}{37.658262\du}}
\pgfpathlineto{\pgfpoint{-15.187189\du}{37.590785\du}}
\pgfpathlineto{\pgfpoint{-15.014283\du}{37.523309\du}}
\pgfpathlineto{\pgfpoint{-14.848734\du}{37.447125\du}}
\pgfpathlineto{\pgfpoint{-14.688704\du}{37.368765\du}}
\pgfpathlineto{\pgfpoint{-14.537871\du}{37.283874\du}}
\pgfpathlineto{\pgfpoint{-14.392556\du}{37.196808\du}}
\pgfpathlineto{\pgfpoint{-14.254599\du}{37.105387\du}}
\pgfpathlineto{\pgfpoint{-14.125839\du}{37.009614\du}}
\pgfpathlineto{\pgfpoint{-14.008115\du}{36.911663\du}}
\pgfpathlineto{\pgfpoint{-13.895910\du}{36.807183\du}}
\pgfpathlineto{\pgfpoint{-13.794741\du}{36.704879\du}}
\pgfpathlineto{\pgfpoint{-13.700931\du}{36.598222\du}}
\pgfpathlineto{\pgfpoint{-13.619996\du}{36.487212\du}}
\pgfpathlineto{\pgfpoint{-13.548258\du}{36.371848\du}}
\pgfpathlineto{\pgfpoint{-17.534300\du}{35.607836\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.211765, 0.278431, 0.286275}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-21.720840\du}{35.849447\du}}
\pgfpathlineto{\pgfpoint{-21.695088\du}{35.966987\du}}
\pgfpathlineto{\pgfpoint{-21.658299\du}{36.084527\du}}
\pgfpathlineto{\pgfpoint{-21.610474\du}{36.204245\du}}
\pgfpathlineto{\pgfpoint{-21.553452\du}{36.319608\du}}
\pgfpathlineto{\pgfpoint{-21.485393\du}{36.434972\du}}
\pgfpathlineto{\pgfpoint{-21.406297\du}{36.543806\du}}
\pgfpathlineto{\pgfpoint{-21.318005\du}{36.652639\du}}
\pgfpathlineto{\pgfpoint{-21.222354\du}{36.761473\du}}
\pgfpathlineto{\pgfpoint{-21.115668\du}{36.861600\du}}
\pgfpathlineto{\pgfpoint{-21.001623\du}{36.966080\du}}
\pgfpathlineto{\pgfpoint{-20.876542\du}{37.059677\du}}
\pgfpathlineto{\pgfpoint{-20.745942\du}{37.155451\du}}
\pgfpathlineto{\pgfpoint{-20.600628\du}{37.244694\du}}
\pgfpathlineto{\pgfpoint{-20.455313\du}{37.331761\du}}
\pgfpathlineto{\pgfpoint{-20.297122\du}{37.412298\du}}
\pgfpathlineto{\pgfpoint{-20.137092\du}{37.486305\du}}
\pgfpathlineto{\pgfpoint{-19.964185\du}{37.558135\du}}
\pgfpathlineto{\pgfpoint{-19.791279\du}{37.625612\du}}
\pgfpathlineto{\pgfpoint{-19.607336\du}{37.686559\du}}
\pgfpathlineto{\pgfpoint{-19.423393\du}{37.743153\du}}
\pgfpathlineto{\pgfpoint{-19.232093\du}{37.795393\du}}
\pgfpathlineto{\pgfpoint{-19.037113\du}{37.841103\du}}
\pgfpathlineto{\pgfpoint{-18.836615\du}{37.880283\du}}
\pgfpathlineto{\pgfpoint{-18.634278\du}{37.912933\du}}
\pgfpathlineto{\pgfpoint{-18.426423\du}{37.945583\du}}
\pgfpathlineto{\pgfpoint{-18.220407\du}{37.965173\du}}
\pgfpathlineto{\pgfpoint{-18.010712\du}{37.984763\du}}
\pgfpathlineto{\pgfpoint{-17.802857\du}{37.991293\du}}
\pgfpathlineto{\pgfpoint{-17.587643\du}{38.000000\du}}
\pgfpathlineto{\pgfpoint{-17.377948\du}{37.997823\du}}
\pgfpathlineto{\pgfpoint{-17.166414\du}{37.989117\du}}
\pgfpathlineto{\pgfpoint{-16.954880\du}{37.973880\du}}
\pgfpathlineto{\pgfpoint{-16.747024\du}{37.958643\du}}
\pgfpathlineto{\pgfpoint{-16.541008\du}{37.930346\du}}
\pgfpathlineto{\pgfpoint{-16.336832\du}{37.897696\du}}
\pgfpathlineto{\pgfpoint{-16.136334\du}{37.862870\du}}
\pgfpathlineto{\pgfpoint{-15.939515\du}{37.821513\du}}
\pgfpathlineto{\pgfpoint{-15.746375\du}{37.769273\du}}
\pgfpathlineto{\pgfpoint{-15.555075\du}{37.717032\du}}
\pgfpathlineto{\pgfpoint{-15.372971\du}{37.658262\du}}
\pgfpathlineto{\pgfpoint{-15.194547\du}{37.592962\du}}
\pgfpathlineto{\pgfpoint{-15.019801\du}{37.525485\du}}
\pgfpathlineto{\pgfpoint{-14.854252\du}{37.449302\du}}
\pgfpathlineto{\pgfpoint{-14.694222\du}{37.373118\du}}
\pgfpathlineto{\pgfpoint{-14.541549\du}{37.286051\du}}
\pgfpathlineto{\pgfpoint{-14.399913\du}{37.201161\du}}
\pgfpathlineto{\pgfpoint{-14.261956\du}{37.107564\du}}
\pgfpathlineto{\pgfpoint{-14.135036\du}{37.013967\du}}
\pgfpathlineto{\pgfpoint{-14.011794\du}{36.913840\du}}
\pgfpathlineto{\pgfpoint{-13.901428\du}{36.815890\du}}
\pgfpathlineto{\pgfpoint{-13.798420\du}{36.707056\du}}
\pgfpathlineto{\pgfpoint{-13.710128\du}{36.600399\du}}
\pgfpathlineto{\pgfpoint{-13.623675\du}{36.489389\du}}
\pgfpathlineto{\pgfpoint{-13.550097\du}{36.378378\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-23.000000\du,41.000000\du){Ethereum};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.001000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{23.316075\du}}
\pgfpathlineto{\pgfpoint{-9.824308\du}{22.871300\du}}
\pgfpathlineto{\pgfpoint{-6.265353\du}{22.871300\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{23.316075\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{23.316075\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{23.316075\du}}
\pgfpathlineto{\pgfpoint{-9.824308\du}{22.871300\du}}
\pgfpathlineto{\pgfpoint{-6.265353\du}{22.871300\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{23.316075\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{23.316075\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{23.316075\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{23.316075\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{23.984754\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{23.984754\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{23.316075\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{23.316075\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{23.316075\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{23.984754\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{23.984754\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{23.316075\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-6.741246\du}{23.984754\du}}
\pgfpathlineto{\pgfpoint{-6.265353\du}{23.510379\du}}
\pgfpathlineto{\pgfpoint{-6.265353\du}{22.871300\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{23.316075\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{23.984754\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-6.741246\du}{23.984754\du}}
\pgfpathlineto{\pgfpoint{-6.265353\du}{23.510379\du}}
\pgfpathlineto{\pgfpoint{-6.265353\du}{22.871300\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{23.316075\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{23.984754\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.187869\du}{23.232584\du}}
\pgfpathlineto{\pgfpoint{-9.824308\du}{22.871300\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{22.871300\du}}
\pgfpathlineto{\pgfpoint{-6.713922\du}{23.232584\du}}
\pgfpathlineto{\pgfpoint{-10.187869\du}{23.232584\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.187869\du}{23.232584\du}}
\pgfpathlineto{\pgfpoint{-9.824308\du}{22.871300\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{22.871300\du}}
\pgfpathlineto{\pgfpoint{-6.713922\du}{23.232584\du}}
\pgfpathlineto{\pgfpoint{-10.187869\du}{23.232584\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{20.361284\du}}
\pgfpathlineto{\pgfpoint{-9.907798\du}{20.000000\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{20.000000\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{20.361284\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{20.361284\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{20.361284\du}}
\pgfpathlineto{\pgfpoint{-9.907798\du}{20.000000\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{20.000000\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{20.361284\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{20.361284\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{20.361284\du}}
\pgfpathlineto{\pgfpoint{-6.714681\du}{20.361284\du}}
\pgfpathlineto{\pgfpoint{-6.714681\du}{23.177177\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{23.177177\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{20.361284\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{20.361284\du}}
\pgfpathlineto{\pgfpoint{-6.715440\du}{20.361284\du}}
\pgfpathlineto{\pgfpoint{-6.715440\du}{23.175659\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{23.175659\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{20.361284\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-9.990529\du}{20.724087\du}}
\pgfpathlineto{\pgfpoint{-7.021318\du}{20.724087\du}}
\pgfpathlineto{\pgfpoint{-7.021318\du}{22.898624\du}}
\pgfpathlineto{\pgfpoint{-9.990529\du}{22.898624\du}}
\pgfpathlineto{\pgfpoint{-9.990529\du}{20.724087\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-9.990529\du}{20.724087\du}}
\pgfpathlineto{\pgfpoint{-7.022077\du}{20.724087\du}}
\pgfpathlineto{\pgfpoint{-7.022077\du}{22.897106\du}}
\pgfpathlineto{\pgfpoint{-9.990529\du}{22.897106\du}}
\pgfpathlineto{\pgfpoint{-9.990529\du}{20.724087\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-6.741246\du}{23.147576\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{22.758209\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{20.000000\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{20.361284\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{23.147576\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-6.741246\du}{23.147576\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{22.758209\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{20.000000\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{20.361284\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{23.147576\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-11.000000\du}{24.541861\du}}
\pgfpathlineto{\pgfpoint{-10.439857\du}{23.845857\du}}
\pgfpathlineto{\pgfpoint{-6.575025\du}{23.845857\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{24.541861\du}}
\pgfpathlineto{\pgfpoint{-11.000000\du}{24.541861\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.996205\du}{24.537307\du}}
\pgfpathlineto{\pgfpoint{-10.439857\du}{23.845857\du}}
\pgfpathlineto{\pgfpoint{-6.575025\du}{23.845857\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{24.541861\du}}
\pgfpathlineto{\pgfpoint{-10.996205\du}{24.541861\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-7.134409\du}{24.682276\du}}
\pgfpathlineto{\pgfpoint{-6.575025\du}{24.096327\du}}
\pgfpathlineto{\pgfpoint{-6.575025\du}{23.845857\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{24.541861\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{24.682276\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-7.132132\du}{24.678481\du}}
\pgfpathlineto{\pgfpoint{-6.575025\du}{24.096327\du}}
\pgfpathlineto{\pgfpoint{-6.575025\du}{23.845857\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{24.541861\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{24.678481\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-11.000000\du}{24.541861\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{24.541861\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{24.682276\du}}
\pgfpathlineto{\pgfpoint{-11.000000\du}{24.682276\du}}
\pgfpathlineto{\pgfpoint{-11.000000\du}{24.541861\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.996205\du}{24.541861\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{24.541861\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{24.678481\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.001000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.521569}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.110873\du}{21.837819\du}}
\pgfpathlineto{\pgfpoint{16.104653\du}{21.758205\du}}
\pgfpathlineto{\pgfpoint{16.087238\du}{21.679834\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{21.601464\du}}
\pgfpathlineto{\pgfpoint{16.016331\du}{21.524337\du}}
\pgfpathlineto{\pgfpoint{15.965328\du}{21.447211\du}}
\pgfpathlineto{\pgfpoint{15.901886\du}{21.371328\du}}
\pgfpathlineto{\pgfpoint{15.827247\du}{21.296690\du}}
\pgfpathlineto{\pgfpoint{15.741413\du}{21.223295\du}}
\pgfpathlineto{\pgfpoint{15.644383\du}{21.151145\du}}
\pgfpathlineto{\pgfpoint{15.537401\du}{21.082726\du}}
\pgfpathlineto{\pgfpoint{15.420467\du}{21.014308\du}}
\pgfpathlineto{\pgfpoint{15.294826\du}{20.947133\du}}
\pgfpathlineto{\pgfpoint{15.156744\du}{20.883690\du}}
\pgfpathlineto{\pgfpoint{15.011199\du}{20.822735\du}}
\pgfpathlineto{\pgfpoint{14.856947\du}{20.764269\du}}
\pgfpathlineto{\pgfpoint{14.692742\du}{20.708290\du}}
\pgfpathlineto{\pgfpoint{14.522317\du}{20.656043\du}}
\pgfpathlineto{\pgfpoint{14.343185\du}{20.606284\du}}
\pgfpathlineto{\pgfpoint{14.157833\du}{20.560257\du}}
\pgfpathlineto{\pgfpoint{13.963772\du}{20.516718\du}}
\pgfpathlineto{\pgfpoint{13.765980\du}{20.475666\du}}
\pgfpathlineto{\pgfpoint{13.560724\du}{20.439591\du}}
\pgfpathlineto{\pgfpoint{13.350493\du}{20.404760\du}}
\pgfpathlineto{\pgfpoint{13.137773\du}{20.376148\du}}
\pgfpathlineto{\pgfpoint{12.918833\du}{20.351269\du}}
\pgfpathlineto{\pgfpoint{12.696162\du}{20.330121\du}}
\pgfpathlineto{\pgfpoint{12.472246\du}{20.311462\du}}
\pgfpathlineto{\pgfpoint{12.244599\du}{20.299022\du}}
\pgfpathlineto{\pgfpoint{12.015707\du}{20.287826\du}}
\pgfpathlineto{\pgfpoint{11.785572\du}{20.280362\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{20.280362\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{20.280362\du}}
\pgfpathlineto{\pgfpoint{11.324057\du}{20.280362\du}}
\pgfpathlineto{\pgfpoint{11.093922\du}{20.287826\du}}
\pgfpathlineto{\pgfpoint{10.865031\du}{20.299022\du}}
\pgfpathlineto{\pgfpoint{10.637383\du}{20.311462\du}}
\pgfpathlineto{\pgfpoint{10.413468\du}{20.330121\du}}
\pgfpathlineto{\pgfpoint{10.190796\du}{20.351269\du}}
\pgfpathlineto{\pgfpoint{9.973100\du}{20.376148\du}}
\pgfpathlineto{\pgfpoint{9.759137\du}{20.404760\du}}
\pgfpathlineto{\pgfpoint{9.548905\du}{20.439591\du}}
\pgfpathlineto{\pgfpoint{9.343649\du}{20.475666\du}}
\pgfpathlineto{\pgfpoint{9.145857\du}{20.516718\du}}
\pgfpathlineto{\pgfpoint{8.953041\du}{20.560257\du}}
\pgfpathlineto{\pgfpoint{8.767689\du}{20.606284\du}}
\pgfpathlineto{\pgfpoint{8.588556\du}{20.656043\du}}
\pgfpathlineto{\pgfpoint{8.416888\du}{20.708290\du}}
\pgfpathlineto{\pgfpoint{8.252683\du}{20.764269\du}}
\pgfpathlineto{\pgfpoint{8.099674\du}{20.822735\du}}
\pgfpathlineto{\pgfpoint{7.952885\du}{20.883690\du}}
\pgfpathlineto{\pgfpoint{7.816048\du}{20.947133\du}}
\pgfpathlineto{\pgfpoint{7.689162\du}{21.014308\du}}
\pgfpathlineto{\pgfpoint{7.572229\du}{21.082726\du}}
\pgfpathlineto{\pgfpoint{7.465247\du}{21.151145\du}}
\pgfpathlineto{\pgfpoint{7.368217\du}{21.223295\du}}
\pgfpathlineto{\pgfpoint{7.282382\du}{21.296690\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{21.371328\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{21.447211\du}}
\pgfpathlineto{\pgfpoint{7.093298\du}{21.524337\du}}
\pgfpathlineto{\pgfpoint{7.052247\du}{21.601464\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{21.679834\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{21.758205\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{21.837819\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{21.837819\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{21.917433\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{21.994560\du}}
\pgfpathlineto{\pgfpoint{7.052247\du}{22.074174\du}}
\pgfpathlineto{\pgfpoint{7.093298\du}{22.151301\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{22.228427\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{22.304310\du}}
\pgfpathlineto{\pgfpoint{7.282382\du}{22.378948\du}}
\pgfpathlineto{\pgfpoint{7.368217\du}{22.452343\du}}
\pgfpathlineto{\pgfpoint{7.465247\du}{22.523249\du}}
\pgfpathlineto{\pgfpoint{7.572229\du}{22.592912\du}}
\pgfpathlineto{\pgfpoint{7.689162\du}{22.661331\du}}
\pgfpathlineto{\pgfpoint{7.816048\du}{22.728505\du}}
\pgfpathlineto{\pgfpoint{7.952885\du}{22.791948\du}}
\pgfpathlineto{\pgfpoint{8.099674\du}{22.852903\du}}
\pgfpathlineto{\pgfpoint{8.252683\du}{22.911370\du}}
\pgfpathlineto{\pgfpoint{8.416888\du}{22.967348\du}}
\pgfpathlineto{\pgfpoint{8.588556\du}{23.019595\du}}
\pgfpathlineto{\pgfpoint{8.767689\du}{23.069354\du}}
\pgfpathlineto{\pgfpoint{8.953041\du}{23.115381\du}}
\pgfpathlineto{\pgfpoint{9.145857\du}{23.158921\du}}
\pgfpathlineto{\pgfpoint{9.343649\du}{23.199972\du}}
\pgfpathlineto{\pgfpoint{9.548905\du}{23.236047\du}}
\pgfpathlineto{\pgfpoint{9.759137\du}{23.269634\du}}
\pgfpathlineto{\pgfpoint{9.973100\du}{23.299490\du}}
\pgfpathlineto{\pgfpoint{10.190796\du}{23.324369\du}}
\pgfpathlineto{\pgfpoint{10.413468\du}{23.345517\du}}
\pgfpathlineto{\pgfpoint{10.637383\du}{23.362932\du}}
\pgfpathlineto{\pgfpoint{10.865031\du}{23.376616\du}}
\pgfpathlineto{\pgfpoint{11.093922\du}{23.386568\du}}
\pgfpathlineto{\pgfpoint{11.324057\du}{23.394032\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{23.395276\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{23.395276\du}}
\pgfpathlineto{\pgfpoint{11.785572\du}{23.394032\du}}
\pgfpathlineto{\pgfpoint{12.015707\du}{23.386568\du}}
\pgfpathlineto{\pgfpoint{12.244599\du}{23.376616\du}}
\pgfpathlineto{\pgfpoint{12.472246\du}{23.362932\du}}
\pgfpathlineto{\pgfpoint{12.696162\du}{23.345517\du}}
\pgfpathlineto{\pgfpoint{12.918833\du}{23.324369\du}}
\pgfpathlineto{\pgfpoint{13.137773\du}{23.299490\du}}
\pgfpathlineto{\pgfpoint{13.350493\du}{23.269634\du}}
\pgfpathlineto{\pgfpoint{13.560724\du}{23.236047\du}}
\pgfpathlineto{\pgfpoint{13.765980\du}{23.199972\du}}
\pgfpathlineto{\pgfpoint{13.963772\du}{23.158921\du}}
\pgfpathlineto{\pgfpoint{14.157833\du}{23.115381\du}}
\pgfpathlineto{\pgfpoint{14.343185\du}{23.069354\du}}
\pgfpathlineto{\pgfpoint{14.522317\du}{23.019595\du}}
\pgfpathlineto{\pgfpoint{14.692742\du}{22.967348\du}}
\pgfpathlineto{\pgfpoint{14.856947\du}{22.911370\du}}
\pgfpathlineto{\pgfpoint{15.011199\du}{22.852903\du}}
\pgfpathlineto{\pgfpoint{15.156744\du}{22.791948\du}}
\pgfpathlineto{\pgfpoint{15.294826\du}{22.728505\du}}
\pgfpathlineto{\pgfpoint{15.420467\du}{22.661331\du}}
\pgfpathlineto{\pgfpoint{15.537401\du}{22.592912\du}}
\pgfpathlineto{\pgfpoint{15.644383\du}{22.523249\du}}
\pgfpathlineto{\pgfpoint{15.741413\du}{22.452343\du}}
\pgfpathlineto{\pgfpoint{15.827247\du}{22.378948\du}}
\pgfpathlineto{\pgfpoint{15.901886\du}{22.304310\du}}
\pgfpathlineto{\pgfpoint{15.965328\du}{22.228427\du}}
\pgfpathlineto{\pgfpoint{16.016331\du}{22.151301\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{22.074174\du}}
\pgfpathlineto{\pgfpoint{16.087238\du}{21.994560\du}}
\pgfpathlineto{\pgfpoint{16.104653\du}{21.917433\du}}
\pgfpathlineto{\pgfpoint{16.110873\du}{21.837819\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.057382\du}{21.812940\du}}
\pgfpathlineto{\pgfpoint{16.051163\du}{21.733325\du}}
\pgfpathlineto{\pgfpoint{16.034991\du}{21.657443\du}}
\pgfpathlineto{\pgfpoint{16.006379\du}{21.580316\du}}
\pgfpathlineto{\pgfpoint{15.966572\du}{21.504434\du}}
\pgfpathlineto{\pgfpoint{15.913081\du}{21.427307\du}}
\pgfpathlineto{\pgfpoint{15.848395\du}{21.353913\du}}
\pgfpathlineto{\pgfpoint{15.777488\du}{21.279274\du}}
\pgfpathlineto{\pgfpoint{15.690410\du}{21.209612\du}}
\pgfpathlineto{\pgfpoint{15.594624\du}{21.138705\du}}
\pgfpathlineto{\pgfpoint{15.488886\du}{21.069042\du}}
\pgfpathlineto{\pgfpoint{15.371952\du}{21.003112\du}}
\pgfpathlineto{\pgfpoint{15.246311\du}{20.937181\du}}
\pgfpathlineto{\pgfpoint{15.110717\du}{20.874982\du}}
\pgfpathlineto{\pgfpoint{14.967660\du}{20.812784\du}}
\pgfpathlineto{\pgfpoint{14.810919\du}{20.756805\du}}
\pgfpathlineto{\pgfpoint{14.647959\du}{20.702070\du}}
\pgfpathlineto{\pgfpoint{14.477534\du}{20.649823\du}}
\pgfpathlineto{\pgfpoint{14.300890\du}{20.601308\du}}
\pgfpathlineto{\pgfpoint{14.116781\du}{20.556525\du}}
\pgfpathlineto{\pgfpoint{13.925209\du}{20.512986\du}}
\pgfpathlineto{\pgfpoint{13.726173\du}{20.474422\du}}
\pgfpathlineto{\pgfpoint{13.523405\du}{20.438347\du}}
\pgfpathlineto{\pgfpoint{13.314417\du}{20.404760\du}}
\pgfpathlineto{\pgfpoint{13.102942\du}{20.376148\du}}
\pgfpathlineto{\pgfpoint{12.886490\du}{20.351269\du}}
\pgfpathlineto{\pgfpoint{12.663818\du}{20.331365\du}}
\pgfpathlineto{\pgfpoint{12.441147\du}{20.311462\du}}
\pgfpathlineto{\pgfpoint{12.214743\du}{20.300266\du}}
\pgfpathlineto{\pgfpoint{11.988340\du}{20.290314\du}}
\pgfpathlineto{\pgfpoint{11.756961\du}{20.284094\du}}
\pgfpathlineto{\pgfpoint{11.528069\du}{20.280362\du}}
\pgfpathlineto{\pgfpoint{11.528069\du}{20.280362\du}}
\pgfpathlineto{\pgfpoint{11.299178\du}{20.284094\du}}
\pgfpathlineto{\pgfpoint{11.070286\du}{20.290314\du}}
\pgfpathlineto{\pgfpoint{10.841395\du}{20.300266\du}}
\pgfpathlineto{\pgfpoint{10.617479\du}{20.311462\du}}
\pgfpathlineto{\pgfpoint{10.393564\du}{20.331365\du}}
\pgfpathlineto{\pgfpoint{10.172136\du}{20.351269\du}}
\pgfpathlineto{\pgfpoint{9.954441\du}{20.376148\du}}
\pgfpathlineto{\pgfpoint{9.741721\du}{20.404760\du}}
\pgfpathlineto{\pgfpoint{9.533977\du}{20.438347\du}}
\pgfpathlineto{\pgfpoint{9.331209\du}{20.474422\du}}
\pgfpathlineto{\pgfpoint{9.132173\du}{20.512986\du}}
\pgfpathlineto{\pgfpoint{8.940601\du}{20.556525\du}}
\pgfpathlineto{\pgfpoint{8.757737\du}{20.601308\du}}
\pgfpathlineto{\pgfpoint{8.578604\du}{20.649823\du}}
\pgfpathlineto{\pgfpoint{8.406936\du}{20.702070\du}}
\pgfpathlineto{\pgfpoint{8.245219\du}{20.756805\du}}
\pgfpathlineto{\pgfpoint{8.090966\du}{20.812784\du}}
\pgfpathlineto{\pgfpoint{7.947909\du}{20.874982\du}}
\pgfpathlineto{\pgfpoint{7.811072\du}{20.937181\du}}
\pgfpathlineto{\pgfpoint{7.684186\du}{21.003112\du}}
\pgfpathlineto{\pgfpoint{7.569741\du}{21.069042\du}}
\pgfpathlineto{\pgfpoint{7.464003\du}{21.138705\du}}
\pgfpathlineto{\pgfpoint{7.365729\du}{21.209612\du}}
\pgfpathlineto{\pgfpoint{7.281138\du}{21.279274\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{21.353913\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{21.427307\du}}
\pgfpathlineto{\pgfpoint{7.092054\du}{21.504434\du}}
\pgfpathlineto{\pgfpoint{7.051003\du}{21.580316\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{21.657443\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{21.733325\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{21.812940\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{21.812940\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{21.890066\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{21.965948\du}}
\pgfpathlineto{\pgfpoint{7.051003\du}{22.044319\du}}
\pgfpathlineto{\pgfpoint{7.092054\du}{22.120201\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{22.196084\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{22.270722\du}}
\pgfpathlineto{\pgfpoint{7.281138\du}{22.344117\du}}
\pgfpathlineto{\pgfpoint{7.365729\du}{22.415023\du}}
\pgfpathlineto{\pgfpoint{7.464003\du}{22.484686\du}}
\pgfpathlineto{\pgfpoint{7.569741\du}{22.555593\du}}
\pgfpathlineto{\pgfpoint{7.684186\du}{22.622767\du}}
\pgfpathlineto{\pgfpoint{7.811072\du}{22.686210\du}}
\pgfpathlineto{\pgfpoint{7.947909\du}{22.749653\du}}
\pgfpathlineto{\pgfpoint{8.090966\du}{22.810608\du}}
\pgfpathlineto{\pgfpoint{8.245219\du}{22.867830\du}}
\pgfpathlineto{\pgfpoint{8.406936\du}{22.922565\du}}
\pgfpathlineto{\pgfpoint{8.578604\du}{22.973568\du}}
\pgfpathlineto{\pgfpoint{8.757737\du}{23.023327\du}}
\pgfpathlineto{\pgfpoint{8.940601\du}{23.068110\du}}
\pgfpathlineto{\pgfpoint{9.132173\du}{23.111649\du}}
\pgfpathlineto{\pgfpoint{9.331209\du}{23.151457\du}}
\pgfpathlineto{\pgfpoint{9.533977\du}{23.186288\du}}
\pgfpathlineto{\pgfpoint{9.741721\du}{23.218631\du}}
\pgfpathlineto{\pgfpoint{9.954441\du}{23.247243\du}}
\pgfpathlineto{\pgfpoint{10.172136\du}{23.272122\du}}
\pgfpathlineto{\pgfpoint{10.393564\du}{23.293270\du}}
\pgfpathlineto{\pgfpoint{10.617479\du}{23.311929\du}}
\pgfpathlineto{\pgfpoint{10.841395\du}{23.324369\du}}
\pgfpathlineto{\pgfpoint{11.070286\du}{23.334321\du}}
\pgfpathlineto{\pgfpoint{11.299178\du}{23.340541\du}}
\pgfpathlineto{\pgfpoint{11.528069\du}{23.343029\du}}
\pgfpathlineto{\pgfpoint{11.528069\du}{23.343029\du}}
\pgfpathlineto{\pgfpoint{11.756961\du}{23.340541\du}}
\pgfpathlineto{\pgfpoint{11.988340\du}{23.334321\du}}
\pgfpathlineto{\pgfpoint{12.214743\du}{23.324369\du}}
\pgfpathlineto{\pgfpoint{12.441147\du}{23.311929\du}}
\pgfpathlineto{\pgfpoint{12.663818\du}{23.293270\du}}
\pgfpathlineto{\pgfpoint{12.886490\du}{23.272122\du}}
\pgfpathlineto{\pgfpoint{13.102942\du}{23.247243\du}}
\pgfpathlineto{\pgfpoint{13.314417\du}{23.218631\du}}
\pgfpathlineto{\pgfpoint{13.523405\du}{23.186288\du}}
\pgfpathlineto{\pgfpoint{13.726173\du}{23.151457\du}}
\pgfpathlineto{\pgfpoint{13.925209\du}{23.111649\du}}
\pgfpathlineto{\pgfpoint{14.116781\du}{23.068110\du}}
\pgfpathlineto{\pgfpoint{14.300890\du}{23.023327\du}}
\pgfpathlineto{\pgfpoint{14.477534\du}{22.973568\du}}
\pgfpathlineto{\pgfpoint{14.647959\du}{22.922565\du}}
\pgfpathlineto{\pgfpoint{14.810919\du}{22.867830\du}}
\pgfpathlineto{\pgfpoint{14.967660\du}{22.810608\du}}
\pgfpathlineto{\pgfpoint{15.110717\du}{22.749653\du}}
\pgfpathlineto{\pgfpoint{15.246311\du}{22.686210\du}}
\pgfpathlineto{\pgfpoint{15.371952\du}{22.622767\du}}
\pgfpathlineto{\pgfpoint{15.488886\du}{22.555593\du}}
\pgfpathlineto{\pgfpoint{15.594624\du}{22.484686\du}}
\pgfpathlineto{\pgfpoint{15.690410\du}{22.415023\du}}
\pgfpathlineto{\pgfpoint{15.777488\du}{22.344117\du}}
\pgfpathlineto{\pgfpoint{15.848395\du}{22.270722\du}}
\pgfpathlineto{\pgfpoint{15.913081\du}{22.196084\du}}
\pgfpathlineto{\pgfpoint{15.966572\du}{22.120201\du}}
\pgfpathlineto{\pgfpoint{16.006379\du}{22.044319\du}}
\pgfpathlineto{\pgfpoint{16.034991\du}{21.965948\du}}
\pgfpathlineto{\pgfpoint{16.051163\du}{21.890066\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{21.812940\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.521569}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.000000\du}{18.584824\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{21.865186\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{21.865186\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{18.584824\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{18.584824\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.110873\du}{18.557457\du}}
\pgfpathlineto{\pgfpoint{16.104653\du}{18.476598\du}}
\pgfpathlineto{\pgfpoint{16.087238\du}{18.398228\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{18.321102\du}}
\pgfpathlineto{\pgfpoint{16.016331\du}{18.243975\du}}
\pgfpathlineto{\pgfpoint{15.965328\du}{18.165605\du}}
\pgfpathlineto{\pgfpoint{15.901886\du}{18.089722\du}}
\pgfpathlineto{\pgfpoint{15.827247\du}{18.013840\du}}
\pgfpathlineto{\pgfpoint{15.741413\du}{17.942933\du}}
\pgfpathlineto{\pgfpoint{15.644383\du}{17.872027\du}}
\pgfpathlineto{\pgfpoint{15.537401\du}{17.799876\du}}
\pgfpathlineto{\pgfpoint{15.420467\du}{17.733945\du}}
\pgfpathlineto{\pgfpoint{15.294826\du}{17.666771\du}}
\pgfpathlineto{\pgfpoint{15.156744\du}{17.602084\du}}
\pgfpathlineto{\pgfpoint{15.011199\du}{17.542373\du}}
\pgfpathlineto{\pgfpoint{14.856947\du}{17.483906\du}}
\pgfpathlineto{\pgfpoint{14.692742\du}{17.426683\du}}
\pgfpathlineto{\pgfpoint{14.522317\du}{17.374436\du}}
\pgfpathlineto{\pgfpoint{14.343185\du}{17.325921\du}}
\pgfpathlineto{\pgfpoint{14.157833\du}{17.278650\du}}
\pgfpathlineto{\pgfpoint{13.963772\du}{17.235111\du}}
\pgfpathlineto{\pgfpoint{13.765980\du}{17.195304\du}}
\pgfpathlineto{\pgfpoint{13.560724\du}{17.159229\du}}
\pgfpathlineto{\pgfpoint{13.350493\du}{17.125641\du}}
\pgfpathlineto{\pgfpoint{13.137773\du}{17.095786\du}}
\pgfpathlineto{\pgfpoint{12.918833\du}{17.070907\du}}
\pgfpathlineto{\pgfpoint{12.696162\du}{17.049759\du}}
\pgfpathlineto{\pgfpoint{12.472246\du}{17.032343\du}}
\pgfpathlineto{\pgfpoint{12.244599\du}{17.018660\du}}
\pgfpathlineto{\pgfpoint{12.015707\du}{17.007464\du}}
\pgfpathlineto{\pgfpoint{11.785572\du}{17.001244\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{17.000000\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{17.000000\du}}
\pgfpathlineto{\pgfpoint{11.324057\du}{17.001244\du}}
\pgfpathlineto{\pgfpoint{11.093922\du}{17.007464\du}}
\pgfpathlineto{\pgfpoint{10.865031\du}{17.018660\du}}
\pgfpathlineto{\pgfpoint{10.637383\du}{17.032343\du}}
\pgfpathlineto{\pgfpoint{10.413468\du}{17.049759\du}}
\pgfpathlineto{\pgfpoint{10.190796\du}{17.070907\du}}
\pgfpathlineto{\pgfpoint{9.973100\du}{17.095786\du}}
\pgfpathlineto{\pgfpoint{9.759137\du}{17.125641\du}}
\pgfpathlineto{\pgfpoint{9.548905\du}{17.159229\du}}
\pgfpathlineto{\pgfpoint{9.343649\du}{17.195304\du}}
\pgfpathlineto{\pgfpoint{9.145857\du}{17.235111\du}}
\pgfpathlineto{\pgfpoint{8.953041\du}{17.278650\du}}
\pgfpathlineto{\pgfpoint{8.767689\du}{17.325921\du}}
\pgfpathlineto{\pgfpoint{8.588556\du}{17.374436\du}}
\pgfpathlineto{\pgfpoint{8.416888\du}{17.426683\du}}
\pgfpathlineto{\pgfpoint{8.252683\du}{17.483906\du}}
\pgfpathlineto{\pgfpoint{8.099674\du}{17.542373\du}}
\pgfpathlineto{\pgfpoint{7.952885\du}{17.602084\du}}
\pgfpathlineto{\pgfpoint{7.816048\du}{17.666771\du}}
\pgfpathlineto{\pgfpoint{7.689162\du}{17.733945\du}}
\pgfpathlineto{\pgfpoint{7.572229\du}{17.799876\du}}
\pgfpathlineto{\pgfpoint{7.465247\du}{17.872027\du}}
\pgfpathlineto{\pgfpoint{7.368217\du}{17.942933\du}}
\pgfpathlineto{\pgfpoint{7.282382\du}{18.013840\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{18.089722\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{18.165605\du}}
\pgfpathlineto{\pgfpoint{7.093298\du}{18.243975\du}}
\pgfpathlineto{\pgfpoint{7.052247\du}{18.321102\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{18.398228\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{18.476598\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{18.557457\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{18.557457\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{18.635827\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{18.715442\du}}
\pgfpathlineto{\pgfpoint{7.052247\du}{18.791324\du}}
\pgfpathlineto{\pgfpoint{7.093298\du}{18.870938\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{18.946821\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{19.023947\du}}
\pgfpathlineto{\pgfpoint{7.282382\du}{19.098586\du}}
\pgfpathlineto{\pgfpoint{7.368217\du}{19.170736\du}}
\pgfpathlineto{\pgfpoint{7.465247\du}{19.242887\du}}
\pgfpathlineto{\pgfpoint{7.572229\du}{19.312550\du}}
\pgfpathlineto{\pgfpoint{7.689162\du}{19.380968\du}}
\pgfpathlineto{\pgfpoint{7.816048\du}{19.446899\du}}
\pgfpathlineto{\pgfpoint{7.952885\du}{19.510342\du}}
\pgfpathlineto{\pgfpoint{8.099674\du}{19.571296\du}}
\pgfpathlineto{\pgfpoint{8.252683\du}{19.631007\du}}
\pgfpathlineto{\pgfpoint{8.416888\du}{19.685742\du}}
\pgfpathlineto{\pgfpoint{8.588556\du}{19.739233\du}}
\pgfpathlineto{\pgfpoint{8.767689\du}{19.788992\du}}
\pgfpathlineto{\pgfpoint{8.953041\du}{19.835019\du}}
\pgfpathlineto{\pgfpoint{9.145857\du}{19.878558\du}}
\pgfpathlineto{\pgfpoint{9.343649\du}{19.919609\du}}
\pgfpathlineto{\pgfpoint{9.548905\du}{19.954441\du}}
\pgfpathlineto{\pgfpoint{9.759137\du}{19.989272\du}}
\pgfpathlineto{\pgfpoint{9.973100\du}{20.017884\du}}
\pgfpathlineto{\pgfpoint{10.190796\du}{20.042763\du}}
\pgfpathlineto{\pgfpoint{10.413468\du}{20.065155\du}}
\pgfpathlineto{\pgfpoint{10.637383\du}{20.081326\du}}
\pgfpathlineto{\pgfpoint{10.865031\du}{20.096254\du}}
\pgfpathlineto{\pgfpoint{11.093922\du}{20.106206\du}}
\pgfpathlineto{\pgfpoint{11.324057\du}{20.112426\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{20.114914\du}}
\pgfpathlineto{\pgfpoint{11.555437\du}{20.114914\du}}
\pgfpathlineto{\pgfpoint{11.785572\du}{20.112426\du}}
\pgfpathlineto{\pgfpoint{12.015707\du}{20.106206\du}}
\pgfpathlineto{\pgfpoint{12.244599\du}{20.096254\du}}
\pgfpathlineto{\pgfpoint{12.472246\du}{20.081326\du}}
\pgfpathlineto{\pgfpoint{12.696162\du}{20.065155\du}}
\pgfpathlineto{\pgfpoint{12.918833\du}{20.042763\du}}
\pgfpathlineto{\pgfpoint{13.137773\du}{20.017884\du}}
\pgfpathlineto{\pgfpoint{13.350493\du}{19.989272\du}}
\pgfpathlineto{\pgfpoint{13.560724\du}{19.954441\du}}
\pgfpathlineto{\pgfpoint{13.765980\du}{19.919609\du}}
\pgfpathlineto{\pgfpoint{13.963772\du}{19.878558\du}}
\pgfpathlineto{\pgfpoint{14.157833\du}{19.835019\du}}
\pgfpathlineto{\pgfpoint{14.343185\du}{19.788992\du}}
\pgfpathlineto{\pgfpoint{14.522317\du}{19.739233\du}}
\pgfpathlineto{\pgfpoint{14.692742\du}{19.685742\du}}
\pgfpathlineto{\pgfpoint{14.856947\du}{19.631007\du}}
\pgfpathlineto{\pgfpoint{15.011199\du}{19.571296\du}}
\pgfpathlineto{\pgfpoint{15.156744\du}{19.510342\du}}
\pgfpathlineto{\pgfpoint{15.294826\du}{19.446899\du}}
\pgfpathlineto{\pgfpoint{15.420467\du}{19.380968\du}}
\pgfpathlineto{\pgfpoint{15.537401\du}{19.312550\du}}
\pgfpathlineto{\pgfpoint{15.644383\du}{19.242887\du}}
\pgfpathlineto{\pgfpoint{15.741413\du}{19.170736\du}}
\pgfpathlineto{\pgfpoint{15.827247\du}{19.098586\du}}
\pgfpathlineto{\pgfpoint{15.901886\du}{19.023947\du}}
\pgfpathlineto{\pgfpoint{15.965328\du}{18.946821\du}}
\pgfpathlineto{\pgfpoint{16.016331\du}{18.870938\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{18.791324\du}}
\pgfpathlineto{\pgfpoint{16.087238\du}{18.715442\du}}
\pgfpathlineto{\pgfpoint{16.104653\du}{18.635827\du}}
\pgfpathlineto{\pgfpoint{16.110873\du}{18.557457\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.057382\du}{18.532577\du}}
\pgfpathlineto{\pgfpoint{16.051163\du}{18.452963\du}}
\pgfpathlineto{\pgfpoint{16.034991\du}{18.377080\du}}
\pgfpathlineto{\pgfpoint{16.006379\du}{18.301198\du}}
\pgfpathlineto{\pgfpoint{15.966572\du}{18.224071\du}}
\pgfpathlineto{\pgfpoint{15.913081\du}{18.145701\du}}
\pgfpathlineto{\pgfpoint{15.848395\du}{18.072307\du}}
\pgfpathlineto{\pgfpoint{15.777488\du}{18.001400\du}}
\pgfpathlineto{\pgfpoint{15.690410\du}{17.928005\du}}
\pgfpathlineto{\pgfpoint{15.594624\du}{17.858343\du}}
\pgfpathlineto{\pgfpoint{15.488886\du}{17.787436\du}}
\pgfpathlineto{\pgfpoint{15.371952\du}{17.722750\du}}
\pgfpathlineto{\pgfpoint{15.246311\du}{17.656819\du}}
\pgfpathlineto{\pgfpoint{15.110717\du}{17.593376\du}}
\pgfpathlineto{\pgfpoint{14.967660\du}{17.534909\du}}
\pgfpathlineto{\pgfpoint{14.810919\du}{17.476442\du}}
\pgfpathlineto{\pgfpoint{14.647959\du}{17.422952\du}}
\pgfpathlineto{\pgfpoint{14.477534\du}{17.370705\du}}
\pgfpathlineto{\pgfpoint{14.300890\du}{17.320946\du}}
\pgfpathlineto{\pgfpoint{14.116781\du}{17.274918\du}}
\pgfpathlineto{\pgfpoint{13.925209\du}{17.232623\du}}
\pgfpathlineto{\pgfpoint{13.726173\du}{17.194060\du}}
\pgfpathlineto{\pgfpoint{13.523405\du}{17.157985\du}}
\pgfpathlineto{\pgfpoint{13.314417\du}{17.125641\du}}
\pgfpathlineto{\pgfpoint{13.102942\du}{17.095786\du}}
\pgfpathlineto{\pgfpoint{12.886490\du}{17.070907\du}}
\pgfpathlineto{\pgfpoint{12.663818\du}{17.049759\du}}
\pgfpathlineto{\pgfpoint{12.441147\du}{17.032343\du}}
\pgfpathlineto{\pgfpoint{12.214743\du}{17.018660\du}}
\pgfpathlineto{\pgfpoint{12.138861\du}{17.014928\du}}
\pgfpathlineto{\pgfpoint{10.917277\du}{17.014928\du}}
\pgfpathlineto{\pgfpoint{10.841395\du}{17.018660\du}}
\pgfpathlineto{\pgfpoint{10.617479\du}{17.032343\du}}
\pgfpathlineto{\pgfpoint{10.393564\du}{17.049759\du}}
\pgfpathlineto{\pgfpoint{10.172136\du}{17.070907\du}}
\pgfpathlineto{\pgfpoint{9.954441\du}{17.095786\du}}
\pgfpathlineto{\pgfpoint{9.741721\du}{17.125641\du}}
\pgfpathlineto{\pgfpoint{9.533977\du}{17.157985\du}}
\pgfpathlineto{\pgfpoint{9.331209\du}{17.194060\du}}
\pgfpathlineto{\pgfpoint{9.132173\du}{17.232623\du}}
\pgfpathlineto{\pgfpoint{8.940601\du}{17.274918\du}}
\pgfpathlineto{\pgfpoint{8.757737\du}{17.320946\du}}
\pgfpathlineto{\pgfpoint{8.578604\du}{17.370705\du}}
\pgfpathlineto{\pgfpoint{8.406936\du}{17.422952\du}}
\pgfpathlineto{\pgfpoint{8.245219\du}{17.476442\du}}
\pgfpathlineto{\pgfpoint{8.090966\du}{17.534909\du}}
\pgfpathlineto{\pgfpoint{7.947909\du}{17.593376\du}}
\pgfpathlineto{\pgfpoint{7.811072\du}{17.656819\du}}
\pgfpathlineto{\pgfpoint{7.684186\du}{17.722750\du}}
\pgfpathlineto{\pgfpoint{7.569741\du}{17.787436\du}}
\pgfpathlineto{\pgfpoint{7.464003\du}{17.858343\du}}
\pgfpathlineto{\pgfpoint{7.365729\du}{17.928005\du}}
\pgfpathlineto{\pgfpoint{7.281138\du}{18.001400\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{18.072307\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{18.145701\du}}
\pgfpathlineto{\pgfpoint{7.092054\du}{18.224071\du}}
\pgfpathlineto{\pgfpoint{7.051003\du}{18.301198\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{18.377080\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{18.452963\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{18.532577\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{18.532577\du}}
\pgfpathlineto{\pgfpoint{7.006220\du}{18.608460\du}}
\pgfpathlineto{\pgfpoint{7.022392\du}{18.686830\du}}
\pgfpathlineto{\pgfpoint{7.051003\du}{18.763957\du}}
\pgfpathlineto{\pgfpoint{7.092054\du}{18.839839\du}}
\pgfpathlineto{\pgfpoint{7.144301\du}{18.915722\du}}
\pgfpathlineto{\pgfpoint{7.207744\du}{18.990360\du}}
\pgfpathlineto{\pgfpoint{7.281138\du}{19.062511\du}}
\pgfpathlineto{\pgfpoint{7.365729\du}{19.135905\du}}
\pgfpathlineto{\pgfpoint{7.464003\du}{19.205568\du}}
\pgfpathlineto{\pgfpoint{7.569741\du}{19.275230\du}}
\pgfpathlineto{\pgfpoint{7.684186\du}{19.342405\du}}
\pgfpathlineto{\pgfpoint{7.811072\du}{19.405848\du}}
\pgfpathlineto{\pgfpoint{7.947909\du}{19.468047\du}}
\pgfpathlineto{\pgfpoint{8.090966\du}{19.530245\du}}
\pgfpathlineto{\pgfpoint{8.245219\du}{19.587468\du}}
\pgfpathlineto{\pgfpoint{8.406936\du}{19.640959\du}}
\pgfpathlineto{\pgfpoint{8.578604\du}{19.691962\du}}
\pgfpathlineto{\pgfpoint{8.757737\du}{19.741721\du}}
\pgfpathlineto{\pgfpoint{8.940601\du}{19.786504\du}}
\pgfpathlineto{\pgfpoint{9.132173\du}{19.830043\du}}
\pgfpathlineto{\pgfpoint{9.331209\du}{19.871094\du}}
\pgfpathlineto{\pgfpoint{9.533977\du}{19.903438\du}}
\pgfpathlineto{\pgfpoint{9.741721\du}{19.938269\du}}
\pgfpathlineto{\pgfpoint{9.954441\du}{19.965637\du}}
\pgfpathlineto{\pgfpoint{10.172136\du}{19.991760\du}}
\pgfpathlineto{\pgfpoint{10.393564\du}{20.014152\du}}
\pgfpathlineto{\pgfpoint{10.617479\du}{20.031567\du}}
\pgfpathlineto{\pgfpoint{10.841395\du}{20.045251\du}}
\pgfpathlineto{\pgfpoint{11.070286\du}{20.053959\du}}
\pgfpathlineto{\pgfpoint{11.299178\du}{20.058935\du}}
\pgfpathlineto{\pgfpoint{11.528069\du}{20.062667\du}}
\pgfpathlineto{\pgfpoint{11.528069\du}{20.062667\du}}
\pgfpathlineto{\pgfpoint{11.756961\du}{20.058935\du}}
\pgfpathlineto{\pgfpoint{11.988340\du}{20.053959\du}}
\pgfpathlineto{\pgfpoint{12.214743\du}{20.045251\du}}
\pgfpathlineto{\pgfpoint{12.441147\du}{20.031567\du}}
\pgfpathlineto{\pgfpoint{12.663818\du}{20.014152\du}}
\pgfpathlineto{\pgfpoint{12.886490\du}{19.991760\du}}
\pgfpathlineto{\pgfpoint{13.102942\du}{19.965637\du}}
\pgfpathlineto{\pgfpoint{13.314417\du}{19.938269\du}}
\pgfpathlineto{\pgfpoint{13.523405\du}{19.903438\du}}
\pgfpathlineto{\pgfpoint{13.726173\du}{19.871094\du}}
\pgfpathlineto{\pgfpoint{13.925209\du}{19.830043\du}}
\pgfpathlineto{\pgfpoint{14.116781\du}{19.786504\du}}
\pgfpathlineto{\pgfpoint{14.300890\du}{19.741721\du}}
\pgfpathlineto{\pgfpoint{14.477534\du}{19.691962\du}}
\pgfpathlineto{\pgfpoint{14.647959\du}{19.640959\du}}
\pgfpathlineto{\pgfpoint{14.810919\du}{19.587468\du}}
\pgfpathlineto{\pgfpoint{14.967660\du}{19.530245\du}}
\pgfpathlineto{\pgfpoint{15.110717\du}{19.468047\du}}
\pgfpathlineto{\pgfpoint{15.246311\du}{19.405848\du}}
\pgfpathlineto{\pgfpoint{15.371952\du}{19.342405\du}}
\pgfpathlineto{\pgfpoint{15.488886\du}{19.275230\du}}
\pgfpathlineto{\pgfpoint{15.594624\du}{19.205568\du}}
\pgfpathlineto{\pgfpoint{15.690410\du}{19.135905\du}}
\pgfpathlineto{\pgfpoint{15.777488\du}{19.062511\du}}
\pgfpathlineto{\pgfpoint{15.848395\du}{18.990360\du}}
\pgfpathlineto{\pgfpoint{15.913081\du}{18.915722\du}}
\pgfpathlineto{\pgfpoint{15.966572\du}{18.839839\du}}
\pgfpathlineto{\pgfpoint{16.006379\du}{18.763957\du}}
\pgfpathlineto{\pgfpoint{16.034991\du}{18.686830\du}}
\pgfpathlineto{\pgfpoint{16.051163\du}{18.608460\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{18.532577\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.000000\du}{18.532577\du}}
\pgfpathlineto{\pgfpoint{7.000000\du}{21.810452\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.057382\du}{18.532577\du}}
\pgfpathlineto{\pgfpoint{16.057382\du}{21.810452\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.001000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.300960\du}{29.316075\du}}
\pgfpathlineto{\pgfpoint{-3.824308\du}{28.871300\du}}
\pgfpathlineto{\pgfpoint{-0.265353\du}{28.871300\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{29.316075\du}}
\pgfpathlineto{\pgfpoint{-4.300960\du}{29.316075\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.300960\du}{29.316075\du}}
\pgfpathlineto{\pgfpoint{-3.824308\du}{28.871300\du}}
\pgfpathlineto{\pgfpoint{-0.265353\du}{28.871300\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{29.316075\du}}
\pgfpathlineto{\pgfpoint{-4.300960\du}{29.316075\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.300960\du}{29.316075\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{29.316075\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{29.984754\du}}
\pgfpathlineto{\pgfpoint{-4.300960\du}{29.984754\du}}
\pgfpathlineto{\pgfpoint{-4.300960\du}{29.316075\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.300960\du}{29.316075\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{29.316075\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{29.984754\du}}
\pgfpathlineto{\pgfpoint{-4.300960\du}{29.984754\du}}
\pgfpathlineto{\pgfpoint{-4.300960\du}{29.316075\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-0.741246\du}{29.984754\du}}
\pgfpathlineto{\pgfpoint{-0.265353\du}{29.510379\du}}
\pgfpathlineto{\pgfpoint{-0.265353\du}{28.871300\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{29.316075\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{29.984754\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-0.741246\du}{29.984754\du}}
\pgfpathlineto{\pgfpoint{-0.265353\du}{29.510379\du}}
\pgfpathlineto{\pgfpoint{-0.265353\du}{28.871300\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{29.316075\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{29.984754\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.187869\du}{29.232584\du}}
\pgfpathlineto{\pgfpoint{-3.824308\du}{28.871300\du}}
\pgfpathlineto{\pgfpoint{-0.349602\du}{28.871300\du}}
\pgfpathlineto{\pgfpoint{-0.713922\du}{29.232584\du}}
\pgfpathlineto{\pgfpoint{-4.187869\du}{29.232584\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.187869\du}{29.232584\du}}
\pgfpathlineto{\pgfpoint{-3.824308\du}{28.871300\du}}
\pgfpathlineto{\pgfpoint{-0.349602\du}{28.871300\du}}
\pgfpathlineto{\pgfpoint{-0.713922\du}{29.232584\du}}
\pgfpathlineto{\pgfpoint{-4.187869\du}{29.232584\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.300960\du}{26.361284\du}}
\pgfpathlineto{\pgfpoint{-3.907798\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-0.349602\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{26.361284\du}}
\pgfpathlineto{\pgfpoint{-4.300960\du}{26.361284\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.300960\du}{26.361284\du}}
\pgfpathlineto{\pgfpoint{-3.907798\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-0.349602\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{26.361284\du}}
\pgfpathlineto{\pgfpoint{-4.300960\du}{26.361284\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.300960\du}{26.361284\du}}
\pgfpathlineto{\pgfpoint{-0.714681\du}{26.361284\du}}
\pgfpathlineto{\pgfpoint{-0.714681\du}{29.177177\du}}
\pgfpathlineto{\pgfpoint{-4.300960\du}{29.177177\du}}
\pgfpathlineto{\pgfpoint{-4.300960\du}{26.361284\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.300960\du}{26.361284\du}}
\pgfpathlineto{\pgfpoint{-0.715440\du}{26.361284\du}}
\pgfpathlineto{\pgfpoint{-0.715440\du}{29.175659\du}}
\pgfpathlineto{\pgfpoint{-4.300960\du}{29.175659\du}}
\pgfpathlineto{\pgfpoint{-4.300960\du}{26.361284\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-3.990529\du}{26.724087\du}}
\pgfpathlineto{\pgfpoint{-1.021318\du}{26.724087\du}}
\pgfpathlineto{\pgfpoint{-1.021318\du}{28.898624\du}}
\pgfpathlineto{\pgfpoint{-3.990529\du}{28.898624\du}}
\pgfpathlineto{\pgfpoint{-3.990529\du}{26.724087\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-3.990529\du}{26.724087\du}}
\pgfpathlineto{\pgfpoint{-1.022077\du}{26.724087\du}}
\pgfpathlineto{\pgfpoint{-1.022077\du}{28.897106\du}}
\pgfpathlineto{\pgfpoint{-3.990529\du}{28.897106\du}}
\pgfpathlineto{\pgfpoint{-3.990529\du}{26.724087\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-0.741246\du}{29.147576\du}}
\pgfpathlineto{\pgfpoint{-0.349602\du}{28.758209\du}}
\pgfpathlineto{\pgfpoint{-0.349602\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{26.361284\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{29.147576\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-0.741246\du}{29.147576\du}}
\pgfpathlineto{\pgfpoint{-0.349602\du}{28.758209\du}}
\pgfpathlineto{\pgfpoint{-0.349602\du}{26.000000\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{26.361284\du}}
\pgfpathlineto{\pgfpoint{-0.741246\du}{29.147576\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.000000\du}{30.541861\du}}
\pgfpathlineto{\pgfpoint{-4.439857\du}{29.845857\du}}
\pgfpathlineto{\pgfpoint{-0.575025\du}{29.845857\du}}
\pgfpathlineto{\pgfpoint{-1.134409\du}{30.541861\du}}
\pgfpathlineto{\pgfpoint{-5.000000\du}{30.541861\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.996205\du}{30.537307\du}}
\pgfpathlineto{\pgfpoint{-4.439857\du}{29.845857\du}}
\pgfpathlineto{\pgfpoint{-0.575025\du}{29.845857\du}}
\pgfpathlineto{\pgfpoint{-1.134409\du}{30.541861\du}}
\pgfpathlineto{\pgfpoint{-4.996205\du}{30.541861\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.134409\du}{30.682276\du}}
\pgfpathlineto{\pgfpoint{-0.575025\du}{30.096327\du}}
\pgfpathlineto{\pgfpoint{-0.575025\du}{29.845857\du}}
\pgfpathlineto{\pgfpoint{-1.134409\du}{30.541861\du}}
\pgfpathlineto{\pgfpoint{-1.134409\du}{30.682276\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.132132\du}{30.678481\du}}
\pgfpathlineto{\pgfpoint{-0.575025\du}{30.096327\du}}
\pgfpathlineto{\pgfpoint{-0.575025\du}{29.845857\du}}
\pgfpathlineto{\pgfpoint{-1.134409\du}{30.541861\du}}
\pgfpathlineto{\pgfpoint{-1.134409\du}{30.678481\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.000000\du}{30.541861\du}}
\pgfpathlineto{\pgfpoint{-1.134409\du}{30.541861\du}}
\pgfpathlineto{\pgfpoint{-1.134409\du}{30.682276\du}}
\pgfpathlineto{\pgfpoint{-5.000000\du}{30.682276\du}}
\pgfpathlineto{\pgfpoint{-5.000000\du}{30.541861\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.996205\du}{30.541861\du}}
\pgfpathlineto{\pgfpoint{-1.134409\du}{30.541861\du}}
\pgfpathlineto{\pgfpoint{-1.134409\du}{30.678481\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.001000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.300960\du}{37.316075\du}}
\pgfpathlineto{\pgfpoint{-4.824308\du}{36.871300\du}}
\pgfpathlineto{\pgfpoint{-1.265353\du}{36.871300\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{37.316075\du}}
\pgfpathlineto{\pgfpoint{-5.300960\du}{37.316075\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.300960\du}{37.316075\du}}
\pgfpathlineto{\pgfpoint{-4.824308\du}{36.871300\du}}
\pgfpathlineto{\pgfpoint{-1.265353\du}{36.871300\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{37.316075\du}}
\pgfpathlineto{\pgfpoint{-5.300960\du}{37.316075\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.300960\du}{37.316075\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{37.316075\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{37.984754\du}}
\pgfpathlineto{\pgfpoint{-5.300960\du}{37.984754\du}}
\pgfpathlineto{\pgfpoint{-5.300960\du}{37.316075\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.300960\du}{37.316075\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{37.316075\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{37.984754\du}}
\pgfpathlineto{\pgfpoint{-5.300960\du}{37.984754\du}}
\pgfpathlineto{\pgfpoint{-5.300960\du}{37.316075\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.741246\du}{37.984754\du}}
\pgfpathlineto{\pgfpoint{-1.265353\du}{37.510379\du}}
\pgfpathlineto{\pgfpoint{-1.265353\du}{36.871300\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{37.316075\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{37.984754\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.741246\du}{37.984754\du}}
\pgfpathlineto{\pgfpoint{-1.265353\du}{37.510379\du}}
\pgfpathlineto{\pgfpoint{-1.265353\du}{36.871300\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{37.316075\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{37.984754\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.187869\du}{37.232584\du}}
\pgfpathlineto{\pgfpoint{-4.824308\du}{36.871300\du}}
\pgfpathlineto{\pgfpoint{-1.349602\du}{36.871300\du}}
\pgfpathlineto{\pgfpoint{-1.713922\du}{37.232584\du}}
\pgfpathlineto{\pgfpoint{-5.187869\du}{37.232584\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.187869\du}{37.232584\du}}
\pgfpathlineto{\pgfpoint{-4.824308\du}{36.871300\du}}
\pgfpathlineto{\pgfpoint{-1.349602\du}{36.871300\du}}
\pgfpathlineto{\pgfpoint{-1.713922\du}{37.232584\du}}
\pgfpathlineto{\pgfpoint{-5.187869\du}{37.232584\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.300960\du}{34.361284\du}}
\pgfpathlineto{\pgfpoint{-4.907798\du}{34.000000\du}}
\pgfpathlineto{\pgfpoint{-1.349602\du}{34.000000\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{34.361284\du}}
\pgfpathlineto{\pgfpoint{-5.300960\du}{34.361284\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.300960\du}{34.361284\du}}
\pgfpathlineto{\pgfpoint{-4.907798\du}{34.000000\du}}
\pgfpathlineto{\pgfpoint{-1.349602\du}{34.000000\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{34.361284\du}}
\pgfpathlineto{\pgfpoint{-5.300960\du}{34.361284\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.300960\du}{34.361284\du}}
\pgfpathlineto{\pgfpoint{-1.714681\du}{34.361284\du}}
\pgfpathlineto{\pgfpoint{-1.714681\du}{37.177177\du}}
\pgfpathlineto{\pgfpoint{-5.300960\du}{37.177177\du}}
\pgfpathlineto{\pgfpoint{-5.300960\du}{34.361284\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.300960\du}{34.361284\du}}
\pgfpathlineto{\pgfpoint{-1.715440\du}{34.361284\du}}
\pgfpathlineto{\pgfpoint{-1.715440\du}{37.175659\du}}
\pgfpathlineto{\pgfpoint{-5.300960\du}{37.175659\du}}
\pgfpathlineto{\pgfpoint{-5.300960\du}{34.361284\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.990529\du}{34.724087\du}}
\pgfpathlineto{\pgfpoint{-2.021318\du}{34.724087\du}}
\pgfpathlineto{\pgfpoint{-2.021318\du}{36.898624\du}}
\pgfpathlineto{\pgfpoint{-4.990529\du}{36.898624\du}}
\pgfpathlineto{\pgfpoint{-4.990529\du}{34.724087\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.990529\du}{34.724087\du}}
\pgfpathlineto{\pgfpoint{-2.022077\du}{34.724087\du}}
\pgfpathlineto{\pgfpoint{-2.022077\du}{36.897106\du}}
\pgfpathlineto{\pgfpoint{-4.990529\du}{36.897106\du}}
\pgfpathlineto{\pgfpoint{-4.990529\du}{34.724087\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.741246\du}{37.147576\du}}
\pgfpathlineto{\pgfpoint{-1.349602\du}{36.758209\du}}
\pgfpathlineto{\pgfpoint{-1.349602\du}{34.000000\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{34.361284\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{37.147576\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.741246\du}{37.147576\du}}
\pgfpathlineto{\pgfpoint{-1.349602\du}{36.758209\du}}
\pgfpathlineto{\pgfpoint{-1.349602\du}{34.000000\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{34.361284\du}}
\pgfpathlineto{\pgfpoint{-1.741246\du}{37.147576\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-6.000000\du}{38.541861\du}}
\pgfpathlineto{\pgfpoint{-5.439857\du}{37.845857\du}}
\pgfpathlineto{\pgfpoint{-1.575025\du}{37.845857\du}}
\pgfpathlineto{\pgfpoint{-2.134409\du}{38.541861\du}}
\pgfpathlineto{\pgfpoint{-6.000000\du}{38.541861\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.996205\du}{38.537307\du}}
\pgfpathlineto{\pgfpoint{-5.439857\du}{37.845857\du}}
\pgfpathlineto{\pgfpoint{-1.575025\du}{37.845857\du}}
\pgfpathlineto{\pgfpoint{-2.134409\du}{38.541861\du}}
\pgfpathlineto{\pgfpoint{-5.996205\du}{38.541861\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-2.134409\du}{38.682276\du}}
\pgfpathlineto{\pgfpoint{-1.575025\du}{38.096327\du}}
\pgfpathlineto{\pgfpoint{-1.575025\du}{37.845857\du}}
\pgfpathlineto{\pgfpoint{-2.134409\du}{38.541861\du}}
\pgfpathlineto{\pgfpoint{-2.134409\du}{38.682276\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-2.132132\du}{38.678481\du}}
\pgfpathlineto{\pgfpoint{-1.575025\du}{38.096327\du}}
\pgfpathlineto{\pgfpoint{-1.575025\du}{37.845857\du}}
\pgfpathlineto{\pgfpoint{-2.134409\du}{38.541861\du}}
\pgfpathlineto{\pgfpoint{-2.134409\du}{38.678481\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-6.000000\du}{38.541861\du}}
\pgfpathlineto{\pgfpoint{-2.134409\du}{38.541861\du}}
\pgfpathlineto{\pgfpoint{-2.134409\du}{38.682276\du}}
\pgfpathlineto{\pgfpoint{-6.000000\du}{38.682276\du}}
\pgfpathlineto{\pgfpoint{-6.000000\du}{38.541861\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.996205\du}{38.541861\du}}
\pgfpathlineto{\pgfpoint{-2.134409\du}{38.541861\du}}
\pgfpathlineto{\pgfpoint{-2.134409\du}{38.678481\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.001000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{51.316075\du}}
\pgfpathlineto{\pgfpoint{-9.824308\du}{50.871300\du}}
\pgfpathlineto{\pgfpoint{-6.265353\du}{50.871300\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{51.316075\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{51.316075\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{51.316075\du}}
\pgfpathlineto{\pgfpoint{-9.824308\du}{50.871300\du}}
\pgfpathlineto{\pgfpoint{-6.265353\du}{50.871300\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{51.316075\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{51.316075\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{51.316075\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{51.316075\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{51.984754\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{51.984754\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{51.316075\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{51.316075\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{51.316075\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{51.984754\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{51.984754\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{51.316075\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-6.741246\du}{51.984754\du}}
\pgfpathlineto{\pgfpoint{-6.265353\du}{51.510379\du}}
\pgfpathlineto{\pgfpoint{-6.265353\du}{50.871300\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{51.316075\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{51.984754\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-6.741246\du}{51.984754\du}}
\pgfpathlineto{\pgfpoint{-6.265353\du}{51.510379\du}}
\pgfpathlineto{\pgfpoint{-6.265353\du}{50.871300\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{51.316075\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{51.984754\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.187869\du}{51.232584\du}}
\pgfpathlineto{\pgfpoint{-9.824308\du}{50.871300\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{50.871300\du}}
\pgfpathlineto{\pgfpoint{-6.713922\du}{51.232584\du}}
\pgfpathlineto{\pgfpoint{-10.187869\du}{51.232584\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.187869\du}{51.232584\du}}
\pgfpathlineto{\pgfpoint{-9.824308\du}{50.871300\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{50.871300\du}}
\pgfpathlineto{\pgfpoint{-6.713922\du}{51.232584\du}}
\pgfpathlineto{\pgfpoint{-10.187869\du}{51.232584\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{48.361284\du}}
\pgfpathlineto{\pgfpoint{-9.907798\du}{48.000000\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{48.000000\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{48.361284\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{48.361284\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{48.361284\du}}
\pgfpathlineto{\pgfpoint{-9.907798\du}{48.000000\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{48.000000\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{48.361284\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{48.361284\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{48.361284\du}}
\pgfpathlineto{\pgfpoint{-6.714681\du}{48.361284\du}}
\pgfpathlineto{\pgfpoint{-6.714681\du}{51.177177\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{51.177177\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{48.361284\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.300960\du}{48.361284\du}}
\pgfpathlineto{\pgfpoint{-6.715440\du}{48.361284\du}}
\pgfpathlineto{\pgfpoint{-6.715440\du}{51.175659\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{51.175659\du}}
\pgfpathlineto{\pgfpoint{-10.300960\du}{48.361284\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-9.990529\du}{48.724087\du}}
\pgfpathlineto{\pgfpoint{-7.021318\du}{48.724087\du}}
\pgfpathlineto{\pgfpoint{-7.021318\du}{50.898624\du}}
\pgfpathlineto{\pgfpoint{-9.990529\du}{50.898624\du}}
\pgfpathlineto{\pgfpoint{-9.990529\du}{48.724087\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-9.990529\du}{48.724087\du}}
\pgfpathlineto{\pgfpoint{-7.022077\du}{48.724087\du}}
\pgfpathlineto{\pgfpoint{-7.022077\du}{50.897106\du}}
\pgfpathlineto{\pgfpoint{-9.990529\du}{50.897106\du}}
\pgfpathlineto{\pgfpoint{-9.990529\du}{48.724087\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-6.741246\du}{51.147576\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{50.758209\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{48.000000\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{48.361284\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{51.147576\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-6.741246\du}{51.147576\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{50.758209\du}}
\pgfpathlineto{\pgfpoint{-6.349602\du}{48.000000\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{48.361284\du}}
\pgfpathlineto{\pgfpoint{-6.741246\du}{51.147576\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-11.000000\du}{52.541861\du}}
\pgfpathlineto{\pgfpoint{-10.439857\du}{51.845857\du}}
\pgfpathlineto{\pgfpoint{-6.575025\du}{51.845857\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{52.541861\du}}
\pgfpathlineto{\pgfpoint{-11.000000\du}{52.541861\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.996205\du}{52.537307\du}}
\pgfpathlineto{\pgfpoint{-10.439857\du}{51.845857\du}}
\pgfpathlineto{\pgfpoint{-6.575025\du}{51.845857\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{52.541861\du}}
\pgfpathlineto{\pgfpoint{-10.996205\du}{52.541861\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-7.134409\du}{52.682276\du}}
\pgfpathlineto{\pgfpoint{-6.575025\du}{52.096327\du}}
\pgfpathlineto{\pgfpoint{-6.575025\du}{51.845857\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{52.541861\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{52.682276\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-7.132132\du}{52.678481\du}}
\pgfpathlineto{\pgfpoint{-6.575025\du}{52.096327\du}}
\pgfpathlineto{\pgfpoint{-6.575025\du}{51.845857\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{52.541861\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{52.678481\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-11.000000\du}{52.541861\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{52.541861\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{52.682276\du}}
\pgfpathlineto{\pgfpoint{-11.000000\du}{52.682276\du}}
\pgfpathlineto{\pgfpoint{-11.000000\du}{52.541861\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-10.996205\du}{52.541861\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{52.541861\du}}
\pgfpathlineto{\pgfpoint{-7.134409\du}{52.678481\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-6.000000\du,17.000000\du){Ohio};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-15.000000\du,9.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-2.300000\du,22.800000\du){Oregon};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.000000\du,19.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-2.000000\du,32.550000\du){S. Carolina};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.000000\du,21.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.000000\du,21.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-4.650000\du,40.600000\du){Frankfurt};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.001000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.300960\du}{45.316075\du}}
\pgfpathlineto{\pgfpoint{-7.824308\du}{44.871300\du}}
\pgfpathlineto{\pgfpoint{-4.265353\du}{44.871300\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{45.316075\du}}
\pgfpathlineto{\pgfpoint{-8.300960\du}{45.316075\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.300960\du}{45.316075\du}}
\pgfpathlineto{\pgfpoint{-7.824308\du}{44.871300\du}}
\pgfpathlineto{\pgfpoint{-4.265353\du}{44.871300\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{45.316075\du}}
\pgfpathlineto{\pgfpoint{-8.300960\du}{45.316075\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.300960\du}{45.316075\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{45.316075\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{45.984754\du}}
\pgfpathlineto{\pgfpoint{-8.300960\du}{45.984754\du}}
\pgfpathlineto{\pgfpoint{-8.300960\du}{45.316075\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.300960\du}{45.316075\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{45.316075\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{45.984754\du}}
\pgfpathlineto{\pgfpoint{-8.300960\du}{45.984754\du}}
\pgfpathlineto{\pgfpoint{-8.300960\du}{45.316075\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.741246\du}{45.984754\du}}
\pgfpathlineto{\pgfpoint{-4.265353\du}{45.510379\du}}
\pgfpathlineto{\pgfpoint{-4.265353\du}{44.871300\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{45.316075\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{45.984754\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.741246\du}{45.984754\du}}
\pgfpathlineto{\pgfpoint{-4.265353\du}{45.510379\du}}
\pgfpathlineto{\pgfpoint{-4.265353\du}{44.871300\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{45.316075\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{45.984754\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.187869\du}{45.232584\du}}
\pgfpathlineto{\pgfpoint{-7.824308\du}{44.871300\du}}
\pgfpathlineto{\pgfpoint{-4.349602\du}{44.871300\du}}
\pgfpathlineto{\pgfpoint{-4.713922\du}{45.232584\du}}
\pgfpathlineto{\pgfpoint{-8.187869\du}{45.232584\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.187869\du}{45.232584\du}}
\pgfpathlineto{\pgfpoint{-7.824308\du}{44.871300\du}}
\pgfpathlineto{\pgfpoint{-4.349602\du}{44.871300\du}}
\pgfpathlineto{\pgfpoint{-4.713922\du}{45.232584\du}}
\pgfpathlineto{\pgfpoint{-8.187869\du}{45.232584\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.300960\du}{42.361284\du}}
\pgfpathlineto{\pgfpoint{-7.907798\du}{42.000000\du}}
\pgfpathlineto{\pgfpoint{-4.349602\du}{42.000000\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{42.361284\du}}
\pgfpathlineto{\pgfpoint{-8.300960\du}{42.361284\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.300960\du}{42.361284\du}}
\pgfpathlineto{\pgfpoint{-7.907798\du}{42.000000\du}}
\pgfpathlineto{\pgfpoint{-4.349602\du}{42.000000\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{42.361284\du}}
\pgfpathlineto{\pgfpoint{-8.300960\du}{42.361284\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.300960\du}{42.361284\du}}
\pgfpathlineto{\pgfpoint{-4.714681\du}{42.361284\du}}
\pgfpathlineto{\pgfpoint{-4.714681\du}{45.177177\du}}
\pgfpathlineto{\pgfpoint{-8.300960\du}{45.177177\du}}
\pgfpathlineto{\pgfpoint{-8.300960\du}{42.361284\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.300960\du}{42.361284\du}}
\pgfpathlineto{\pgfpoint{-4.715440\du}{42.361284\du}}
\pgfpathlineto{\pgfpoint{-4.715440\du}{45.175659\du}}
\pgfpathlineto{\pgfpoint{-8.300960\du}{45.175659\du}}
\pgfpathlineto{\pgfpoint{-8.300960\du}{42.361284\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-7.990529\du}{42.724087\du}}
\pgfpathlineto{\pgfpoint{-5.021318\du}{42.724087\du}}
\pgfpathlineto{\pgfpoint{-5.021318\du}{44.898624\du}}
\pgfpathlineto{\pgfpoint{-7.990529\du}{44.898624\du}}
\pgfpathlineto{\pgfpoint{-7.990529\du}{42.724087\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-7.990529\du}{42.724087\du}}
\pgfpathlineto{\pgfpoint{-5.022077\du}{42.724087\du}}
\pgfpathlineto{\pgfpoint{-5.022077\du}{44.897106\du}}
\pgfpathlineto{\pgfpoint{-7.990529\du}{44.897106\du}}
\pgfpathlineto{\pgfpoint{-7.990529\du}{42.724087\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.741246\du}{45.147576\du}}
\pgfpathlineto{\pgfpoint{-4.349602\du}{44.758209\du}}
\pgfpathlineto{\pgfpoint{-4.349602\du}{42.000000\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{42.361284\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{45.147576\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.741246\du}{45.147576\du}}
\pgfpathlineto{\pgfpoint{-4.349602\du}{44.758209\du}}
\pgfpathlineto{\pgfpoint{-4.349602\du}{42.000000\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{42.361284\du}}
\pgfpathlineto{\pgfpoint{-4.741246\du}{45.147576\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-9.000000\du}{46.541861\du}}
\pgfpathlineto{\pgfpoint{-8.439857\du}{45.845857\du}}
\pgfpathlineto{\pgfpoint{-4.575025\du}{45.845857\du}}
\pgfpathlineto{\pgfpoint{-5.134409\du}{46.541861\du}}
\pgfpathlineto{\pgfpoint{-9.000000\du}{46.541861\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.996205\du}{46.537307\du}}
\pgfpathlineto{\pgfpoint{-8.439857\du}{45.845857\du}}
\pgfpathlineto{\pgfpoint{-4.575025\du}{45.845857\du}}
\pgfpathlineto{\pgfpoint{-5.134409\du}{46.541861\du}}
\pgfpathlineto{\pgfpoint{-8.996205\du}{46.541861\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.478431, 0.478431, 0.352941}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.134409\du}{46.682276\du}}
\pgfpathlineto{\pgfpoint{-4.575025\du}{46.096327\du}}
\pgfpathlineto{\pgfpoint{-4.575025\du}{45.845857\du}}
\pgfpathlineto{\pgfpoint{-5.134409\du}{46.541861\du}}
\pgfpathlineto{\pgfpoint{-5.134409\du}{46.682276\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.132132\du}{46.678481\du}}
\pgfpathlineto{\pgfpoint{-4.575025\du}{46.096327\du}}
\pgfpathlineto{\pgfpoint{-4.575025\du}{45.845857\du}}
\pgfpathlineto{\pgfpoint{-5.134409\du}{46.541861\du}}
\pgfpathlineto{\pgfpoint{-5.134409\du}{46.678481\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.717647, 0.717647, 0.615686}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-9.000000\du}{46.541861\du}}
\pgfpathlineto{\pgfpoint{-5.134409\du}{46.541861\du}}
\pgfpathlineto{\pgfpoint{-5.134409\du}{46.682276\du}}
\pgfpathlineto{\pgfpoint{-9.000000\du}{46.682276\du}}
\pgfpathlineto{\pgfpoint{-9.000000\du}{46.541861\du}}
\pgfusepath{fill}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.286275, 0.286275, 0.211765}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.996205\du}{46.541861\du}}
\pgfpathlineto{\pgfpoint{-5.134409\du}{46.541861\du}}
\pgfpathlineto{\pgfpoint{-5.134409\du}{46.678481\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.000000\du,52.000000\du){Sao Paulo};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-1.000000\du,46.000000\du){Seoul};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-17.893000\du,32.072500\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-6.000000\du,15.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-5.000000\du,16.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-3.000000\du,21.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-2.000000\du,20.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.000000\du,31.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-5.000000\du,39.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-6.000000\du,47.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-3.000000\du,53.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-17.000000\du,12.650000\du){\textbf{Monitoring infra}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.700000\du,12.600000\du){\textbf{Databases}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.000000\du,25.000000\du){Google};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-3.000000\du,22.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-7.000000\du,16.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-4.000000\du,33.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-5.000000\du,41.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-2.000000\du,45.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-1.000000\du,51.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.450000\du,37.468750\du){Postgres};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (25.000000\du,39.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (24.000000\du,39.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{39.000000\du}{27.500000\du}}
\pgfpathcurveto{\pgfpoint{37.000000\du}{26.000000\du}}{\pgfpoint{36.000000\du}{26.000000\du}}{\pgfpoint{34.000000\du}{27.500000\du}}
\pgfpathcurveto{\pgfpoint{32.000000\du}{29.000000\du}}{\pgfpoint{31.000000\du}{29.000000\du}}{\pgfpoint{29.000000\du}{27.500000\du}}
\pgfpathlineto{\pgfpoint{29.000000\du}{18.500000\du}}
\pgfpathcurveto{\pgfpoint{31.000000\du}{20.000000\du}}{\pgfpoint{32.000000\du}{20.000000\du}}{\pgfpoint{34.000000\du}{18.500000\du}}
\pgfpathcurveto{\pgfpoint{36.000000\du}{17.000000\du}}{\pgfpoint{37.000000\du}{17.000000\du}}{\pgfpoint{39.000000\du}{18.500000\du}}
\pgfpathlineto{\pgfpoint{39.000000\du}{27.500000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{39.000000\du}{27.500000\du}}
\pgfpathcurveto{\pgfpoint{37.000000\du}{26.000000\du}}{\pgfpoint{36.000000\du}{26.000000\du}}{\pgfpoint{34.000000\du}{27.500000\du}}
\pgfpathcurveto{\pgfpoint{32.000000\du}{29.000000\du}}{\pgfpoint{31.000000\du}{29.000000\du}}{\pgfpoint{29.000000\du}{27.500000\du}}
\pgfpathlineto{\pgfpoint{29.000000\du}{18.500000\du}}
\pgfpathcurveto{\pgfpoint{31.000000\du}{20.000000\du}}{\pgfpoint{32.000000\du}{20.000000\du}}{\pgfpoint{34.000000\du}{18.500000\du}}
\pgfpathcurveto{\pgfpoint{36.000000\du}{17.000000\du}}{\pgfpoint{37.000000\du}{17.000000\du}}{\pgfpoint{39.000000\du}{18.500000\du}}
\pgfpathlineto{\pgfpoint{39.000000\du}{27.500000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (34.000000\du,23.440972\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (34.000000\du,21.500000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (34.000000\du,21.500000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{30.000000\du}{25.000000\du}}
\pgfpathcurveto{\pgfpoint{32.000000\du}{28.000000\du}}{\pgfpoint{36.000000\du}{22.000000\du}}{\pgfpoint{38.000000\du}{25.000000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{30.000000\du}{21.000000\du}}
\pgfpathcurveto{\pgfpoint{32.000000\du}{24.000000\du}}{\pgfpoint{36.000000\du}{18.000000\du}}{\pgfpoint{38.000000\du}{21.000000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{30.000000\du}{23.000000\du}}
\pgfpathcurveto{\pgfpoint{32.000000\du}{26.000000\du}}{\pgfpoint{36.000000\du}{20.000000\du}}{\pgfpoint{38.000000\du}{23.000000\du}}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (34.000000\du,13.000000\du){\textbf{Python parsing \&}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (34.000000\du,15.469444\du){\textbf{processing scripts}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (30.000000\du,31.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (32.000000\du,31.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.000000\du,20.000000\du)--(28.000000\du,21.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.000000\du,31.000000\du)--(28.000000\du,24.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (34.000000\du,28.000000\du)--(34.000000\du,40.000000\du);
}
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (30.000000\du,41.000000\du)--(30.000000\du,46.000000\du)--(39.000000\du,46.000000\du)--(39.000000\du,41.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (30.000000\du,41.000000\du)--(30.000000\du,46.000000\du)--(39.000000\du,46.000000\du)--(39.000000\du,41.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (34.500000\du,43.695000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (32.000000\du,32.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (35.000000\du,48.000000\du){Web};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-24.000000\du,33.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (31.000000\du,14.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (31.000000\du,11.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (39.000000\du,11.000000\du){};
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (15.000000\du,41.000000\du)--(15.000000\du,46.000000\du)--(24.000000\du,46.000000\du)--(24.000000\du,41.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.000000\du,41.000000\du)--(15.000000\du,46.000000\du)--(24.000000\du,46.000000\du)--(24.000000\du,41.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.500000\du,43.695000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (19.000000\du,38.000000\du){};
\definecolor{dialinecolor}{rgb}{0.788235, 0.788235, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (45.000000\du,41.000000\du)--(45.000000\du,46.000000\du)--(54.000000\du,46.000000\du)--(54.000000\du,41.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (45.000000\du,41.000000\du)--(45.000000\du,46.000000\du)--(54.000000\du,46.000000\du)--(54.000000\du,41.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (49.500000\du,43.695000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.000000\du,35.000000\du)--(49.000000\du,35.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.000000\du,35.000000\du)--(19.000000\du,40.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (49.000000\du,35.000000\du)--(49.000000\du,40.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.000000\du,48.000000\du){CSVs released};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (57.000000\du,48.000000\du){Figures};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (47.000000\du,47.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-26.000000\du,42.000000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-12.000000\du,50.000000\du)--(-15.999276\du,37.833471\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-10.000000\du,45.000000\du)--(-14.665988\du,37.357802\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-6.000000\du,37.000000\du)--(-10.738613\du,35.036680\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.000000\du,28.000000\du)--(-10.868497\du,29.853657\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-12.000000\du,22.000000\du)--(-14.783020\du,26.756811\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-14.000000\du,17.000000\du)--(-16.355182\du,26.118539\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.000000\du,17.000000\du)--(8.780793\du,29.322193\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.000000\du,24.000000\du)--(7.743631\du,29.718421\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.000000\du,29.000000\du)--(6.999420\du,30.818661\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,36.000000\du)--(7.010178\du,33.681843\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.000000\du,44.000000\du)--(8.362538\du,34.949479\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.000000\du,50.000000\du)--(9.707236\du,35.262020\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (14.000000\du,39.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (10.000000\du,39.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (20.000000\du,48.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (32.000000\du,47.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (35.000000\du,48.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.000000\du,38.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.000000\du,38.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.000000\du,25.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (17.000000\du,48.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (10.000000\du,25.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.000000\du,50.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.000000\du,48.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.000000\du,51.000000\du){for reproducibility};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (35.000000\du,48.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (35.000000\du,51.000000\du){interface};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (32.000000\du,50.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (52.000000\du,49.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (54.000000\du,48.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (57.000000\du,51.000000\du){and graphs};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.000000\du,37.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.700000\du,40.000000\du){SQL DB};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (14.000000\du,25.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.000000\du,27.600000\du){BigQuery};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-23.000000\du,44.000000\du){network};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-22.000000\du,41.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.700000\du,37.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (15.350000\du,51.050000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (16.950000\du,47.750000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (33.650000\du,12.100000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (53.200000\du,50.800000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (32.300000\du,50.700000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (51.400000\du,50.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-15.950000\du,12.550000\du){};
\end{tikzpicture}


==> figures/revenueopportunity.tex <==
% Graphic for TeX using PGF
% Title: /home/tyler/revenueopportunity.dia
% Creator: Dia v0.97.3
% CreationDate: Fri Mar 29 13:04:08 2019
% For: tyler
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\Large{
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}[scale=0.19, every node/.style={scale=0.6}]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{86.428364\du}{57.526682\du}}{\pgfpoint{4.428364\du}{0\du}}{\pgfpoint{0\du}{3.526682\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{86.428364\du}{57.526682\du}}{\pgfpoint{4.428364\du}{0\du}}{\pgfpoint{0\du}{3.526682\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (86.428364\du,57.871126\du){ETH};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{57.800000\du}{42.200000\du}}{\pgfpoint{18.800000\du}{0\du}}{\pgfpoint{0\du}{5.200000\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{57.800000\du}{42.200000\du}}{\pgfpoint{18.800000\du}{0\du}}{\pgfpoint{0\du}{5.200000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (57.800000\du,42.372222\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (57.800000\du,42.200000\du){};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{86.950000\du}{23.466847\du}}{\pgfpoint{31.000000\du}{0\du}}{\pgfpoint{0\du}{9.416847\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{86.950000\du}{23.466847\du}}{\pgfpoint{31.000000\du}{0\du}}{\pgfpoint{0\du}{9.416847\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (86.950000\du,23.639069\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (86.950000\du,23.466847\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (86.950000\du,23.466847\du){};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{117.806728\du}{42.201682\du}}{\pgfpoint{18.806728\du}{0\du}}{\pgfpoint{0\du}{5.201682\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{117.806728\du}{42.201682\du}}{\pgfpoint{18.806728\du}{0\du}}{\pgfpoint{0\du}{5.201682\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (117.806728\du,42.373904\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (117.806728\du,42.201682\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.047059, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.047059, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (65.253408\du,37.410091\du)--(73.682693\du,31.993038\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.501961, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.501961, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (100.842025\du,31.901467\du)--(109.988726\du,37.454939\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.501961, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.501961, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (108.517131\du,46.738664\du)--(90.225215\du,55.672323\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.501961, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (67.500000\du,48.700000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (65.950000\du,56.050000\du){0.142123};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (68.450000\du,48.950000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (67.800000\du,49.050000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (68.850000\du,48.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (69.350000\du,48.750000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (50.000000\du,35.000000\du){1.55496e+08};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (109.000000\du,35.000000\du){1.55e+08};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (95.000000\du,56.000000\du){0.93};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (78.000000\du,69.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (77.000000\du,69.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (42.000000\du,41.000000\du){Trade \#1 (Tokenstore)};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (42.000000\du,43.700000\du){1.09409e+09 FREE/ETH};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (57.800000\du,42.200000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (86.950000\du,20.050000\du){Free Coin (FREE)};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (86.950000\du,24.050000\du){0x2f141ce366a2462f02cea3d12cf93e4dca49e4fd};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (80.950000\du,37.050000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (86.950000\du,23.466847\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (102.250000\du,41.000000\du){Trade \#2 (Tokenstore)};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (102.200000\du,43.700000\du){1.66667e+08 FREE/ETH};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (117.806728\du,42.201682\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (82.734494\du,55.549106\du)--(66.451501\du,46.831728\du);
}
\end{tikzpicture}
}

